Reinforcement Learning in Topology-based Representation for Human Body Movement with Whole Arm Manipulation

Moving a human body or a large and bulky object can require the strength of whole arm manipulation (WAM). This type of manipulation places the load on the robot's arms and relies on global properties of the interaction to succeed---rather than local contacts such as grasping or non-prehensile pushing. In this paper, we learn to generate motions that enable WAM for holding and transporting of humans in certain rescue or patient care scenarios. We model the task as a reinforcement learning problem in order to provide a behavior that can directly respond to external perturbation and human motion. For this, we represent global properties of the robot-human interaction with topology-based coordinates that are computed from arm and torso positions. These coordinates also allow transferring the learned policy to other body shapes and sizes. For training and evaluation, we simulate a dynamic sea rescue scenario and show in quantitative experiments that the policy can solve unseen scenarios with differently-shaped humans, floating humans, or with perception noise. Our qualitative experiments show the subsequent transporting after holding is achieved and we demonstrate that the policy can be directly transferred to a real world setting.

==> images/evalu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\columnwidth,
height=0.375\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=0,
xmax=2000,
xtick={10,100,500,1000,2000},
xticklabels={{10},{100},{500},{1000},{2000}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={episode},
ymin=0,
ymax=3,
ytick={  0, 0.5,   1, 1.5,   2, 2.5},
ylabel style={font=\color{white!15!black}},
ylabel={w},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
10	0.260806742347473\\
20	0.597078388450369\\
30	0.85168395584198\\
40	0.395915633627778\\
50	0.838800254332908\\
60	0.702085946090088\\
70	0.686465834767646\\
80	1.07277211869186\\
90	0.674998848737289\\
100	1.30394695797765\\
110	0.99923530559239\\
120	1.21934413170742\\
130	1.24989770034928\\
140	1.14901029723083\\
150	1.37525547074767\\
160	1.39569672428138\\
170	1.41003769857509\\
180	1.40671975059806\\
190	1.57392193187872\\
200	0.69135506827803\\
210	1.47390096802075\\
220	1.52547866405363\\
230	1.36906170912977\\
240	1.68706056103495\\
250	1.55756435132575\\
260	1.48075782125746\\
270	1.33771373587231\\
280	1.41963234758696\\
290	0.817712845977151\\
300	1.56168119219981\\
310	1.54499461882006\\
320	1.24131927556351\\
330	1.42597263869479\\
340	1.23554740224223\\
350	1.52583900027485\\
360	1.19423843476222\\
370	1.13953015766642\\
380	1.27422372810211\\
390	1.57876838269916\\
400	1.39929668035662\\
410	1.45485951490823\\
420	1.665500814803\\
430	1.20011817799188\\
440	0.80604202716772\\
450	1.13952193974069\\
460	1.65887742406581\\
470	1.40358865316358\\
480	1.04770382855679\\
490	0.977932806943646\\
500	1.13223918190114\\
510	1.13619408032283\\
520	1.16661395112953\\
530	1.31538968991005\\
540	1.07150280427865\\
550	1.28597245204125\\
560	1.12730510130445\\
570	1.62214413864204\\
580	0.758094457674396\\
590	1.12526904733271\\
600	1.20839944444094\\
610	1.46004594611734\\
620	1.21602426403092\\
630	1.33749544875039\\
640	1.03174475491033\\
650	0.934544450784684\\
660	1.29223991334491\\
670	1.04114642015266\\
680	1.09739362018457\\
690	1.33784600741812\\
700	1.08208262347481\\
710	1.44824930234594\\
720	1.25110752208437\\
730	1.31835169554288\\
740	1.30332206638983\\
750	0.633339677342276\\
760	1.02859579123486\\
770	1.67924374800508\\
780	1.46001775450377\\
790	1.39529872153047\\
800	1.45265071882111\\
810	1.29112252569615\\
820	1.34113350520553\\
830	1.69634082943365\\
840	1.0126171236641\\
850	1.66702818193924\\
860	1.6450672379593\\
870	1.34263433094437\\
880	1.51304413113329\\
890	1.40694735734256\\
900	1.44714324836753\\
910	1.81801778673282\\
920	1.53794319822778\\
930	1.25609841542525\\
940	1.42525329173203\\
950	1.38961266635216\\
960	1.38445175137784\\
970	1.15319470500065\\
980	1.55433072932285\\
990	1.52531366627484\\
1000	1.47875706093483\\
1010	1.08903695159538\\
1020	1.44657949855575\\
1030	1.26256888040044\\
1040	1.7157086433722\\
1050	1.69719068718336\\
1060	1.22975459528574\\
1070	1.28499805177254\\
1080	1.45301738014821\\
1090	1.49239534893437\\
1100	1.39408510798535\\
1110	1.23163112434407\\
1120	1.44836457269197\\
1130	1.44734323826684\\
1140	1.45335135361532\\
1150	0.812321565610731\\
1160	1.70448853902759\\
1170	1.72226720194802\\
1180	1.61303067103534\\
1190	1.66336171688295\\
1200	1.47830486505532\\
1210	1.53485956464629\\
1220	1.60436898090969\\
1230	1.31081954578222\\
1240	1.76099946448781\\
1250	1.32929783624553\\
1260	1.57791463202684\\
1270	1.32708040337058\\
1280	1.46706389012796\\
1290	1.48812873895892\\
1300	1.2490684886115\\
1310	1.50926669804598\\
1320	1.53501316930787\\
1330	1.91087358103424\\
1340	1.35555573075859\\
1350	1.73782422961713\\
1360	1.25341253406361\\
1370	1.41032634383655\\
1380	1.05344482745686\\
1390	1.79934252749162\\
1400	1.51020539031391\\
1410	1.54081544943739\\
1420	1.06564170386703\\
1430	1.39692925340422\\
1440	1.45297267703173\\
1450	1.23848557055772\\
1460	1.49614894537297\\
1470	1.47289892394532\\
1480	1.2518551922374\\
1490	1.03930723354739\\
1500	1.43674240351402\\
1510	1.37615904644439\\
1520	0.80405180317104\\
1530	1.52068173759394\\
1540	1.36457380183083\\
1550	1.74010697341772\\
1560	1.29062817930243\\
1570	1.47276028229184\\
1580	1.44479653826377\\
1590	0.801692171053677\\
1600	1.53472281622765\\
1610	1.6488756439588\\
1620	1.25210196979271\\
1630	1.29800579090211\\
1640	1.34868503365942\\
1650	1.5220503511037\\
1660	1.7438145906414\\
1670	1.33344704965959\\
1680	0.756552300498563\\
1690	1.4174911867664\\
1700	1.05550568749241\\
1710	1.19767575883557\\
1720	1.59687836820462\\
1730	0.977613551624561\\
1740	1.36235413799954\\
1750	1.31038530306844\\
1760	1.57667673052449\\
1770	1.47254973321541\\
1780	1.42295136691991\\
1790	1.29183400101094\\
1800	1.55901631328371\\
1810	1.66436038061753\\
1820	1.39422903271017\\
1830	1.53637716505682\\
1840	1.49788284283403\\
1850	1.19436095338661\\
1860	1.2091437433455\\
1870	1.54370823468312\\
1880	1.43263255195741\\
1890	1.88922633188484\\
1900	1.4998275335214\\
1910	1.26898850415127\\
1920	1.61794487219655\\
1930	1.47556041640453\\
1940	0.974891708885735\\
1950	1.24639072194308\\
1960	1.53136758039118\\
1970	1.43150094441422\\
1980	1.54211706397113\\
1990	1.65010998793472\\
2000	1.3951608777239\\
2000	2.5581202082691\\
1990	2.41242384592421\\
1980	2.34338119538125\\
1970	2.4359012156362\\
1960	2.43147634433462\\
1950	2.7930809212557\\
1940	2.30718002740998\\
1930	2.24565322075572\\
1920	1.9374711797099\\
1910	2.49058753428838\\
1900	2.08712774802315\\
1890	1.99733124243236\\
1880	2.46020416421626\\
1870	2.55407430820437\\
1860	2.69516481813277\\
1850	2.60334127342783\\
1840	2.23509871615008\\
1830	2.30484153901878\\
1820	2.38993251234576\\
1810	2.51647008459409\\
1800	2.2695125980191\\
1790	2.45825441058277\\
1780	2.17799479414207\\
1770	2.49744042430935\\
1760	2.26336847705832\\
1750	2.34454467007829\\
1740	2.86257960937566\\
1730	2.48486880302196\\
1720	2.39321469567\\
1710	2.71750123389418\\
1700	2.51658368519541\\
1690	2.58599024394159\\
1680	2.57969542754358\\
1670	2.40020118787422\\
1660	2.43878233210327\\
1650	2.51656445844615\\
1640	2.30712245199713\\
1630	2.37899828567072\\
1620	2.73070461739116\\
1610	2.0123748594041\\
1600	2.30723097875979\\
1590	2.83718418783461\\
1580	2.27921167690758\\
1570	2.65669753638622\\
1560	2.13496103829651\\
1550	2.18973068543398\\
1540	2.59432968813202\\
1530	2.38571263456763\\
1520	2.35926870039155\\
1510	2.50521941967679\\
1500	2.52635619293184\\
1490	2.53959950611325\\
1480	2.09710725799514\\
1470	2.20165361430732\\
1460	2.21278727125817\\
1450	2.51515205360817\\
1440	2.12491815787216\\
1430	2.28844712462979\\
1420	2.61784210428539\\
1410	2.31511921344896\\
1400	2.33920691708657\\
1390	2.0018749115178\\
1380	2.64845347396026\\
1370	2.14852177710354\\
1360	2.25225691333923\\
1350	2.35690146900674\\
1340	2.24820389077046\\
1330	2.01383084713104\\
1320	2.46069457234266\\
1310	2.21351380944212\\
1300	2.76428235539712\\
1290	2.32502595055828\\
1280	2.42170874302897\\
1270	2.40295701454349\\
1260	2.37115574630541\\
1250	2.70152223189707\\
1240	2.16514705289702\\
1230	2.08096189037218\\
1220	2.43682123393717\\
1210	2.14672250121102\\
1200	2.32902598885712\\
1190	2.19463520310616\\
1180	2.15221933097931\\
1170	2.27594607735711\\
1160	2.14812319049033\\
1150	2.29069011741972\\
1140	2.24637216283933\\
1130	2.43526337236648\\
1120	2.2545904985153\\
1110	2.53325520449649\\
1100	2.53190231995417\\
1090	2.12370396079883\\
1080	2.02791041284087\\
1070	2.3455092093129\\
1060	2.40216255508317\\
1050	2.03649957443457\\
1040	2.04899062903997\\
1030	2.29700721756136\\
1020	2.18385175951804\\
1010	2.47996663790285\\
1000	2.16446258623929\\
990	2.09554096944028\\
980	2.11828821145575\\
970	2.58894812166283\\
960	2.04637724075546\\
950	2.36528321994783\\
940	2.37696524907902\\
930	2.57059690723282\\
920	2.03805606997157\\
910	2.31468315821047\\
900	2.25603858336612\\
890	2.34519845320822\\
880	2.0428321873709\\
870	2.08459042995267\\
860	2.40234997427446\\
850	2.06698226768942\\
840	2.12647444239618\\
830	2.03938272281424\\
820	2.45122958117198\\
810	2.41428844315588\\
800	2.18946124809932\\
790	2.42715677727963\\
780	2.38844374541901\\
770	2.09826907186839\\
760	2.24434166543744\\
750	2.45356890730401\\
740	2.08691357567005\\
730	2.07578546287366\\
720	2.31985563898312\\
710	1.8406970494285\\
700	2.36671507294656\\
690	2.08433125861337\\
680	2.58081013573306\\
670	2.5646613995207\\
660	2.10847700234367\\
650	2.57363184199036\\
640	2.50848169309564\\
630	2.50212240585978\\
620	2.39935065033692\\
610	2.31597354337373\\
600	2.33065885916176\\
590	2.50114915670984\\
580	2.68013228273525\\
570	1.88299047071123\\
560	2.38704122492549\\
550	1.99681808262817\\
540	2.3753180892671\\
530	2.52807563455209\\
520	2.17892556564293\\
510	2.60646551673738\\
500	2.73120779608758\\
490	2.52864128571693\\
480	2.38414402194422\\
470	2.38962847090094\\
460	2.06152827055005\\
450	2.45713179536668\\
440	2.20691859469388\\
430	2.21271007695352\\
420	2.17070940952936\\
410	2.28390639562435\\
400	2.23685067047241\\
390	2.09777287515302\\
380	2.14338613334008\\
370	2.29596013427144\\
360	2.08279465137656\\
350	2.29192876023861\\
340	2.36454270775448\\
330	2.38595868009975\\
320	2.35400121191076\\
310	1.94732162344176\\
300	1.70076761829478\\
290	2.62125707197304\\
280	2.09922159082637\\
270	2.2869480397054\\
260	2.18976649400001\\
250	1.90513137897154\\
240	2.1564965818656\\
230	2.28623099842531\\
220	2.47216042194986\\
210	2.32561176755802\\
200	2.71732413916198\\
190	2.38014006023903\\
180	2.1197245535011\\
170	2.1746272513749\\
160	1.98627447761858\\
150	1.97175090844855\\
140	2.06489443960542\\
130	1.9443330383381\\
120	1.916573293934\\
110	2.07952097344581\\
100	2.23261609053717\\
90	2.36744851857363\\
80	1.86202693797046\\
70	1.80463906961527\\
60	2.02215458666955\\
50	1.31719294207963\\
40	1.46318976068571\\
30	1.11394241991883\\
20	0.873671010535561\\
10	0.662731500700825\\
}--cycle;
\addlegendentry{w1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	0.461769121524149\\
20	0.735374699492965\\
30	0.982813187880407\\
40	0.929552697156745\\
50	1.07799659820627\\
60	1.36212026637982\\
70	1.24555245219146\\
80	1.46739952833116\\
90	1.52122368365546\\
100	1.76828152425741\\
110	1.5393781395191\\
120	1.56795871282071\\
130	1.59711536934369\\
140	1.60695236841812\\
150	1.67350318959811\\
160	1.69098560094998\\
170	1.79233247497499\\
180	1.76322215204958\\
190	1.97703099605887\\
200	1.70433960372001\\
210	1.89975636778939\\
220	1.99881954300175\\
230	1.82764635377754\\
240	1.92177857145027\\
250	1.73134786514864\\
260	1.83526215762874\\
270	1.81233088778886\\
280	1.75942696920666\\
290	1.7194849589751\\
300	1.63122440524729\\
310	1.74615812113091\\
320	1.79766024373713\\
330	1.90596565939727\\
340	1.80004505499836\\
350	1.90888388025673\\
360	1.63851654306939\\
370	1.71774514596893\\
380	1.70880493072109\\
390	1.83827062892609\\
400	1.81807367541451\\
410	1.86938295526629\\
420	1.91810511216618\\
430	1.7064141274727\\
440	1.5064803109308\\
450	1.79832686755369\\
460	1.86020284730793\\
470	1.89660856203226\\
480	1.71592392525051\\
490	1.75328704633029\\
500	1.93172348899436\\
510	1.8713297985301\\
520	1.67276975838623\\
530	1.92173266223107\\
540	1.72341044677288\\
550	1.64139526733471\\
560	1.75717316311497\\
570	1.75256730467664\\
580	1.71911337020482\\
590	1.81320910202128\\
600	1.76952915180135\\
610	1.88800974474553\\
620	1.80768745718392\\
630	1.91980892730509\\
640	1.77011322400299\\
650	1.75408814638752\\
660	1.70035845784429\\
670	1.80290390983668\\
680	1.83910187795881\\
690	1.71108863301574\\
700	1.72439884821069\\
710	1.64447317588722\\
720	1.78548158053375\\
730	1.69706857920827\\
740	1.69511782102994\\
750	1.54345429232314\\
760	1.63646872833615\\
770	1.88875640993674\\
780	1.92423074996139\\
790	1.91122774940505\\
800	1.82105598346022\\
810	1.85270548442602\\
820	1.89618154318875\\
830	1.86786177612395\\
840	1.56954578303014\\
850	1.86700522481433\\
860	2.02370860611688\\
870	1.71361238044852\\
880	1.77793815925209\\
890	1.87607290527539\\
900	1.85159091586682\\
910	2.06635047247164\\
920	1.78799963409967\\
930	1.91334766132904\\
940	1.90110927040552\\
950	1.87744794314999\\
960	1.71541449606665\\
970	1.87107141333174\\
980	1.8363094703893\\
990	1.81042731785756\\
1000	1.82160982358706\\
1010	1.78450179474911\\
1020	1.81521562903689\\
1030	1.7797880489809\\
1040	1.88234963620609\\
1050	1.86684513080896\\
1060	1.81595857518446\\
1070	1.81525363054272\\
1080	1.74046389649454\\
1090	1.8080496548666\\
1100	1.96299371396976\\
1110	1.88244316442028\\
1120	1.85147753560363\\
1130	1.94130330531666\\
1140	1.84986175822733\\
1150	1.55150584151523\\
1160	1.92630586475896\\
1170	1.99910663965257\\
1180	1.88262500100733\\
1190	1.92899845999455\\
1200	1.90366542695622\\
1210	1.84079103292866\\
1220	2.02059510742343\\
1230	1.6958907180772\\
1240	1.96307325869242\\
1250	2.0154100340713\\
1260	1.97453518916613\\
1270	1.86501870895703\\
1280	1.94438631657846\\
1290	1.9065773447586\\
1300	2.00667542200431\\
1310	1.86139025374405\\
1320	1.99785387082527\\
1330	1.96235221408264\\
1340	1.80187981076452\\
1350	2.04736284931194\\
1360	1.75283472370142\\
1370	1.77942406047005\\
1380	1.85094915070856\\
1390	1.90060871950471\\
1400	1.92470615370024\\
1410	1.92796733144317\\
1420	1.84174190407621\\
1430	1.842688189017\\
1440	1.78894541745195\\
1450	1.87681881208294\\
1460	1.85446810831557\\
1470	1.83727626912632\\
1480	1.67448122511627\\
1490	1.78945336983032\\
1500	1.98154929822293\\
1510	1.94068923306059\\
1520	1.5816602517813\\
1530	1.95319718608079\\
1540	1.97945174498143\\
1550	1.96491882942585\\
1560	1.71279460879947\\
1570	2.06472890933903\\
1580	1.86200410758568\\
1590	1.81943817944414\\
1600	1.92097689749372\\
1610	1.83062525168145\\
1620	1.99140329359193\\
1630	1.83850203828642\\
1640	1.82790374282828\\
1650	2.01930740477492\\
1660	2.09129846137234\\
1670	1.8668241187669\\
1680	1.66812386402107\\
1690	2.001740715354\\
1700	1.78604468634391\\
1710	1.95758849636488\\
1720	1.99504653193731\\
1730	1.73124117732326\\
1740	2.1124668736876\\
1750	1.82746498657336\\
1760	1.92002260379141\\
1770	1.98499507876238\\
1780	1.80047308053099\\
1790	1.87504420579685\\
1800	1.91426445565141\\
1810	2.09041523260581\\
1820	1.89208077252796\\
1830	1.9206093520378\\
1840	1.86649077949205\\
1850	1.89885111340722\\
1860	1.95215428073914\\
1870	2.04889127144375\\
1880	1.94641835808684\\
1890	1.9432787871586\\
1900	1.79347764077228\\
1910	1.87978801921983\\
1920	1.77770802595322\\
1930	1.86060681858012\\
1940	1.64103586814786\\
1950	2.01973582159939\\
1960	1.9814219623629\\
1970	1.93370108002521\\
1980	1.94274912967619\\
1990	2.03126691692946\\
2000	1.9766405429965\\
};
\addlegendentry{w2}

\end{axis}
\node[above,font=\scriptsize\bf] at (2.0, 2.8) {(a)Writhe number};

\end{tikzpicture}%


==> images/evalu_writheinter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.3\columnwidth,
scale only axis,
xmode=log,
xmin=0,
xmax=2300,
xtick={10,100,500,2000},
xticklabels={{10},{100},{500},{2000}},
xminorticks=true,
xlabel={\#Episode},
title={(b) Evaluation},
ymin=0,
ymax=2.6,
ytick={  0, 0.5,   1, 1.5,   2, 2.5},
ylabel={$\Gamma_{\mathrm{U}}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,0.3)}, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
10	0.264235674577377\\
20	0.397820161389662\\
30	0.875232024305404\\
40	0.281291201454123\\
50	-0.0883689369058236\\
60	0.850462232459974\\
70	0.642117705639585\\
80	1.03169731768133\\
90	0.635510550149585\\
100	1.31256575147059\\
110	1.2251078980211\\
120	0.902163592226034\\
130	1.40444697115441\\
140	1.215555305656\\
150	1.39636277992058\\
160	0.774485289752166\\
170	0.958676619025981\\
180	0.820150326328557\\
190	1.2321379249656\\
200	0.941578279164646\\
210	1.05366115953996\\
220	1.24546755271931\\
230	1.48808146729147\\
240	1.17209968315258\\
250	1.68324808292804\\
260	1.16439805546805\\
270	1.20885509531527\\
280	1.39812245725336\\
290	0.974603984398388\\
300	1.09804464242128\\
310	1.51278728783336\\
320	1.2719686439801\\
330	1.64584459952102\\
340	1.27301198122726\\
350	1.40344492395062\\
360	1.35071333312797\\
370	1.4931906724777\\
380	1.31024009618935\\
390	1.61908206679566\\
400	1.36246811596337\\
410	1.36800527790731\\
420	1.5851886365698\\
430	1.38896194832305\\
440	1.2709594105786\\
450	1.08062211902232\\
460	1.23724449082095\\
470	1.63715508158091\\
480	1.63853706536519\\
490	1.68686014246768\\
500	1.57113545876262\\
510	1.53616579595381\\
520	1.59566872347997\\
530	1.54935598263547\\
540	1.59398392074614\\
550	1.68339181689943\\
560	0.762524423374605\\
570	1.52282097582826\\
580	1.48838070693223\\
590	1.65426364104383\\
600	1.4895790726498\\
610	1.58861568291159\\
620	1.64495081380929\\
630	1.62614279082204\\
640	0.902705436127747\\
650	1.62674338412901\\
660	1.41176236651644\\
670	1.42268364740984\\
680	1.15996533657021\\
690	1.58543787562904\\
700	1.14713572279914\\
710	1.46430176293429\\
720	1.68573246718011\\
730	1.53503655881075\\
740	1.5609598607119\\
750	1.71460444867394\\
760	1.45451445771903\\
770	1.6993943294931\\
780	1.61556975901191\\
790	1.75868577949033\\
800	1.48839489774234\\
810	1.45142450434394\\
820	1.42734131342646\\
830	1.68017086934675\\
840	1.62797810247015\\
850	1.66585047311908\\
860	1.53867590620042\\
870	1.4643531750101\\
880	1.5180153878387\\
890	1.64047594527526\\
900	1.38517649108516\\
910	1.60863911254717\\
920	1.64520994670565\\
930	1.06811700422112\\
940	1.42800360844758\\
950	0.94555180486825\\
960	1.51834623461585\\
970	1.66063182697132\\
980	1.62671941160088\\
990	1.55250917862903\\
1000	1.66075629797345\\
1010	1.59322509134446\\
1020	1.52467132806687\\
1030	1.72076540509851\\
1040	1.6988882717114\\
1050	1.61916956614798\\
1060	1.3459553840113\\
1070	1.62362289139162\\
1080	1.4965705773089\\
1090	1.4634111571068\\
1100	1.73547311647565\\
1110	1.44518683496169\\
1120	1.36664259349568\\
1130	1.58936410394094\\
1140	1.4975192618505\\
1150	1.13981322680853\\
1160	1.51093820097396\\
1170	1.50753188446699\\
1180	1.51558809101453\\
1190	1.5626100973406\\
1200	1.57774150467305\\
1210	1.79532544867346\\
1220	1.48032983349517\\
1230	1.49127276970996\\
1240	1.65693633550854\\
1250	1.44154470732367\\
1260	1.55646408238164\\
1270	1.38717252606598\\
1280	1.67631049587853\\
1290	1.60278303378457\\
1300	1.55057010516465\\
1310	1.2902501448207\\
1320	1.58454345211148\\
1330	1.76528601384823\\
1340	1.3714228575136\\
1350	1.94596629024684\\
1360	1.00550966607868\\
1370	1.57525949470156\\
1380	1.48048716945017\\
1390	1.73376114668879\\
1400	1.5825526287754\\
1410	1.03324236139883\\
1420	1.49946330251521\\
1430	1.56476330037541\\
1440	1.71955204321739\\
1450	1.54029134618009\\
1460	1.69241251123208\\
1470	1.71919646744078\\
1480	1.67438213434348\\
1490	1.41873814478202\\
1500	1.38911292757609\\
1510	1.65776892203106\\
1520	0.92298088192378\\
1530	1.76050311847401\\
1540	1.54555611354901\\
1550	1.3330255109641\\
1560	1.30150526037397\\
1570	1.53774367986007\\
1580	1.62472727480439\\
1590	1.68573537994189\\
1600	1.50470413992415\\
1610	1.62022489495553\\
1620	1.32199761445214\\
1630	1.72798695262749\\
1640	1.52456654437186\\
1650	1.73370832411646\\
1660	1.67407423344794\\
1670	1.65661483185988\\
1680	0.825618687292635\\
1690	1.49049054324619\\
1700	1.03463057012629\\
1710	1.67943739349902\\
1720	1.68269234339054\\
1730	1.58641277590763\\
1740	1.50784014873242\\
1750	1.06800391399944\\
1760	1.40767199187111\\
1770	1.53398685851911\\
1780	1.51822792741215\\
1790	1.51406103381559\\
1800	1.53212681352344\\
1810	1.51340797612387\\
1820	1.7234699286615\\
1830	1.61708026216043\\
1840	1.46311260223205\\
1850	1.35605839641325\\
1860	1.54123375042772\\
1870	1.43391632867021\\
1880	1.34818768831277\\
1890	1.64899117926238\\
1900	1.64234629327711\\
1910	1.60058826344372\\
1920	1.53113632263849\\
1930	1.64336577053327\\
1940	1.02866730686095\\
1950	1.42408192788756\\
1960	1.65065745496576\\
1970	1.46904373130534\\
1980	1.65278232392869\\
1990	1.46272856943315\\
2000	1.40325932818174\\
2000	2.48330756237419\\
1990	2.39340401009435\\
1980	2.33609445922422\\
1970	2.38403608336814\\
1960	2.34976843286739\\
1950	2.64911191812711\\
1940	2.67682898403123\\
1930	2.25739295344295\\
1920	1.94393602125624\\
1910	2.22831605700941\\
1900	2.32339602278385\\
1890	2.18194428558202\\
1880	2.58209995843086\\
1870	2.4568588599203\\
1860	2.50267700431045\\
1850	2.3969755948084\\
1840	2.14103546995756\\
1830	2.28561739553939\\
1820	2.2287526869101\\
1810	2.37463349394599\\
1800	2.05007643412007\\
1790	2.3301814862461\\
1780	2.38761677846848\\
1770	2.32191359295732\\
1760	2.26734777270342\\
1750	2.5182753155833\\
1740	2.64110214309067\\
1730	2.25897072308276\\
1720	2.3050597346613\\
1710	2.42752883033759\\
1700	2.59844477698803\\
1690	2.35150373090102\\
1680	2.72479657712508\\
1670	2.33554440307322\\
1660	2.4016297312205\\
1650	2.33301814375339\\
1640	2.37741170981437\\
1630	2.18884967181144\\
1620	2.61566931756445\\
1610	1.99235547062265\\
1600	2.45796635013273\\
1590	2.27571653031367\\
1580	2.24827868491738\\
1570	2.60012147332869\\
1560	2.24013905264673\\
1550	2.40826379960194\\
1540	2.42234836773154\\
1530	2.15045966744214\\
1520	2.45357280792124\\
1510	2.35937895324852\\
1500	2.44762963821162\\
1490	2.55033571830691\\
1480	2.30802481932597\\
1470	2.21252922312737\\
1460	2.23082084604366\\
1450	2.14807091847915\\
1440	1.91832943827123\\
1430	2.3203528173803\\
1420	2.41231983779189\\
1410	2.5606929931485\\
1400	2.36372729117606\\
1390	2.02816298406013\\
1380	2.58315195589533\\
1370	2.09500789090222\\
1360	2.54070844890589\\
1350	2.16804770130536\\
1340	2.46976211318946\\
1330	2.19454103782867\\
1320	2.38393834427091\\
1310	2.46187760906152\\
1300	2.61397500029437\\
1290	2.39025758229603\\
1280	2.39584415271404\\
1270	2.30725706306797\\
1260	2.32692859422769\\
1250	2.5984987216542\\
1240	2.15373633014705\\
1230	2.11820214936462\\
1220	2.42560293582831\\
1210	2.25611583949804\\
1200	2.4741216077326\\
1190	2.30038497545986\\
1180	2.08361173100203\\
1170	2.22132193036724\\
1160	2.29885666219418\\
1150	2.53348355930255\\
1140	2.39420167275599\\
1130	2.61024132617932\\
1120	2.52722862226702\\
1110	2.42137631439914\\
1100	2.41672983429225\\
1090	2.44718755206766\\
1080	2.19972324304396\\
1070	2.42260570177046\\
1060	2.54010827659534\\
1050	2.35771459153595\\
1040	2.21776311489022\\
1030	2.37022358319445\\
1020	2.17361722790115\\
1010	2.38184876192263\\
1000	2.1091540239485\\
990	2.37967202566457\\
980	2.0747829307683\\
970	2.52955139213817\\
960	2.33539510653113\\
950	2.79126145267648\\
940	2.42233485484927\\
930	2.70870621741517\\
920	1.93050322742739\\
910	2.35987636997829\\
900	2.34168909193844\\
890	2.21888281472968\\
880	2.31679618442705\\
870	2.1704810232621\\
860	2.34848118072578\\
850	2.02595922244322\\
840	2.00617447682432\\
830	2.27856096408141\\
820	2.36670176456819\\
810	2.40103077334484\\
800	2.32867315542589\\
790	2.21840303527031\\
780	2.37577800753766\\
770	2.1021751240211\\
760	2.33773910852595\\
750	2.07768281340494\\
740	2.0916201752756\\
730	2.288706138627\\
720	2.14412270460602\\
710	2.14382474519092\\
700	2.48975342639173\\
690	2.14010713571836\\
680	2.61091155334766\\
670	2.443915475077\\
660	2.08164231609178\\
650	2.30706970729883\\
640	2.70846082611898\\
630	2.23808464001789\\
620	2.12068232814917\\
610	2.31527999230968\\
600	2.22907982497685\\
590	2.24202530998687\\
580	2.27300593032168\\
570	2.03964443339046\\
560	2.42644418487028\\
550	2.00670523832337\\
540	1.99185745702082\\
530	2.30555936875408\\
520	2.05891458925695\\
510	2.40890959410156\\
500	2.41252685453416\\
490	2.2229191025694\\
480	2.13637759641676\\
470	2.25729061134283\\
460	2.22696731401491\\
450	2.39786916615723\\
440	2.26400630871097\\
430	2.32761014621256\\
420	2.21716122348405\\
410	2.42227814348697\\
400	2.24230832336223\\
390	2.20120601860824\\
380	2.44299868812999\\
370	2.21998448389355\\
360	2.28562187493675\\
350	2.33616379082155\\
340	2.29621802981309\\
330	2.15425875415434\\
320	2.06079608476226\\
310	1.97842900703412\\
300	2.06830271699541\\
290	2.1623868028795\\
280	2.12815446617032\\
270	2.27078672814014\\
260	2.29005421546741\\
250	1.98327543823605\\
240	2.45421465013474\\
230	2.15396279930745\\
220	2.4485439363162\\
210	2.26519720581359\\
200	2.5578035721031\\
190	2.0527413679195\\
180	2.41167088661728\\
170	2.24843325070991\\
160	2.438568929523\\
150	1.93930992366098\\
140	2.28262533290581\\
130	2.40010317441557\\
120	2.12731825179823\\
110	2.18296296096918\\
100	2.10476794710848\\
90	2.37426634734205\\
80	2.22012742559063\\
70	2.34839298199116\\
60	1.86887084335472\\
50	1.94005130983468\\
40	1.79918299220099\\
30	1.08621921305656\\
20	1.00966493469237\\
10	0.809065224741907\\
}--cycle;
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	0.536650449659642\\
20	0.703742548041018\\
30	0.98072561868098\\
40	1.04023709682756\\
50	0.92584118646443\\
60	1.35966653790735\\
70	1.49525534381537\\
80	1.62591237163598\\
90	1.50488844874582\\
100	1.70866684928954\\
110	1.70403542949514\\
120	1.51474092201213\\
130	1.90227507278499\\
140	1.7490903192809\\
150	1.66783635179078\\
160	1.60652710963758\\
170	1.60355493486794\\
180	1.61591060647292\\
190	1.64243964644255\\
200	1.74969092563388\\
210	1.65942918267677\\
220	1.84700574451776\\
230	1.82102213329946\\
240	1.81315716664366\\
250	1.83326176058204\\
260	1.72722613546773\\
270	1.73982091172771\\
280	1.76313846171184\\
290	1.56849539363895\\
300	1.58317367970834\\
310	1.74560814743374\\
320	1.66638236437118\\
330	1.90005167683768\\
340	1.78461500552017\\
350	1.86980435738609\\
360	1.81816760403236\\
370	1.85658757818562\\
380	1.87661939215967\\
390	1.91014404270195\\
400	1.8023882196628\\
410	1.89514171069714\\
420	1.90117493002692\\
430	1.8582860472678\\
440	1.76748285964478\\
450	1.73924564258978\\
460	1.73210590241793\\
470	1.94722284646187\\
480	1.88745733089098\\
490	1.95488962251854\\
500	1.99183115664839\\
510	1.97253769502768\\
520	1.82729165636846\\
530	1.92745767569478\\
540	1.79292068888348\\
550	1.8450485276114\\
560	1.59448430412244\\
570	1.78123270460936\\
580	1.88069331862695\\
590	1.94814447551535\\
600	1.85932944881332\\
610	1.95194783761063\\
620	1.88281657097923\\
630	1.93211371541996\\
640	1.80558313112337\\
650	1.96690654571392\\
660	1.74670234130411\\
670	1.93329956124342\\
680	1.88543844495894\\
690	1.8627725056737\\
700	1.81844457459544\\
710	1.8040632540626\\
720	1.91492758589307\\
730	1.91187134871887\\
740	1.82629001799375\\
750	1.89614363103944\\
760	1.89612678312249\\
770	1.9007847267571\\
780	1.99567388327479\\
790	1.98854440738032\\
800	1.90853402658411\\
810	1.92622763884439\\
820	1.89702153899733\\
830	1.97936591671408\\
840	1.81707628964724\\
850	1.84590484778115\\
860	1.9435785434631\\
870	1.8174170991361\\
880	1.91740578613288\\
890	1.92967938000247\\
900	1.8634327915118\\
910	1.98425774126273\\
920	1.78785658706652\\
930	1.88841161081815\\
940	1.92516923164843\\
950	1.86840662877236\\
960	1.92687067057349\\
970	2.09509160955475\\
980	1.85075117118459\\
990	1.9660906021468\\
1000	1.88495516096098\\
1010	1.98753692663355\\
1020	1.84914427798401\\
1030	2.04549449414648\\
1040	1.95832569330081\\
1050	1.98844207884196\\
1060	1.94303183030332\\
1070	2.02311429658104\\
1080	1.84814691017643\\
1090	1.95529935458723\\
1100	2.07610147538395\\
1110	1.93328157468042\\
1120	1.94693560788135\\
1130	2.09980271506013\\
1140	1.94586046730324\\
1150	1.83664839305554\\
1160	1.90489743158407\\
1170	1.86442690741711\\
1180	1.79959991100828\\
1190	1.93149753640023\\
1200	2.02593155620282\\
1210	2.02572064408575\\
1220	1.95296638466174\\
1230	1.80473745953729\\
1240	1.9053363328278\\
1250	2.02002171448894\\
1260	1.94169633830466\\
1270	1.84721479456697\\
1280	2.03607732429628\\
1290	1.9965203080403\\
1300	2.08227255272951\\
1310	1.87606387694111\\
1320	1.98424089819119\\
1330	1.97991352583845\\
1340	1.92059248535153\\
1350	2.0570069957761\\
1360	1.77310905749229\\
1370	1.83513369280189\\
1380	2.03181956267275\\
1390	1.88096206537446\\
1400	1.97313995997573\\
1410	1.79696767727367\\
1420	1.95589157015355\\
1430	1.94255805887785\\
1440	1.81894074074431\\
1450	1.84418113232962\\
1460	1.96161667863787\\
1470	1.96586284528407\\
1480	1.99120347683473\\
1490	1.98453693154447\\
1500	1.91837128289386\\
1510	2.00857393763979\\
1520	1.68827684492251\\
1530	1.95548139295808\\
1540	1.98395224064028\\
1550	1.87064465528302\\
1560	1.77082215651035\\
1570	2.06893257659438\\
1580	1.93650297986088\\
1590	1.98072595512778\\
1600	1.98133524502844\\
1610	1.80629018278909\\
1620	1.9688334660083\\
1630	1.95841831221947\\
1640	1.95098912709312\\
1650	2.03336323393493\\
1660	2.03785198233422\\
1670	1.99607961746655\\
1680	1.77520763220886\\
1690	1.9209971370736\\
1700	1.81653767355716\\
1710	2.0534831119183\\
1720	1.99387603902592\\
1730	1.9226917494952\\
1740	2.07447114591154\\
1750	1.79313961479137\\
1760	1.83750988228726\\
1770	1.92795022573821\\
1780	1.95292235294032\\
1790	1.92212126003085\\
1800	1.79110162382176\\
1810	1.94402073503493\\
1820	1.9761113077858\\
1830	1.95134882884991\\
1840	1.80207403609481\\
1850	1.87651699561082\\
1860	2.02195537736908\\
1870	1.94538759429526\\
1880	1.96514382337182\\
1890	1.9154677324222\\
1900	1.98287115803048\\
1910	1.91445216022656\\
1920	1.73753617194736\\
1930	1.95037936198811\\
1940	1.85274814544609\\
1950	2.03659692300733\\
1960	2.00021294391658\\
1970	1.92653990733674\\
1980	1.99443839157646\\
1990	1.92806628976375\\
2000	1.94328344527797\\
};

\end{axis}
% \node[above,font=\scriptsize\bf] at (2.0, 3.0) {(b)Writhe number};

\end{tikzpicture}%


==> images/reward.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.00000,0.65490,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\columnwidth,
height=0.375\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=2100,
xtick={0,500,1000,1500,2000},
xticklabels={{0},{500},{1000},{1500},{2000}},
xlabel style={font=\color{white!15!black}},
xlabel={\#Episode},
ymin=-8,
ymax=13,
ytick={-5,  0,  5, 10, 15},
ylabel style={font=\color{white!15!black}},
ylabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.2,0.4)}, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=0.1pt]
  table[row sep=crcr]{%
0	-6\\
1	-5\\
2	-5\\
3	-6\\
4	-6\\
5	-6\\
6	-5\\
7	-5\\
8	-5\\
9	-6\\
10	-1\\
11	-4\\
12	-4\\
13	-4\\
14	-6\\
15	-6\\
16	-1\\
17	-5\\
18	-4\\
19	-4\\
20	-7\\
21	-2\\
22	-7\\
23	-3\\
24	-6\\
25	-3\\
26	-6\\
27	-4\\
28	-2\\
29	-1\\
30	-2\\
31	-3\\
32	-5\\
33	-2\\
34	-4\\
35	-4\\
36	0\\
37	-2\\
38	-2\\
39	-7\\
40	-1\\
41	-1\\
42	-5\\
43	-2\\
44	-5\\
45	-2\\
46	0\\
47	-4\\
48	-5\\
49	0\\
50	-1\\
51	-3\\
52	2\\
53	0\\
54	2\\
55	-3\\
56	-2\\
57	2\\
58	-2\\
59	3\\
60	-2\\
61	-1\\
62	-3\\
63	-1\\
64	3\\
65	-2\\
66	-3\\
67	1\\
68	0\\
69	-4\\
70	-4\\
71	-1\\
72	-1\\
73	-1\\
74	-2\\
75	2\\
76	1\\
77	0\\
78	0\\
79	2\\
80	1\\
81	1\\
82	-4\\
83	-1\\
84	-2\\
85	-1\\
86	0\\
87	4\\
88	6\\
89	1\\
90	-2\\
91	0\\
92	0\\
93	-1\\
94	1\\
95	0\\
96	0\\
97	1\\
98	-1\\
99	3\\
100	2\\
101	1\\
102	2\\
103	4\\
104	4\\
105	0\\
106	-2\\
107	-2\\
108	0\\
109	-1\\
110	0\\
111	0\\
112	1\\
113	1\\
114	1\\
115	-2\\
116	0\\
117	2\\
118	4\\
119	2\\
120	5\\
121	0\\
122	4\\
123	3\\
124	2\\
125	1\\
126	4\\
127	1\\
128	-4\\
129	1\\
130	1\\
131	0\\
132	6\\
133	3\\
134	1\\
135	-1\\
136	6\\
137	3\\
138	5\\
139	6\\
140	2\\
141	-3\\
142	2\\
143	6\\
144	3\\
145	1\\
146	-1\\
147	4\\
148	4\\
149	3\\
150	0\\
151	0\\
152	-1\\
153	-1\\
154	4\\
155	1\\
156	4\\
157	4\\
158	4\\
159	-3\\
160	6\\
161	3\\
162	0\\
163	0\\
164	4\\
165	2\\
166	2\\
167	1\\
168	3\\
169	3\\
170	6\\
171	0\\
172	1\\
173	1\\
174	3\\
175	5\\
176	3\\
177	-3\\
178	-1\\
179	0\\
180	4\\
181	2\\
182	5\\
183	2\\
184	2\\
185	2\\
186	1\\
187	1\\
188	1\\
189	2\\
190	4\\
191	0\\
192	3\\
193	1\\
194	1\\
195	6\\
196	4\\
197	1\\
198	0\\
199	-2\\
200	-1\\
201	5\\
202	0\\
203	0\\
204	1\\
205	3\\
206	2\\
207	2\\
208	4\\
209	4\\
210	3\\
211	0\\
212	1\\
213	3\\
214	4\\
215	3\\
216	3\\
217	3\\
218	3\\
219	-1\\
220	0\\
221	0\\
222	1\\
223	4\\
224	5\\
225	1\\
226	1\\
227	3\\
228	0\\
229	1\\
230	5\\
231	4\\
232	7\\
233	1\\
234	-1\\
235	1\\
236	-2\\
237	4\\
238	2\\
239	5\\
240	0\\
241	2\\
242	3\\
243	5\\
244	6\\
245	3\\
246	5\\
247	7\\
248	-2\\
249	4\\
250	7\\
251	0\\
252	5\\
253	4\\
254	5\\
255	-1\\
256	5\\
257	4\\
258	-2\\
259	1\\
260	5\\
261	3\\
262	5\\
263	6\\
264	8\\
265	2\\
266	6\\
267	2\\
268	3\\
269	3\\
270	3\\
271	0\\
272	3\\
273	5\\
274	7\\
275	1\\
276	2\\
277	5\\
278	1\\
279	4\\
280	5\\
281	4\\
282	1\\
283	1\\
284	5\\
285	2\\
286	4\\
287	2\\
288	2\\
289	4\\
290	3\\
291	5\\
292	2\\
293	3\\
294	5\\
295	3\\
296	1\\
297	4\\
298	5\\
299	1\\
300	5\\
301	3\\
302	5\\
303	4\\
304	2\\
305	7\\
306	2\\
307	2\\
308	3\\
309	1\\
310	3\\
311	2\\
312	0\\
313	3\\
314	-1\\
315	4\\
316	4\\
317	3\\
318	2\\
319	4\\
320	3\\
321	5\\
322	1\\
323	6\\
324	0\\
325	5\\
326	2\\
327	6\\
328	4\\
329	5\\
330	5\\
331	6\\
332	6\\
333	5\\
334	4\\
335	4\\
336	5\\
337	6\\
338	5\\
339	7\\
340	4\\
341	3\\
342	6\\
343	6\\
344	4\\
345	7\\
346	5\\
347	5\\
348	5\\
349	3\\
350	9\\
351	1\\
352	6\\
353	5\\
354	6\\
355	4\\
356	4\\
357	-1\\
358	3\\
359	4\\
360	-2\\
361	2\\
362	7\\
363	7\\
364	6\\
365	6\\
366	5\\
367	7\\
368	5\\
369	5\\
370	6\\
371	7\\
372	5\\
373	6\\
374	6\\
375	3\\
376	6\\
377	5\\
378	7\\
379	8\\
380	6\\
381	7\\
382	6\\
383	8\\
384	5\\
385	9\\
386	7\\
387	7\\
388	6\\
389	6\\
390	5\\
391	2\\
392	5\\
393	4\\
394	6\\
395	8\\
396	6\\
397	5\\
398	6\\
399	1\\
400	2\\
401	8\\
402	7\\
403	5\\
404	8\\
405	-2\\
406	4\\
407	6\\
408	5\\
409	5\\
410	6\\
411	5\\
412	7\\
413	8\\
414	1\\
415	6\\
416	3\\
417	8\\
418	4\\
419	8\\
420	5\\
421	4\\
422	6\\
423	6\\
424	3\\
425	7\\
426	6\\
427	7\\
428	6\\
429	9\\
430	1\\
431	3\\
432	6\\
433	4\\
434	7\\
435	7\\
436	8\\
437	6\\
438	2\\
439	4\\
440	1\\
441	2\\
442	4\\
443	6\\
444	4\\
445	7\\
446	7\\
447	6\\
448	7\\
449	7\\
450	7\\
451	4\\
452	9\\
453	7\\
454	10\\
455	7\\
456	8\\
457	5\\
458	9\\
459	9\\
460	6\\
461	6\\
462	6\\
463	8\\
464	8\\
465	3\\
466	8\\
467	4\\
468	8\\
469	4\\
470	7\\
471	7\\
472	7\\
473	7\\
474	7\\
475	6\\
476	2\\
477	7\\
478	6\\
479	3\\
480	5\\
481	4\\
482	9\\
483	4\\
484	2\\
485	5\\
486	7\\
487	6\\
488	6\\
489	4\\
490	8\\
491	8\\
492	6\\
493	5\\
494	5\\
495	4\\
496	5\\
497	4\\
498	5\\
499	8\\
500	8\\
501	5\\
502	7\\
503	7\\
504	6\\
505	7\\
506	7\\
507	8\\
508	8\\
509	7\\
510	6\\
511	6\\
512	6\\
513	4\\
514	7\\
515	6\\
516	7\\
517	4\\
518	9\\
519	8\\
520	7\\
521	9\\
522	5\\
523	5\\
524	7\\
525	7\\
526	8\\
527	7\\
528	6\\
529	8\\
530	6\\
531	7\\
532	10\\
533	5\\
534	7\\
535	1\\
536	8\\
537	8\\
538	8\\
539	8\\
540	3\\
541	8\\
542	7\\
543	10\\
544	9\\
545	5\\
546	8\\
547	7\\
548	3\\
549	10\\
550	7\\
551	8\\
552	6\\
553	8\\
554	6\\
555	7\\
556	9\\
557	7\\
558	9\\
559	9\\
560	8\\
561	10\\
562	3\\
563	5\\
564	6\\
565	9\\
566	8\\
567	8\\
568	7\\
569	4\\
570	8\\
571	8\\
572	8\\
573	7\\
574	6\\
575	8\\
576	7\\
577	7\\
578	7\\
579	9\\
580	7\\
581	7\\
582	9\\
583	4\\
584	9\\
585	6\\
586	8\\
587	8\\
588	8\\
589	8\\
590	9\\
591	5\\
592	8\\
593	5\\
594	7\\
595	9\\
596	7\\
597	7\\
598	4\\
599	4\\
600	6\\
601	8\\
602	7\\
603	10\\
604	8\\
605	7\\
606	8\\
607	9\\
608	8\\
609	7\\
610	7\\
611	7\\
612	8\\
613	8\\
614	6\\
615	8\\
616	8\\
617	8\\
618	6\\
619	4\\
620	8\\
621	2\\
622	7\\
623	7\\
624	9\\
625	7\\
626	9\\
627	6\\
628	9\\
629	8\\
630	8\\
631	7\\
632	8\\
633	9\\
634	9\\
635	7\\
636	8\\
637	10\\
638	8\\
639	8\\
640	4\\
641	8\\
642	8\\
643	7\\
644	8\\
645	8\\
646	8\\
647	9\\
648	8\\
649	8\\
650	8\\
651	2\\
652	6\\
653	6\\
654	7\\
655	9\\
656	9\\
657	6\\
658	8\\
659	10\\
660	9\\
661	8\\
662	6\\
663	7\\
664	4\\
665	5\\
666	8\\
667	5\\
668	7\\
669	8\\
670	9\\
671	8\\
672	8\\
673	10\\
674	5\\
675	6\\
676	9\\
677	8\\
678	9\\
679	7\\
680	8\\
681	4\\
682	4\\
683	7\\
684	8\\
685	5\\
686	9\\
687	5\\
688	8\\
689	7\\
690	5\\
691	6\\
692	9\\
693	7\\
694	6\\
695	7\\
696	7\\
697	8\\
698	8\\
699	7\\
700	10\\
701	8\\
702	6\\
703	8\\
704	9\\
705	9\\
706	8\\
707	5\\
708	9\\
709	9\\
710	8\\
711	7\\
712	8\\
713	3\\
714	6\\
715	6\\
716	5\\
717	6\\
718	8\\
719	5\\
720	9\\
721	7\\
722	9\\
723	6\\
724	8\\
725	10\\
726	4\\
727	6\\
728	9\\
729	8\\
730	10\\
731	10\\
732	9\\
733	9\\
734	9\\
735	4\\
736	7\\
737	10\\
738	8\\
739	9\\
740	10\\
741	7\\
742	9\\
743	5\\
744	8\\
745	10\\
746	8\\
747	7\\
748	7\\
749	8\\
750	5\\
751	5\\
752	5\\
753	8\\
754	9\\
755	8\\
756	6\\
757	8\\
758	9\\
759	7\\
760	1\\
761	10\\
762	6\\
763	8\\
764	10\\
765	10\\
766	7\\
767	5\\
768	7\\
769	7\\
770	8\\
771	7\\
772	9\\
773	9\\
774	8\\
775	7\\
776	6\\
777	9\\
778	9\\
779	5\\
780	9\\
781	6\\
782	9\\
783	5\\
784	6\\
785	7\\
786	7\\
787	7\\
788	8\\
789	7\\
790	5\\
791	9\\
792	9\\
793	8\\
794	8\\
795	5\\
796	8\\
797	8\\
798	9\\
799	7\\
800	8\\
801	6\\
802	7\\
803	6\\
804	8\\
805	3\\
806	7\\
807	6\\
808	8\\
809	6\\
810	2\\
811	7\\
812	10\\
813	8\\
814	10\\
815	7\\
816	7\\
817	3\\
818	8\\
819	6\\
820	9\\
821	5\\
822	7\\
823	8\\
824	10\\
825	9\\
826	8\\
827	5\\
828	5\\
829	5\\
830	9\\
831	7\\
832	8\\
833	6\\
834	8\\
835	8\\
836	7\\
837	9\\
838	8\\
839	5\\
840	4\\
841	8\\
842	8\\
843	10\\
844	8\\
845	9\\
846	7\\
847	6\\
848	8\\
849	7\\
850	9\\
851	9\\
852	7\\
853	6\\
854	9\\
855	9\\
856	9\\
857	8\\
858	10\\
859	9\\
860	7\\
861	9\\
862	8\\
863	8\\
864	5\\
865	10\\
866	8\\
867	2\\
868	8\\
869	7\\
870	8\\
871	8\\
872	10\\
873	7\\
874	9\\
875	7\\
876	7\\
877	9\\
878	9\\
879	11\\
880	9\\
881	8\\
882	8\\
883	9\\
884	8\\
885	6\\
886	8\\
887	8\\
888	9\\
889	9\\
890	3\\
891	8\\
892	8\\
893	8\\
894	7\\
895	7\\
896	9\\
897	6\\
898	9\\
899	8\\
900	8\\
901	9\\
902	9\\
903	5\\
904	7\\
905	7\\
906	6\\
907	8\\
908	8\\
909	7\\
910	8\\
911	9\\
912	7\\
913	6\\
914	8\\
915	7\\
916	9\\
917	10\\
918	8\\
919	8\\
920	9\\
921	8\\
922	9\\
923	8\\
924	7\\
925	7\\
926	10\\
927	5\\
928	8\\
929	4\\
930	10\\
931	8\\
932	9\\
933	8\\
934	10\\
935	8\\
936	9\\
937	9\\
938	6\\
939	8\\
940	6\\
941	8\\
942	7\\
943	6\\
944	7\\
945	9\\
946	2\\
947	7\\
948	10\\
949	6\\
950	8\\
951	7\\
952	7\\
953	10\\
954	7\\
955	7\\
956	6\\
957	6\\
958	4\\
959	6\\
960	9\\
961	8\\
962	9\\
963	8\\
964	8\\
965	10\\
966	10\\
967	6\\
968	8\\
969	7\\
970	8\\
971	7\\
972	10\\
973	7\\
974	5\\
975	4\\
976	8\\
977	10\\
978	8\\
979	8\\
980	6\\
981	8\\
982	8\\
983	9\\
984	7\\
985	8\\
986	8\\
987	8\\
988	9\\
989	6\\
990	9\\
991	8\\
992	8\\
993	9\\
994	9\\
995	10\\
996	8\\
997	9\\
998	9\\
999	9\\
1000	10\\
1001	10\\
1002	9\\
1003	8\\
1004	7\\
1005	10\\
1006	8\\
1007	5\\
1008	7\\
1009	2\\
1010	9\\
1011	7\\
1012	7\\
1013	9\\
1014	7\\
1015	8\\
1016	10\\
1017	7\\
1018	10\\
1019	6\\
1020	11\\
1021	7\\
1022	8\\
1023	7\\
1024	8\\
1025	10\\
1026	9\\
1027	8\\
1028	6\\
1029	7\\
1030	9\\
1031	7\\
1032	7\\
1033	7\\
1034	8\\
1035	8\\
1036	10\\
1037	6\\
1038	8\\
1039	9\\
1040	9\\
1041	9\\
1042	8\\
1043	9\\
1044	9\\
1045	5\\
1046	7\\
1047	5\\
1048	8\\
1049	10\\
1050	9\\
1051	8\\
1052	7\\
1053	9\\
1054	5\\
1055	7\\
1056	6\\
1057	9\\
1058	7\\
1059	10\\
1060	11\\
1061	8\\
1062	4\\
1063	8\\
1064	6\\
1065	6\\
1066	8\\
1067	9\\
1068	9\\
1069	8\\
1070	10\\
1071	8\\
1072	9\\
1073	7\\
1074	9\\
1075	8\\
1076	3\\
1077	8\\
1078	10\\
1079	6\\
1080	10\\
1081	8\\
1082	7\\
1083	9\\
1084	9\\
1085	7\\
1086	7\\
1087	6\\
1088	8\\
1089	7\\
1090	8\\
1091	9\\
1092	5\\
1093	10\\
1094	9\\
1095	8\\
1096	9\\
1097	6\\
1098	6\\
1099	6\\
1100	8\\
1101	10\\
1102	4\\
1103	8\\
1104	5\\
1105	9\\
1106	8\\
1107	7\\
1108	8\\
1109	9\\
1110	6\\
1111	6\\
1112	8\\
1113	7\\
1114	8\\
1115	6\\
1116	8\\
1117	10\\
1118	9\\
1119	3\\
1120	7\\
1121	7\\
1122	7\\
1123	8\\
1124	8\\
1125	7\\
1126	7\\
1127	6\\
1128	9\\
1129	4\\
1130	7\\
1131	7\\
1132	9\\
1133	8\\
1134	9\\
1135	9\\
1136	9\\
1137	8\\
1138	10\\
1139	6\\
1140	7\\
1141	8\\
1142	6\\
1143	8\\
1144	7\\
1145	9\\
1146	9\\
1147	9\\
1148	8\\
1149	9\\
1150	7\\
1151	8\\
1152	10\\
1153	10\\
1154	5\\
1155	8\\
1156	8\\
1157	9\\
1158	4\\
1159	6\\
1160	9\\
1161	6\\
1162	9\\
1163	4\\
1164	7\\
1165	8\\
1166	9\\
1167	8\\
1168	8\\
1169	7\\
1170	9\\
1171	10\\
1172	9\\
1173	8\\
1174	6\\
1175	4\\
1176	9\\
1177	9\\
1178	8\\
1179	7\\
1180	9\\
1181	10\\
1182	10\\
1183	7\\
1184	9\\
1185	9\\
1186	8\\
1187	7\\
1188	9\\
1189	10\\
1190	9\\
1191	8\\
1192	9\\
1193	8\\
1194	8\\
1195	9\\
1196	8\\
1197	9\\
1198	10\\
1199	2\\
1200	6\\
1201	9\\
1202	9\\
1203	10\\
1204	8\\
1205	8\\
1206	10\\
1207	9\\
1208	8\\
1209	10\\
1210	8\\
1211	9\\
1212	6\\
1213	11\\
1214	9\\
1215	6\\
1216	6\\
1217	7\\
1218	8\\
1219	9\\
1220	10\\
1221	7\\
1222	6\\
1223	10\\
1224	7\\
1225	7\\
1226	9\\
1227	7\\
1228	7\\
1229	8\\
1230	8\\
1231	7\\
1232	8\\
1233	9\\
1234	7\\
1235	8\\
1236	9\\
1237	7\\
1238	7\\
1239	9\\
1240	9\\
1241	9\\
1242	9\\
1243	10\\
1244	7\\
1245	8\\
1246	10\\
1247	6\\
1248	8\\
1249	7\\
1250	6\\
1251	7\\
1252	9\\
1253	5\\
1254	7\\
1255	5\\
1256	7\\
1257	8\\
1258	7\\
1259	7\\
1260	6\\
1261	9\\
1262	8\\
1263	8\\
1264	7\\
1265	7\\
1266	7\\
1267	8\\
1268	8\\
1269	9\\
1270	10\\
1271	7\\
1272	8\\
1273	7\\
1274	6\\
1275	8\\
1276	8\\
1277	9\\
1278	7\\
1279	9\\
1280	9\\
1281	5\\
1282	7\\
1283	10\\
1284	5\\
1285	8\\
1286	8\\
1287	8\\
1288	8\\
1289	9\\
1290	8\\
1291	8\\
1292	9\\
1293	9\\
1294	10\\
1295	9\\
1296	9\\
1297	9\\
1298	8\\
1299	6\\
1300	9\\
1301	7\\
1302	7\\
1303	8\\
1304	6\\
1305	9\\
1306	9\\
1307	9\\
1308	8\\
1309	10\\
1310	10\\
1311	6\\
1312	9\\
1313	7\\
1314	8\\
1315	5\\
1316	9\\
1317	9\\
1318	10\\
1319	9\\
1320	9\\
1321	9\\
1322	8\\
1323	8\\
1324	9\\
1325	8\\
1326	9\\
1327	9\\
1328	8\\
1329	7\\
1330	10\\
1331	7\\
1332	7\\
1333	9\\
1334	10\\
1335	6\\
1336	10\\
1337	10\\
1338	9\\
1339	9\\
1340	10\\
1341	9\\
1342	9\\
1343	9\\
1344	7\\
1345	9\\
1346	6\\
1347	8\\
1348	9\\
1349	8\\
1350	7\\
1351	9\\
1352	7\\
1353	9\\
1354	8\\
1355	9\\
1356	10\\
1357	8\\
1358	9\\
1359	9\\
1360	7\\
1361	8\\
1362	10\\
1363	8\\
1364	9\\
1365	8\\
1366	8\\
1367	9\\
1368	10\\
1369	10\\
1370	8\\
1371	3\\
1372	7\\
1373	8\\
1374	9\\
1375	9\\
1376	9\\
1377	8\\
1378	7\\
1379	8\\
1380	8\\
1381	7\\
1382	9\\
1383	10\\
1384	10\\
1385	4\\
1386	8\\
1387	7\\
1388	9\\
1389	8\\
1390	7\\
1391	10\\
1392	9\\
1393	8\\
1394	9\\
1395	6\\
1396	9\\
1397	8\\
1398	9\\
1399	10\\
1400	8\\
1401	10\\
1402	7\\
1403	5\\
1404	7\\
1405	9\\
1406	9\\
1407	8\\
1408	8\\
1409	9\\
1410	10\\
1411	5\\
1412	8\\
1413	9\\
1414	9\\
1415	8\\
1416	10\\
1417	8\\
1418	6\\
1419	6\\
1420	8\\
1421	9\\
1422	9\\
1423	7\\
1424	9\\
1425	9\\
1426	7\\
1427	10\\
1428	9\\
1429	10\\
1430	10\\
1431	10\\
1432	10\\
1433	7\\
1434	9\\
1435	9\\
1436	10\\
1437	4\\
1438	7\\
1439	10\\
1440	7\\
1441	9\\
1442	8\\
1443	9\\
1444	5\\
1445	10\\
1446	8\\
1447	9\\
1448	8\\
1449	9\\
1450	10\\
1451	4\\
1452	9\\
1453	9\\
1454	8\\
1455	8\\
1456	9\\
1457	5\\
1458	8\\
1459	6\\
1460	5\\
1461	10\\
1462	8\\
1463	7\\
1464	5\\
1465	8\\
1466	8\\
1467	6\\
1468	9\\
1469	8\\
1470	9\\
1471	10\\
1472	8\\
1473	7\\
1474	7\\
1475	8\\
1476	9\\
1477	8\\
1478	7\\
1479	9\\
1480	9\\
1481	9\\
1482	8\\
1483	9\\
1484	8\\
1485	8\\
1486	8\\
1487	9\\
1488	4\\
1489	5\\
1490	7\\
1491	8\\
1492	7\\
1493	7\\
1494	10\\
1495	10\\
1496	9\\
1497	8\\
1498	9\\
1499	9\\
1500	8\\
1501	9\\
1502	10\\
1503	6\\
1504	5\\
1505	6\\
1506	10\\
1507	8\\
1508	8\\
1509	9\\
1510	9\\
1511	8\\
1512	7\\
1513	9\\
1514	9\\
1515	10\\
1516	9\\
1517	9\\
1518	9\\
1519	8\\
1520	10\\
1521	9\\
1522	9\\
1523	6\\
1524	9\\
1525	6\\
1526	9\\
1527	8\\
1528	9\\
1529	7\\
1530	9\\
1531	8\\
1532	9\\
1533	7\\
1534	5\\
1535	10\\
1536	9\\
1537	7\\
1538	9\\
1539	8\\
1540	9\\
1541	8\\
1542	8\\
1543	7\\
1544	7\\
1545	9\\
1546	8\\
1547	6\\
1548	9\\
1549	10\\
1550	10\\
1551	9\\
1552	6\\
1553	9\\
1554	9\\
1555	6\\
1556	8\\
1557	5\\
1558	7\\
1559	7\\
1560	10\\
1561	9\\
1562	9\\
1563	9\\
1564	6\\
1565	8\\
1566	6\\
1567	8\\
1568	3\\
1569	9\\
1570	7\\
1571	9\\
1572	6\\
1573	6\\
1574	7\\
1575	6\\
1576	9\\
1577	9\\
1578	9\\
1579	8\\
1580	7\\
1581	10\\
1582	9\\
1583	5\\
1584	8\\
1585	10\\
1586	10\\
1587	9\\
1588	8\\
1589	8\\
1590	7\\
1591	9\\
1592	8\\
1593	8\\
1594	5\\
1595	10\\
1596	11\\
1597	8\\
1598	9\\
1599	9\\
1600	6\\
1601	7\\
1602	9\\
1603	7\\
1604	10\\
1605	9\\
1606	7\\
1607	9\\
1608	9\\
1609	8\\
1610	7\\
1611	8\\
1612	8\\
1613	3\\
1614	7\\
1615	8\\
1616	7\\
1617	7\\
1618	9\\
1619	5\\
1620	10\\
1621	9\\
1622	8\\
1623	9\\
1624	8\\
1625	7\\
1626	8\\
1627	8\\
1628	8\\
1629	7\\
1630	8\\
1631	9\\
1632	8\\
1633	6\\
1634	10\\
1635	8\\
1636	8\\
1637	8\\
1638	11\\
1639	10\\
1640	6\\
1641	5\\
1642	8\\
1643	10\\
1644	9\\
1645	9\\
1646	9\\
1647	2\\
1648	9\\
1649	8\\
1650	6\\
1651	5\\
1652	7\\
1653	8\\
1654	9\\
1655	10\\
1656	7\\
1657	7\\
1658	8\\
1659	5\\
1660	7\\
1661	9\\
1662	9\\
1663	9\\
1664	7\\
1665	9\\
1666	8\\
1667	8\\
1668	10\\
1669	9\\
1670	8\\
1671	7\\
1672	7\\
1673	8\\
1674	8\\
1675	10\\
1676	7\\
1677	9\\
1678	7\\
1679	9\\
1680	8\\
1681	9\\
1682	9\\
1683	8\\
1684	10\\
1685	9\\
1686	8\\
1687	8\\
1688	7\\
1689	10\\
1690	9\\
1691	10\\
1692	10\\
1693	10\\
1694	9\\
1695	7\\
1696	7\\
1697	9\\
1698	7\\
1699	10\\
1700	10\\
1701	10\\
1702	9\\
1703	9\\
1704	8\\
1705	8\\
1706	11\\
1707	8\\
1708	9\\
1709	9\\
1710	9\\
1711	8\\
1712	5\\
1713	9\\
1714	8\\
1715	10\\
1716	9\\
1717	9\\
1718	9\\
1719	9\\
1720	7\\
1721	9\\
1722	8\\
1723	10\\
1724	10\\
1725	8\\
1726	9\\
1727	9\\
1728	9\\
1729	7\\
1730	8\\
1731	9\\
1732	9\\
1733	5\\
1734	9\\
1735	8\\
1736	7\\
1737	9\\
1738	6\\
1739	9\\
1740	9\\
1741	8\\
1742	6\\
1743	8\\
1744	5\\
1745	7\\
1746	6\\
1747	7\\
1748	9\\
1749	10\\
1750	8\\
1751	8\\
1752	9\\
1753	6\\
1754	10\\
1755	6\\
1756	10\\
1757	7\\
1758	8\\
1759	8\\
1760	9\\
1761	4\\
1762	5\\
1763	10\\
1764	7\\
1765	9\\
1766	8\\
1767	11\\
1768	10\\
1769	11\\
1770	8\\
1771	8\\
1772	6\\
1773	8\\
1774	10\\
1775	10\\
1776	9\\
1777	8\\
1778	10\\
1779	9\\
1780	7\\
1781	9\\
1782	11\\
1783	9\\
1784	6\\
1785	10\\
1786	9\\
1787	6\\
1788	9\\
1789	9\\
1790	9\\
1791	9\\
1792	9\\
1793	9\\
1794	7\\
1795	10\\
1796	9\\
1797	7\\
1798	9\\
1799	8\\
1800	7\\
1801	4\\
1802	9\\
1803	9\\
1804	8\\
1805	8\\
1806	8\\
1807	9\\
1808	9\\
1809	8\\
1810	5\\
1811	8\\
1812	7\\
1813	7\\
1814	10\\
1815	9\\
1816	10\\
1817	10\\
1818	8\\
1819	9\\
1820	9\\
1821	9\\
1822	7\\
1823	8\\
1824	8\\
1825	7\\
1826	6\\
1827	9\\
1828	5\\
1829	9\\
1830	8\\
1831	9\\
1832	9\\
1833	4\\
1834	7\\
1835	2\\
1836	7\\
1837	9\\
1838	6\\
1839	9\\
1840	6\\
1841	10\\
1842	9\\
1843	10\\
1844	10\\
1845	8\\
1846	8\\
1847	7\\
1848	9\\
1849	10\\
1850	6\\
1851	10\\
1852	8\\
1853	8\\
1854	9\\
1855	9\\
1856	9\\
1857	5\\
1858	7\\
1859	5\\
1860	8\\
1861	9\\
1862	8\\
1863	8\\
1864	9\\
1865	7\\
1866	9\\
1867	4\\
1868	9\\
1869	5\\
1870	9\\
1871	9\\
1872	8\\
1873	9\\
1874	7\\
1875	6\\
1876	7\\
1877	8\\
1878	6\\
1879	9\\
1880	10\\
1881	6\\
1882	5\\
1883	5\\
1884	8\\
1885	8\\
1886	8\\
1887	7\\
1888	8\\
1889	9\\
1890	5\\
1891	8\\
1892	8\\
1893	7\\
1894	7\\
1895	8\\
1896	7\\
1897	5\\
1898	8\\
1899	9\\
1900	7\\
1901	9\\
1902	9\\
1903	8\\
1904	8\\
1905	9\\
1906	9\\
1907	5\\
1908	7\\
1909	8\\
1910	10\\
1911	7\\
1912	8\\
1913	9\\
1914	8\\
1915	9\\
1916	8\\
1917	7\\
1918	7\\
1919	9\\
1920	7\\
1921	9\\
1922	7\\
1923	9\\
1924	8\\
1925	8\\
1926	6\\
1927	7\\
1928	9\\
1929	9\\
1930	8\\
1931	9\\
1932	8\\
1933	9\\
1934	8\\
1935	9\\
1936	8\\
1937	8\\
1938	9\\
1939	10\\
1940	8\\
1941	6\\
1942	7\\
1943	10\\
1944	7\\
1945	9\\
1946	9\\
1947	8\\
1948	7\\
1949	8\\
1950	8\\
1951	8\\
1952	9\\
1953	10\\
1954	7\\
1955	7\\
1956	5\\
1957	7\\
1958	6\\
1959	9\\
1960	7\\
1961	7\\
1962	7\\
1963	7\\
1964	9\\
1965	9\\
1966	6\\
1967	9\\
1968	8\\
1969	7\\
1970	7\\
1971	8\\
1972	9\\
1973	7\\
1974	4\\
1975	9\\
1976	7\\
1977	8\\
1978	8\\
1979	8\\
1980	9\\
1981	9\\
1982	10\\
1983	8\\
1984	8\\
1985	10\\
1986	10\\
1987	10\\
1988	5\\
1989	9\\
1990	8\\
1991	8\\
1992	7\\
1993	9\\
1994	9\\
1995	8\\
1996	6\\
1997	9\\
1998	4\\
1999	9\\
};
\addlegendentry{$W$+$L$}

\addplot [color=mycolor2, line width=0.1pt]
  table[row sep=crcr]{%
0	-6\\
1	-5\\
2	-5\\
3	-7\\
4	-5\\
5	-4\\
6	-4\\
7	-2\\
8	-3\\
9	-6\\
10	-1\\
11	-5\\
12	-6\\
13	-5\\
14	-5\\
15	-6\\
16	-1\\
17	-4\\
18	-6\\
19	-5\\
20	-4\\
21	-3\\
22	-5\\
23	-5\\
24	-5\\
25	-3\\
26	-5\\
27	-5\\
28	-2\\
29	-4\\
30	-4\\
31	-5\\
32	-6\\
33	-6\\
34	-4\\
35	-3\\
36	-5\\
37	-2\\
38	-5\\
39	-6\\
40	-4\\
41	-3\\
42	-7\\
43	-6\\
44	-6\\
45	-5\\
46	-5\\
47	-7\\
48	-7\\
49	-5\\
50	-6\\
51	-5\\
52	-3\\
53	-6\\
54	-5\\
55	-7\\
56	-4\\
57	-5\\
58	-5\\
59	-6\\
60	-5\\
61	-3\\
62	-5\\
63	-4\\
64	-4\\
65	-6\\
66	-4\\
67	-5\\
68	-4\\
69	-6\\
70	-7\\
71	-4\\
72	-6\\
73	-4\\
74	-5\\
75	-2\\
76	-4\\
77	-6\\
78	-5\\
79	-4\\
80	-5\\
81	-2\\
82	-1\\
83	-2\\
84	0\\
85	-6\\
86	-2\\
87	-4\\
88	3\\
89	-2\\
90	-3\\
91	-3\\
92	-4\\
93	-4\\
94	-2\\
95	-2\\
96	-2\\
97	-5\\
98	1\\
99	-5\\
100	-4\\
101	0\\
102	0\\
103	0\\
104	1\\
105	0\\
106	-1\\
107	-6\\
108	-3\\
109	-4\\
110	-3\\
111	-1\\
112	1\\
113	0\\
114	-2\\
115	1\\
116	1\\
117	-2\\
118	-4\\
119	2\\
120	-3\\
121	2\\
122	-1\\
123	-4\\
124	-2\\
125	-2\\
126	-4\\
127	-3\\
128	-1\\
129	-6\\
130	0\\
131	-2\\
132	-4\\
133	1\\
134	5\\
135	0\\
136	-2\\
137	0\\
138	-1\\
139	5\\
140	-1\\
141	-3\\
142	2\\
143	2\\
144	-2\\
145	-3\\
146	3\\
147	1\\
148	2\\
149	3\\
150	0\\
151	2\\
152	2\\
153	3\\
154	2\\
155	3\\
156	2\\
157	2\\
158	0\\
159	-3\\
160	3\\
161	-1\\
162	-1\\
163	1\\
164	1\\
165	2\\
166	1\\
167	4\\
168	1\\
169	0\\
170	-4\\
171	-4\\
172	0\\
173	-2\\
174	-5\\
175	-2\\
176	1\\
177	0\\
178	1\\
179	0\\
180	2\\
181	-6\\
182	0\\
183	2\\
184	-1\\
185	-4\\
186	1\\
187	-4\\
188	-2\\
189	1\\
190	0\\
191	0\\
192	5\\
193	5\\
194	2\\
195	0\\
196	-4\\
197	-1\\
198	3\\
199	3\\
200	2\\
201	1\\
202	-1\\
203	1\\
204	0\\
205	2\\
206	-3\\
207	0\\
208	-1\\
209	0\\
210	0\\
211	-4\\
212	2\\
213	-3\\
214	-1\\
215	0\\
216	0\\
217	1\\
218	4\\
219	5\\
220	0\\
221	3\\
222	0\\
223	1\\
224	3\\
225	-2\\
226	1\\
227	4\\
228	3\\
229	-4\\
230	-2\\
231	-1\\
232	1\\
233	0\\
234	5\\
235	1\\
236	-1\\
237	3\\
238	4\\
239	-3\\
240	-2\\
241	1\\
242	2\\
243	4\\
244	-2\\
245	2\\
246	2\\
247	5\\
248	0\\
249	1\\
250	-1\\
251	3\\
252	-4\\
253	-1\\
254	0\\
255	2\\
256	-1\\
257	0\\
258	-3\\
259	1\\
260	0\\
261	-1\\
262	-3\\
263	-2\\
264	0\\
265	2\\
266	3\\
267	3\\
268	3\\
269	-1\\
270	1\\
271	4\\
272	-2\\
273	1\\
274	-3\\
275	2\\
276	-2\\
277	2\\
278	2\\
279	2\\
280	2\\
281	4\\
282	0\\
283	3\\
284	3\\
285	3\\
286	4\\
287	2\\
288	-1\\
289	3\\
290	4\\
291	4\\
292	0\\
293	2\\
294	5\\
295	4\\
296	3\\
297	-1\\
298	4\\
299	2\\
300	3\\
301	0\\
302	4\\
303	4\\
304	2\\
305	4\\
306	2\\
307	0\\
308	0\\
309	3\\
310	7\\
311	4\\
312	2\\
313	2\\
314	4\\
315	5\\
316	-1\\
317	2\\
318	5\\
319	4\\
320	-3\\
321	1\\
322	2\\
323	0\\
324	1\\
325	2\\
326	3\\
327	5\\
328	0\\
329	3\\
330	4\\
331	1\\
332	6\\
333	5\\
334	1\\
335	1\\
336	0\\
337	6\\
338	1\\
339	1\\
340	4\\
341	1\\
342	0\\
343	2\\
344	1\\
345	6\\
346	0\\
347	6\\
348	-1\\
349	6\\
350	1\\
351	4\\
352	3\\
353	3\\
354	6\\
355	6\\
356	-1\\
357	1\\
358	3\\
359	1\\
360	2\\
361	-2\\
362	6\\
363	4\\
364	3\\
365	1\\
366	6\\
367	0\\
368	6\\
369	5\\
370	0\\
371	3\\
372	-1\\
373	1\\
374	4\\
375	1\\
376	2\\
377	0\\
378	3\\
379	1\\
380	1\\
381	0\\
382	5\\
383	2\\
384	2\\
385	2\\
386	2\\
387	2\\
388	3\\
389	1\\
390	2\\
391	2\\
392	2\\
393	5\\
394	2\\
395	4\\
396	5\\
397	3\\
398	2\\
399	5\\
400	1\\
401	-1\\
402	2\\
403	5\\
404	4\\
405	-2\\
406	2\\
407	2\\
408	1\\
409	3\\
410	2\\
411	0\\
412	7\\
413	4\\
414	2\\
415	4\\
416	5\\
417	4\\
418	2\\
419	4\\
420	4\\
421	2\\
422	5\\
423	6\\
424	5\\
425	3\\
426	5\\
427	4\\
428	1\\
429	5\\
430	3\\
431	3\\
432	4\\
433	6\\
434	5\\
435	0\\
436	-2\\
437	4\\
438	-1\\
439	2\\
440	1\\
441	6\\
442	5\\
443	1\\
444	0\\
445	4\\
446	-3\\
447	2\\
448	5\\
449	4\\
450	4\\
451	4\\
452	2\\
453	2\\
454	1\\
455	3\\
456	2\\
457	2\\
458	7\\
459	3\\
460	4\\
461	1\\
462	6\\
463	1\\
464	0\\
465	6\\
466	-1\\
467	0\\
468	-1\\
469	1\\
470	4\\
471	3\\
472	-2\\
473	-1\\
474	0\\
475	-2\\
476	4\\
477	4\\
478	-1\\
479	2\\
480	2\\
481	3\\
482	6\\
483	2\\
484	1\\
485	4\\
486	-1\\
487	6\\
488	3\\
489	4\\
490	5\\
491	1\\
492	7\\
493	0\\
494	7\\
495	1\\
496	4\\
497	2\\
498	-2\\
499	3\\
500	0\\
501	4\\
502	6\\
503	4\\
504	4\\
505	2\\
506	3\\
507	5\\
508	5\\
509	2\\
510	2\\
511	2\\
512	4\\
513	2\\
514	3\\
515	4\\
516	4\\
517	5\\
518	7\\
519	7\\
520	0\\
521	5\\
522	-1\\
523	3\\
524	4\\
525	5\\
526	2\\
527	5\\
528	5\\
529	5\\
530	3\\
531	3\\
532	5\\
533	3\\
534	0\\
535	2\\
536	3\\
537	2\\
538	2\\
539	6\\
540	4\\
541	4\\
542	5\\
543	5\\
544	2\\
545	3\\
546	2\\
547	6\\
548	5\\
549	5\\
550	1\\
551	3\\
552	7\\
553	1\\
554	-4\\
555	3\\
556	5\\
557	5\\
558	-2\\
559	4\\
560	1\\
561	-6\\
562	6\\
563	1\\
564	1\\
565	0\\
566	4\\
567	5\\
568	0\\
569	3\\
570	3\\
571	3\\
572	4\\
573	3\\
574	6\\
575	3\\
576	4\\
577	4\\
578	3\\
579	6\\
580	0\\
581	1\\
582	2\\
583	3\\
584	1\\
585	5\\
586	6\\
587	6\\
588	1\\
589	2\\
590	4\\
591	-1\\
592	2\\
593	-1\\
594	5\\
595	2\\
596	6\\
597	5\\
598	4\\
599	3\\
600	6\\
601	5\\
602	4\\
603	0\\
604	6\\
605	3\\
606	5\\
607	1\\
608	6\\
609	2\\
610	4\\
611	6\\
612	6\\
613	0\\
614	3\\
615	3\\
616	3\\
617	3\\
618	4\\
619	3\\
620	0\\
621	2\\
622	5\\
623	3\\
624	3\\
625	6\\
626	4\\
627	3\\
628	6\\
629	3\\
630	6\\
631	2\\
632	2\\
633	7\\
634	2\\
635	2\\
636	2\\
637	4\\
638	4\\
639	3\\
640	5\\
641	3\\
642	4\\
643	5\\
644	4\\
645	1\\
646	7\\
647	3\\
648	2\\
649	5\\
650	3\\
651	5\\
652	5\\
653	4\\
654	4\\
655	6\\
656	3\\
657	4\\
658	6\\
659	7\\
660	2\\
661	5\\
662	6\\
663	8\\
664	2\\
665	3\\
666	7\\
667	2\\
668	6\\
669	5\\
670	5\\
671	4\\
672	3\\
673	3\\
674	4\\
675	6\\
676	7\\
677	2\\
678	6\\
679	5\\
680	6\\
681	4\\
682	7\\
683	7\\
684	5\\
685	6\\
686	7\\
687	5\\
688	8\\
689	4\\
690	4\\
691	3\\
692	2\\
693	5\\
694	6\\
695	4\\
696	3\\
697	5\\
698	5\\
699	4\\
700	1\\
701	4\\
702	2\\
703	5\\
704	6\\
705	4\\
706	7\\
707	5\\
708	3\\
709	8\\
710	6\\
711	5\\
712	3\\
713	1\\
714	4\\
715	4\\
716	6\\
717	3\\
718	6\\
719	7\\
720	4\\
721	4\\
722	2\\
723	5\\
724	5\\
725	0\\
726	5\\
727	6\\
728	4\\
729	4\\
730	6\\
731	1\\
732	6\\
733	5\\
734	9\\
735	8\\
736	3\\
737	5\\
738	5\\
739	2\\
740	2\\
741	5\\
742	6\\
743	2\\
744	5\\
745	7\\
746	7\\
747	8\\
748	8\\
749	3\\
750	3\\
751	6\\
752	6\\
753	7\\
754	7\\
755	7\\
756	0\\
757	2\\
758	6\\
759	7\\
760	6\\
761	7\\
762	2\\
763	2\\
764	8\\
765	6\\
766	5\\
767	4\\
768	1\\
769	2\\
770	2\\
771	5\\
772	6\\
773	8\\
774	6\\
775	1\\
776	4\\
777	6\\
778	5\\
779	4\\
780	6\\
781	2\\
782	1\\
783	6\\
784	2\\
785	0\\
786	1\\
787	4\\
788	5\\
789	3\\
790	7\\
791	6\\
792	5\\
793	5\\
794	7\\
795	4\\
796	7\\
797	4\\
798	3\\
799	5\\
800	-1\\
801	1\\
802	4\\
803	4\\
804	7\\
805	4\\
806	4\\
807	3\\
808	2\\
809	4\\
810	3\\
811	5\\
812	3\\
813	4\\
814	3\\
815	3\\
816	3\\
817	3\\
818	4\\
819	2\\
820	6\\
821	2\\
822	5\\
823	5\\
824	6\\
825	3\\
826	4\\
827	5\\
828	4\\
829	5\\
830	4\\
831	6\\
832	4\\
833	6\\
834	5\\
835	4\\
836	6\\
837	6\\
838	6\\
839	6\\
840	1\\
841	5\\
842	4\\
843	6\\
844	4\\
845	5\\
846	2\\
847	5\\
848	4\\
849	4\\
850	7\\
851	6\\
852	3\\
853	5\\
854	5\\
855	4\\
856	7\\
857	8\\
858	3\\
859	8\\
860	6\\
861	6\\
862	7\\
863	0\\
864	7\\
865	7\\
866	4\\
867	6\\
868	8\\
869	9\\
870	4\\
871	6\\
872	5\\
873	7\\
874	5\\
875	7\\
876	2\\
877	3\\
878	6\\
879	9\\
880	4\\
881	6\\
882	6\\
883	7\\
884	6\\
885	7\\
886	7\\
887	6\\
888	6\\
889	7\\
890	6\\
891	8\\
892	8\\
893	6\\
894	7\\
895	3\\
896	3\\
897	5\\
898	4\\
899	6\\
900	6\\
901	7\\
902	7\\
903	5\\
904	8\\
905	3\\
906	5\\
907	7\\
908	7\\
909	7\\
910	6\\
911	8\\
912	3\\
913	2\\
914	6\\
915	8\\
916	3\\
917	6\\
918	6\\
919	7\\
920	9\\
921	4\\
922	7\\
923	4\\
924	5\\
925	4\\
926	4\\
927	6\\
928	8\\
929	8\\
930	4\\
931	6\\
932	7\\
933	6\\
934	6\\
935	6\\
936	7\\
937	5\\
938	6\\
939	6\\
940	4\\
941	7\\
942	3\\
943	4\\
944	7\\
945	4\\
946	3\\
947	5\\
948	4\\
949	7\\
950	4\\
951	7\\
952	7\\
953	6\\
954	4\\
955	5\\
956	4\\
957	7\\
958	5\\
959	6\\
960	3\\
961	4\\
962	6\\
963	4\\
964	8\\
965	5\\
966	2\\
967	6\\
968	7\\
969	4\\
970	5\\
971	6\\
972	7\\
973	2\\
974	6\\
975	6\\
976	5\\
977	7\\
978	7\\
979	4\\
980	7\\
981	4\\
982	6\\
983	5\\
984	5\\
985	4\\
986	6\\
987	7\\
988	8\\
989	7\\
990	5\\
991	6\\
992	8\\
993	6\\
994	7\\
995	6\\
996	7\\
997	7\\
998	8\\
999	3\\
1000	6\\
1001	8\\
1002	5\\
1003	7\\
1004	5\\
1005	4\\
1006	7\\
1007	6\\
1008	7\\
1009	7\\
1010	5\\
1011	7\\
1012	4\\
1013	6\\
1014	5\\
1015	7\\
1016	5\\
1017	6\\
1018	4\\
1019	4\\
1020	4\\
1021	4\\
1022	4\\
1023	5\\
1024	7\\
1025	6\\
1026	5\\
1027	7\\
1028	8\\
1029	7\\
1030	9\\
1031	5\\
1032	4\\
1033	6\\
1034	6\\
1035	8\\
1036	4\\
1037	6\\
1038	7\\
1039	7\\
1040	4\\
1041	4\\
1042	7\\
1043	8\\
1044	7\\
1045	5\\
1046	7\\
1047	7\\
1048	7\\
1049	8\\
1050	7\\
1051	7\\
1052	5\\
1053	6\\
1054	7\\
1055	7\\
1056	7\\
1057	4\\
1058	9\\
1059	8\\
1060	5\\
1061	5\\
1062	6\\
1063	7\\
1064	8\\
1065	7\\
1066	5\\
1067	7\\
1068	7\\
1069	8\\
1070	4\\
1071	7\\
1072	6\\
1073	3\\
1074	8\\
1075	8\\
1076	9\\
1077	6\\
1078	5\\
1079	8\\
1080	9\\
1081	8\\
1082	5\\
1083	8\\
1084	5\\
1085	8\\
1086	7\\
1087	9\\
1088	5\\
1089	6\\
1090	7\\
1091	6\\
1092	6\\
1093	7\\
1094	5\\
1095	9\\
1096	7\\
1097	4\\
1098	7\\
1099	6\\
1100	7\\
1101	7\\
1102	7\\
1103	8\\
1104	4\\
1105	6\\
1106	5\\
1107	8\\
1108	7\\
1109	8\\
1110	8\\
1111	6\\
1112	9\\
1113	9\\
1114	6\\
1115	6\\
1116	7\\
1117	6\\
1118	5\\
1119	7\\
1120	7\\
1121	6\\
1122	6\\
1123	8\\
1124	8\\
1125	8\\
1126	8\\
1127	7\\
1128	5\\
1129	7\\
1130	5\\
1131	8\\
1132	3\\
1133	5\\
1134	7\\
1135	7\\
1136	8\\
1137	7\\
1138	7\\
1139	8\\
1140	3\\
1141	7\\
1142	5\\
1143	8\\
1144	8\\
1145	5\\
1146	-1\\
1147	6\\
1148	7\\
1149	7\\
1150	8\\
1151	8\\
1152	8\\
1153	6\\
1154	6\\
1155	6\\
1156	6\\
1157	6\\
1158	9\\
1159	8\\
1160	9\\
1161	8\\
1162	3\\
1163	7\\
1164	6\\
1165	9\\
1166	5\\
1167	8\\
1168	4\\
1169	7\\
1170	6\\
1171	8\\
1172	7\\
1173	7\\
1174	5\\
1175	9\\
1176	8\\
1177	8\\
1178	7\\
1179	9\\
1180	6\\
1181	8\\
1182	4\\
1183	9\\
1184	7\\
1185	7\\
1186	4\\
1187	6\\
1188	7\\
1189	8\\
1190	8\\
1191	5\\
1192	6\\
1193	8\\
1194	8\\
1195	8\\
1196	5\\
1197	7\\
1198	6\\
1199	8\\
1200	5\\
1201	9\\
1202	6\\
1203	9\\
1204	9\\
1205	8\\
1206	8\\
1207	7\\
1208	8\\
1209	9\\
1210	7\\
1211	7\\
1212	6\\
1213	3\\
1214	8\\
1215	9\\
1216	7\\
1217	6\\
1218	7\\
1219	5\\
1220	4\\
1221	6\\
1222	7\\
1223	7\\
1224	9\\
1225	8\\
1226	7\\
1227	6\\
1228	6\\
1229	7\\
1230	8\\
1231	8\\
1232	8\\
1233	8\\
1234	8\\
1235	6\\
1236	7\\
1237	8\\
1238	6\\
1239	8\\
1240	8\\
1241	8\\
1242	8\\
1243	8\\
1244	6\\
1245	6\\
1246	8\\
1247	10\\
1248	7\\
1249	9\\
1250	9\\
1251	3\\
1252	10\\
1253	5\\
1254	9\\
1255	9\\
1256	6\\
1257	6\\
1258	6\\
1259	6\\
1260	6\\
1261	6\\
1262	6\\
1263	6\\
1264	8\\
1265	7\\
1266	7\\
1267	7\\
1268	6\\
1269	7\\
1270	8\\
1271	10\\
1272	9\\
1273	6\\
1274	4\\
1275	6\\
1276	9\\
1277	9\\
1278	7\\
1279	10\\
1280	6\\
1281	9\\
1282	9\\
1283	6\\
1284	9\\
1285	8\\
1286	7\\
1287	6\\
1288	8\\
1289	6\\
1290	10\\
1291	8\\
1292	9\\
1293	8\\
1294	8\\
1295	10\\
1296	6\\
1297	6\\
1298	9\\
1299	6\\
1300	10\\
1301	9\\
1302	8\\
1303	7\\
1304	8\\
1305	9\\
1306	6\\
1307	7\\
1308	6\\
1309	6\\
1310	7\\
1311	4\\
1312	5\\
1313	8\\
1314	4\\
1315	6\\
1316	8\\
1317	5\\
1318	8\\
1319	8\\
1320	6\\
1321	8\\
1322	9\\
1323	8\\
1324	7\\
1325	5\\
1326	9\\
1327	7\\
1328	8\\
1329	9\\
1330	5\\
1331	5\\
1332	8\\
1333	8\\
1334	6\\
1335	3\\
1336	4\\
1337	8\\
1338	6\\
1339	7\\
1340	5\\
1341	7\\
1342	6\\
1343	6\\
1344	7\\
1345	6\\
1346	8\\
1347	9\\
1348	4\\
1349	8\\
1350	9\\
1351	8\\
1352	9\\
1353	6\\
1354	5\\
1355	7\\
1356	6\\
1357	9\\
1358	9\\
1359	6\\
1360	7\\
1361	7\\
1362	7\\
1363	6\\
1364	8\\
1365	8\\
1366	6\\
1367	7\\
1368	8\\
1369	7\\
1370	8\\
1371	3\\
1372	8\\
1373	8\\
1374	9\\
1375	8\\
1376	7\\
1377	8\\
1378	6\\
1379	9\\
1380	4\\
1381	8\\
1382	9\\
1383	5\\
1384	9\\
1385	7\\
1386	6\\
1387	7\\
1388	8\\
1389	9\\
1390	8\\
1391	8\\
1392	8\\
1393	9\\
1394	10\\
1395	6\\
1396	7\\
1397	8\\
1398	8\\
1399	8\\
1400	9\\
1401	7\\
1402	7\\
1403	8\\
1404	9\\
1405	9\\
1406	4\\
1407	8\\
1408	7\\
1409	7\\
1410	9\\
1411	8\\
1412	8\\
1413	8\\
1414	8\\
1415	8\\
1416	8\\
1417	6\\
1418	8\\
1419	8\\
1420	9\\
1421	8\\
1422	8\\
1423	8\\
1424	8\\
1425	8\\
1426	9\\
1427	5\\
1428	8\\
1429	8\\
1430	7\\
1431	6\\
1432	5\\
1433	8\\
1434	8\\
1435	9\\
1436	9\\
1437	7\\
1438	10\\
1439	8\\
1440	8\\
1441	7\\
1442	9\\
1443	7\\
1444	5\\
1445	10\\
1446	6\\
1447	7\\
1448	8\\
1449	9\\
1450	8\\
1451	9\\
1452	10\\
1453	8\\
1454	6\\
1455	8\\
1456	8\\
1457	8\\
1458	7\\
1459	6\\
1460	6\\
1461	9\\
1462	5\\
1463	7\\
1464	9\\
1465	6\\
1466	6\\
1467	8\\
1468	8\\
1469	3\\
1470	8\\
1471	7\\
1472	8\\
1473	7\\
1474	5\\
1475	9\\
1476	9\\
1477	9\\
1478	7\\
1479	9\\
1480	8\\
1481	9\\
1482	9\\
1483	6\\
1484	6\\
1485	6\\
1486	7\\
1487	7\\
1488	8\\
1489	8\\
1490	8\\
1491	10\\
1492	8\\
1493	7\\
1494	8\\
1495	6\\
1496	9\\
1497	8\\
1498	7\\
1499	8\\
1500	8\\
1501	7\\
1502	6\\
1503	8\\
1504	8\\
1505	8\\
1506	8\\
1507	8\\
1508	4\\
1509	7\\
1510	7\\
1511	3\\
1512	5\\
1513	5\\
1514	8\\
1515	8\\
1516	4\\
1517	9\\
1518	5\\
1519	9\\
1520	6\\
1521	8\\
1522	4\\
1523	7\\
1524	8\\
1525	7\\
1526	8\\
1527	2\\
1528	8\\
1529	8\\
1530	8\\
1531	4\\
1532	5\\
1533	7\\
1534	7\\
1535	7\\
1536	9\\
1537	8\\
1538	7\\
1539	3\\
1540	7\\
1541	8\\
1542	8\\
1543	8\\
1544	7\\
1545	8\\
1546	7\\
1547	6\\
1548	5\\
1549	9\\
1550	7\\
1551	8\\
1552	9\\
1553	8\\
1554	8\\
1555	4\\
1556	8\\
1557	8\\
1558	8\\
1559	9\\
1560	6\\
1561	7\\
1562	7\\
1563	3\\
1564	6\\
1565	6\\
1566	6\\
1567	7\\
1568	7\\
1569	7\\
1570	5\\
1571	9\\
1572	8\\
1573	3\\
1574	7\\
1575	7\\
1576	8\\
1577	9\\
1578	8\\
1579	7\\
1580	8\\
1581	8\\
1582	5\\
1583	7\\
1584	8\\
1585	7\\
1586	9\\
1587	9\\
1588	8\\
1589	8\\
1590	6\\
1591	8\\
1592	5\\
1593	8\\
1594	8\\
1595	8\\
1596	6\\
1597	8\\
1598	8\\
1599	7\\
1600	6\\
1601	7\\
1602	7\\
1603	9\\
1604	9\\
1605	7\\
1606	7\\
1607	7\\
1608	8\\
1609	2\\
1610	9\\
1611	7\\
1612	9\\
1613	8\\
1614	8\\
1615	8\\
1616	7\\
1617	8\\
1618	9\\
1619	6\\
1620	7\\
1621	8\\
1622	9\\
1623	9\\
1624	7\\
1625	5\\
1626	4\\
1627	5\\
1628	6\\
1629	8\\
1630	8\\
1631	8\\
1632	8\\
1633	9\\
1634	6\\
1635	0\\
1636	2\\
1637	8\\
1638	9\\
1639	7\\
1640	4\\
1641	9\\
1642	4\\
1643	7\\
1644	9\\
1645	8\\
1646	6\\
1647	8\\
1648	8\\
1649	9\\
1650	8\\
1651	7\\
1652	4\\
1653	8\\
1654	8\\
1655	8\\
1656	8\\
1657	6\\
1658	8\\
1659	9\\
1660	8\\
1661	5\\
1662	2\\
1663	9\\
1664	8\\
1665	5\\
1666	8\\
1667	6\\
1668	8\\
1669	8\\
1670	7\\
1671	6\\
1672	9\\
1673	8\\
1674	6\\
1675	7\\
1676	4\\
1677	8\\
1678	6\\
1679	6\\
1680	8\\
1681	7\\
1682	6\\
1683	7\\
1684	8\\
1685	9\\
1686	8\\
1687	8\\
1688	9\\
1689	7\\
1690	6\\
1691	8\\
1692	9\\
1693	7\\
1694	7\\
1695	8\\
1696	6\\
1697	4\\
1698	7\\
1699	7\\
1700	8\\
1701	7\\
1702	9\\
1703	6\\
1704	5\\
1705	3\\
1706	9\\
1707	6\\
1708	6\\
1709	6\\
1710	9\\
1711	7\\
1712	8\\
1713	6\\
1714	5\\
1715	7\\
1716	8\\
1717	9\\
1718	7\\
1719	4\\
1720	8\\
1721	8\\
1722	5\\
1723	6\\
1724	7\\
1725	8\\
1726	8\\
1727	7\\
1728	8\\
1729	7\\
1730	9\\
1731	8\\
1732	4\\
1733	5\\
1734	7\\
1735	8\\
1736	7\\
1737	7\\
1738	7\\
1739	7\\
1740	7\\
1741	6\\
1742	3\\
1743	5\\
1744	7\\
1745	8\\
1746	7\\
1747	5\\
1748	5\\
1749	8\\
1750	8\\
1751	9\\
1752	7\\
1753	8\\
1754	6\\
1755	7\\
1756	8\\
1757	7\\
1758	9\\
1759	5\\
1760	10\\
1761	4\\
1762	7\\
1763	9\\
1764	7\\
1765	8\\
1766	8\\
1767	7\\
1768	8\\
1769	7\\
1770	7\\
1771	9\\
1772	9\\
1773	7\\
1774	8\\
1775	3\\
1776	8\\
1777	8\\
1778	7\\
1779	6\\
1780	9\\
1781	9\\
1782	8\\
1783	8\\
1784	7\\
1785	8\\
1786	7\\
1787	8\\
1788	6\\
1789	9\\
1790	7\\
1791	4\\
1792	7\\
1793	7\\
1794	6\\
1795	6\\
1796	8\\
1797	8\\
1798	8\\
1799	8\\
1800	8\\
1801	9\\
1802	8\\
1803	7\\
1804	6\\
1805	7\\
1806	8\\
1807	9\\
1808	8\\
1809	6\\
1810	3\\
1811	8\\
1812	7\\
1813	7\\
1814	8\\
1815	7\\
1816	7\\
1817	8\\
1818	6\\
1819	3\\
1820	7\\
1821	6\\
1822	7\\
1823	9\\
1824	10\\
1825	2\\
1826	5\\
1827	8\\
1828	7\\
1829	8\\
1830	8\\
1831	9\\
1832	9\\
1833	10\\
1834	6\\
1835	6\\
1836	8\\
1837	8\\
1838	7\\
1839	8\\
1840	8\\
1841	8\\
1842	9\\
1843	8\\
1844	6\\
1845	8\\
1846	9\\
1847	9\\
1848	9\\
1849	8\\
1850	5\\
1851	8\\
1852	8\\
1853	9\\
1854	9\\
1855	8\\
1856	5\\
1857	7\\
1858	8\\
1859	7\\
1860	7\\
1861	4\\
1862	6\\
1863	9\\
1864	8\\
1865	7\\
1866	8\\
1867	8\\
1868	9\\
1869	7\\
1870	7\\
1871	8\\
1872	8\\
1873	7\\
1874	9\\
1875	8\\
1876	7\\
1877	3\\
1878	8\\
1879	9\\
1880	9\\
1881	10\\
1882	8\\
1883	7\\
1884	10\\
1885	6\\
1886	9\\
1887	5\\
1888	7\\
1889	8\\
1890	7\\
1891	5\\
1892	7\\
1893	9\\
1894	9\\
1895	9\\
1896	8\\
1897	7\\
1898	4\\
1899	9\\
1900	9\\
1901	9\\
1902	10\\
1903	7\\
1904	9\\
1905	5\\
1906	9\\
1907	7\\
1908	7\\
1909	8\\
1910	7\\
1911	5\\
1912	8\\
1913	5\\
1914	5\\
1915	6\\
1916	8\\
1917	7\\
1918	8\\
1919	8\\
1920	8\\
1921	8\\
1922	9\\
1923	7\\
1924	8\\
1925	7\\
1926	6\\
1927	8\\
1928	9\\
1929	8\\
1930	8\\
1931	7\\
1932	9\\
1933	6\\
1934	9\\
1935	7\\
1936	10\\
1937	9\\
1938	7\\
1939	10\\
1940	9\\
1941	8\\
1942	8\\
1943	4\\
1944	7\\
1945	8\\
1946	8\\
1947	5\\
1948	8\\
1949	4\\
1950	9\\
1951	5\\
1952	8\\
1953	9\\
1954	10\\
1955	7\\
1956	8\\
1957	10\\
1958	7\\
1959	7\\
1960	8\\
1961	7\\
1962	7\\
1963	8\\
1964	6\\
1965	8\\
1966	10\\
1967	8\\
1968	9\\
1969	9\\
1970	10\\
1971	8\\
1972	6\\
1973	6\\
1974	7\\
1975	5\\
1976	8\\
1977	5\\
1978	4\\
1979	6\\
1980	6\\
1981	8\\
1982	6\\
1983	7\\
1984	7\\
1985	8\\
1986	6\\
1987	8\\
1988	8\\
1989	8\\
1990	7\\
1991	7\\
1992	6\\
1993	5\\
1994	5\\
1995	8\\
1996	8\\
1997	6\\
1998	6\\
1999	7\\
};
\addlegendentry{$W$}

\addplot [color=mycolor3, line width=0.1pt]
  table[row sep=crcr]{%
0	-6\\
1	-5\\
2	-6\\
3	-7\\
4	-5\\
5	-5\\
6	-4\\
7	-3\\
8	-4\\
9	-6\\
10	-4\\
11	-4\\
12	-6\\
13	-4\\
14	-7\\
15	-6\\
16	-3\\
17	-4\\
18	-5\\
19	-6\\
20	-6\\
21	-6\\
22	-6\\
23	-5\\
24	-4\\
25	-6\\
26	-5\\
27	-6\\
28	-4\\
29	-4\\
30	-4\\
31	-6\\
32	-6\\
33	-5\\
34	-4\\
35	-5\\
36	-2\\
37	-4\\
38	-5\\
39	-7\\
40	-6\\
41	-7\\
42	-7\\
43	-7\\
44	-6\\
45	-7\\
46	-6\\
47	-7\\
48	-7\\
49	-6\\
50	-7\\
51	-7\\
52	-5\\
53	-7\\
54	-6\\
55	-7\\
56	-6\\
57	-7\\
58	-5\\
59	-7\\
60	-5\\
61	-6\\
62	-5\\
63	-6\\
64	-6\\
65	-7\\
66	-7\\
67	-5\\
68	-5\\
69	-7\\
70	-6\\
71	-6\\
72	-7\\
73	-6\\
74	-5\\
75	-7\\
76	-3\\
77	-7\\
78	-6\\
79	-4\\
80	-6\\
81	-5\\
82	-7\\
83	-6\\
84	-7\\
85	-7\\
86	-7\\
87	-6\\
88	-6\\
89	-6\\
90	-6\\
91	-5\\
92	-6\\
93	-7\\
94	-4\\
95	-4\\
96	-5\\
97	-7\\
98	-4\\
99	-5\\
100	-7\\
101	-5\\
102	-5\\
103	-4\\
104	-7\\
105	-6\\
106	-7\\
107	-7\\
108	-4\\
109	-6\\
110	-7\\
111	-6\\
112	-6\\
113	-4\\
114	-6\\
115	-4\\
116	-5\\
117	-3\\
118	-6\\
119	-4\\
120	-2\\
121	-5\\
122	-2\\
123	-7\\
124	-6\\
125	-3\\
126	-5\\
127	-4\\
128	-3\\
129	-7\\
130	-5\\
131	-6\\
132	-3\\
133	-6\\
134	-4\\
135	-3\\
136	-3\\
137	-5\\
138	-2\\
139	-5\\
140	-4\\
141	-4\\
142	-4\\
143	-5\\
144	0\\
145	-4\\
146	-7\\
147	-4\\
148	-5\\
149	-5\\
150	-7\\
151	-5\\
152	-7\\
153	-5\\
154	-4\\
155	-3\\
156	-7\\
157	-2\\
158	-4\\
159	-5\\
160	-5\\
161	-6\\
162	-6\\
163	-5\\
164	-3\\
165	-6\\
166	-5\\
167	-6\\
168	-7\\
169	-6\\
170	-4\\
171	-2\\
172	-1\\
173	-4\\
174	-6\\
175	-7\\
176	-6\\
177	-4\\
178	-5\\
179	-6\\
180	-6\\
181	-3\\
182	-7\\
183	-2\\
184	-3\\
185	-4\\
186	-5\\
187	-5\\
188	-4\\
189	-7\\
190	-7\\
191	-4\\
192	-4\\
193	-3\\
194	-3\\
195	-4\\
196	-3\\
197	-3\\
198	-3\\
199	-3\\
200	-7\\
201	-6\\
202	-5\\
203	-6\\
204	-5\\
205	-6\\
206	-3\\
207	-3\\
208	-2\\
209	-5\\
210	-4\\
211	-5\\
212	-5\\
213	-7\\
214	-3\\
215	-3\\
216	-5\\
217	-4\\
218	-3\\
219	-6\\
220	-3\\
221	0\\
222	-4\\
223	-4\\
224	-4\\
225	-2\\
226	-5\\
227	-3\\
228	-7\\
229	-5\\
230	-6\\
231	-3\\
232	-5\\
233	-2\\
234	-6\\
235	-6\\
236	-6\\
237	-4\\
238	-6\\
239	-1\\
240	-4\\
241	-6\\
242	-5\\
243	-6\\
244	-3\\
245	-4\\
246	-2\\
247	-3\\
248	-4\\
249	-5\\
250	-4\\
251	-5\\
252	-5\\
253	-6\\
254	-5\\
255	-6\\
256	-6\\
257	-2\\
258	-2\\
259	-3\\
260	-3\\
261	-5\\
262	-6\\
263	-1\\
264	-4\\
265	-6\\
266	-2\\
267	-5\\
268	-4\\
269	-5\\
270	-1\\
271	-5\\
272	-3\\
273	-5\\
274	-6\\
275	-4\\
276	-2\\
277	-3\\
278	-1\\
279	-1\\
280	-4\\
281	-5\\
282	-3\\
283	-6\\
284	-6\\
285	-5\\
286	-6\\
287	-5\\
288	-5\\
289	-1\\
290	-7\\
291	-5\\
292	-3\\
293	-6\\
294	-3\\
295	-4\\
296	-6\\
297	-3\\
298	-6\\
299	-3\\
300	-7\\
301	-4\\
302	-3\\
303	-4\\
304	-3\\
305	-3\\
306	0\\
307	-6\\
308	-4\\
309	-5\\
310	-3\\
311	-3\\
312	-3\\
313	-5\\
314	-1\\
315	-5\\
316	-6\\
317	-6\\
318	-5\\
319	-6\\
320	-3\\
321	-5\\
322	-5\\
323	-4\\
324	-4\\
325	-5\\
326	-2\\
327	-4\\
328	-5\\
329	-5\\
330	-2\\
331	-3\\
332	-2\\
333	-7\\
334	-1\\
335	-3\\
336	-5\\
337	-4\\
338	-4\\
339	-4\\
340	-4\\
341	-4\\
342	-6\\
343	-6\\
344	-5\\
345	-4\\
346	-4\\
347	-4\\
348	-3\\
349	-3\\
350	-1\\
351	-1\\
352	-3\\
353	-1\\
354	0\\
355	-3\\
356	-4\\
357	-7\\
358	-3\\
359	-4\\
360	-5\\
361	-3\\
362	-3\\
363	-5\\
364	-6\\
365	-4\\
366	-4\\
367	-2\\
368	-2\\
369	-1\\
370	-7\\
371	-4\\
372	-3\\
373	-2\\
374	0\\
375	-2\\
376	-2\\
377	-4\\
378	0\\
379	-4\\
380	0\\
381	-4\\
382	-5\\
383	-3\\
384	-4\\
385	-3\\
386	-5\\
387	-3\\
388	-3\\
389	-5\\
390	-2\\
391	-1\\
392	-5\\
393	-4\\
394	-5\\
395	-2\\
396	1\\
397	-2\\
398	0\\
399	-2\\
400	-4\\
401	-4\\
402	-5\\
403	-4\\
404	-3\\
405	-4\\
406	-4\\
407	-1\\
408	-2\\
409	-1\\
410	-3\\
411	-1\\
412	-1\\
413	-5\\
414	-3\\
415	-1\\
416	-3\\
417	-2\\
418	-1\\
419	0\\
420	-1\\
421	-2\\
422	-1\\
423	-3\\
424	2\\
425	-2\\
426	1\\
427	2\\
428	-2\\
429	0\\
430	-2\\
431	-1\\
432	-3\\
433	-2\\
434	-4\\
435	-1\\
436	-2\\
437	-3\\
438	-3\\
439	-1\\
440	-3\\
441	-1\\
442	-2\\
443	-3\\
444	-2\\
445	-3\\
446	-3\\
447	2\\
448	-4\\
449	-4\\
450	0\\
451	-2\\
452	-2\\
453	-4\\
454	-3\\
455	-3\\
456	-5\\
457	0\\
458	0\\
459	-2\\
460	1\\
461	-1\\
462	-4\\
463	2\\
464	-5\\
465	-4\\
466	-7\\
467	-1\\
468	-3\\
469	-2\\
470	-5\\
471	0\\
472	1\\
473	-4\\
474	-2\\
475	-2\\
476	-5\\
477	-4\\
478	-2\\
479	-5\\
480	-3\\
481	-3\\
482	-6\\
483	-4\\
484	-2\\
485	-2\\
486	-2\\
487	-3\\
488	-3\\
489	-1\\
490	-1\\
491	1\\
492	1\\
493	-3\\
494	1\\
495	0\\
496	0\\
497	-4\\
498	-5\\
499	-2\\
500	-5\\
501	-1\\
502	0\\
503	0\\
504	-3\\
505	-1\\
506	0\\
507	-1\\
508	-3\\
509	-3\\
510	2\\
511	2\\
512	0\\
513	-2\\
514	-2\\
515	-3\\
516	-1\\
517	-5\\
518	-3\\
519	-5\\
520	-3\\
521	-2\\
522	-3\\
523	-2\\
524	-1\\
525	-1\\
526	-2\\
527	2\\
528	-5\\
529	-2\\
530	0\\
531	2\\
532	-1\\
533	-3\\
534	-2\\
535	-4\\
536	-1\\
537	-2\\
538	-2\\
539	-1\\
540	2\\
541	-2\\
542	-1\\
543	-3\\
544	-1\\
545	-3\\
546	2\\
547	-4\\
548	-5\\
549	0\\
550	0\\
551	-3\\
552	-1\\
553	-4\\
554	0\\
555	-1\\
556	0\\
557	-3\\
558	-2\\
559	1\\
560	-2\\
561	0\\
562	0\\
563	-2\\
564	0\\
565	-1\\
566	-1\\
567	-2\\
568	-2\\
569	-2\\
570	-2\\
571	-3\\
572	1\\
573	0\\
574	-1\\
575	0\\
576	-2\\
577	-2\\
578	-5\\
579	-3\\
580	-2\\
581	0\\
582	2\\
583	2\\
584	-4\\
585	-1\\
586	-2\\
587	-1\\
588	-2\\
589	1\\
590	1\\
591	0\\
592	-3\\
593	-2\\
594	-3\\
595	-5\\
596	3\\
597	-3\\
598	-1\\
599	-1\\
600	-5\\
601	-3\\
602	-2\\
603	-3\\
604	2\\
605	1\\
606	1\\
607	-2\\
608	-1\\
609	-2\\
610	-1\\
611	0\\
612	0\\
613	-3\\
614	-2\\
615	2\\
616	-2\\
617	1\\
618	-1\\
619	3\\
620	-1\\
621	-1\\
622	-2\\
623	0\\
624	0\\
625	-3\\
626	-1\\
627	-5\\
628	0\\
629	0\\
630	-1\\
631	-2\\
632	1\\
633	-2\\
634	-4\\
635	-4\\
636	-5\\
637	-2\\
638	0\\
639	-1\\
640	-3\\
641	-2\\
642	-1\\
643	-5\\
644	2\\
645	-3\\
646	-3\\
647	0\\
648	-2\\
649	4\\
650	-1\\
651	-1\\
652	-2\\
653	-1\\
654	-2\\
655	2\\
656	1\\
657	-1\\
658	-1\\
659	-1\\
660	-3\\
661	0\\
662	1\\
663	-4\\
664	3\\
665	-1\\
666	2\\
667	2\\
668	1\\
669	-1\\
670	2\\
671	0\\
672	1\\
673	2\\
674	0\\
675	0\\
676	1\\
677	-5\\
678	-1\\
679	-2\\
680	2\\
681	-1\\
682	1\\
683	-1\\
684	3\\
685	-2\\
686	-3\\
687	1\\
688	0\\
689	-2\\
690	-2\\
691	1\\
692	-2\\
693	1\\
694	-1\\
695	0\\
696	-4\\
697	-1\\
698	-2\\
699	1\\
700	1\\
701	-1\\
702	0\\
703	1\\
704	-2\\
705	-1\\
706	1\\
707	1\\
708	-1\\
709	-1\\
710	-1\\
711	1\\
712	-2\\
713	2\\
714	-3\\
715	1\\
716	-1\\
717	-5\\
718	-3\\
719	0\\
720	-1\\
721	1\\
722	0\\
723	1\\
724	-2\\
725	-7\\
726	-1\\
727	1\\
728	-2\\
729	1\\
730	-2\\
731	-1\\
732	-3\\
733	-6\\
734	0\\
735	-4\\
736	0\\
737	-1\\
738	3\\
739	2\\
740	-3\\
741	4\\
742	-1\\
743	3\\
744	-1\\
745	0\\
746	1\\
747	-1\\
748	-2\\
749	-1\\
750	1\\
751	0\\
752	-1\\
753	-2\\
754	-1\\
755	-2\\
756	2\\
757	1\\
758	0\\
759	0\\
760	0\\
761	-1\\
762	-2\\
763	-1\\
764	4\\
765	-2\\
766	0\\
767	-1\\
768	-1\\
769	-1\\
770	2\\
771	2\\
772	1\\
773	-1\\
774	1\\
775	-1\\
776	2\\
777	0\\
778	0\\
779	0\\
780	1\\
781	0\\
782	-1\\
783	-2\\
784	3\\
785	3\\
786	-4\\
787	-1\\
788	1\\
789	1\\
790	-1\\
791	3\\
792	0\\
793	3\\
794	2\\
795	-1\\
796	1\\
797	-1\\
798	-2\\
799	1\\
800	2\\
801	0\\
802	-1\\
803	3\\
804	4\\
805	-1\\
806	3\\
807	1\\
808	1\\
809	3\\
810	2\\
811	0\\
812	1\\
813	-1\\
814	1\\
815	-1\\
816	1\\
817	0\\
818	2\\
819	2\\
820	1\\
821	2\\
822	0\\
823	2\\
824	0\\
825	3\\
826	-1\\
827	1\\
828	1\\
829	0\\
830	3\\
831	-1\\
832	2\\
833	-2\\
834	1\\
835	1\\
836	0\\
837	1\\
838	-2\\
839	1\\
840	1\\
841	6\\
842	-1\\
843	2\\
844	0\\
845	0\\
846	-1\\
847	1\\
848	1\\
849	-1\\
850	0\\
851	1\\
852	1\\
853	-1\\
854	2\\
855	1\\
856	-2\\
857	-1\\
858	0\\
859	-1\\
860	3\\
861	3\\
862	1\\
863	-2\\
864	1\\
865	-1\\
866	-1\\
867	0\\
868	2\\
869	1\\
870	1\\
871	-1\\
872	0\\
873	2\\
874	1\\
875	2\\
876	4\\
877	3\\
878	2\\
879	-1\\
880	2\\
881	0\\
882	2\\
883	-3\\
884	2\\
885	1\\
886	0\\
887	1\\
888	0\\
889	1\\
890	-1\\
891	-1\\
892	1\\
893	-3\\
894	-1\\
895	-1\\
896	1\\
897	1\\
898	-2\\
899	4\\
900	-1\\
901	-1\\
902	-3\\
903	3\\
904	-2\\
905	1\\
906	1\\
907	3\\
908	1\\
909	-2\\
910	2\\
911	1\\
912	0\\
913	0\\
914	0\\
915	1\\
916	1\\
917	0\\
918	0\\
919	0\\
920	2\\
921	-2\\
922	-1\\
923	1\\
924	1\\
925	0\\
926	-3\\
927	5\\
928	-1\\
929	1\\
930	1\\
931	-4\\
932	-4\\
933	0\\
934	4\\
935	0\\
936	0\\
937	-1\\
938	-1\\
939	0\\
940	1\\
941	2\\
942	-1\\
943	-3\\
944	2\\
945	3\\
946	-1\\
947	1\\
948	1\\
949	2\\
950	-1\\
951	0\\
952	0\\
953	1\\
954	2\\
955	1\\
956	1\\
957	1\\
958	-1\\
959	1\\
960	-1\\
961	0\\
962	-4\\
963	2\\
964	0\\
965	2\\
966	4\\
967	0\\
968	2\\
969	-1\\
970	4\\
971	1\\
972	3\\
973	3\\
974	2\\
975	0\\
976	2\\
977	0\\
978	1\\
979	2\\
980	2\\
981	2\\
982	1\\
983	2\\
984	3\\
985	-1\\
986	2\\
987	3\\
988	2\\
989	3\\
990	1\\
991	1\\
992	-2\\
993	-1\\
994	-4\\
995	-1\\
996	1\\
997	1\\
998	-1\\
999	1\\
1000	3\\
1001	-2\\
1002	2\\
1003	1\\
1004	1\\
1005	2\\
1006	2\\
1007	0\\
1008	2\\
1009	2\\
1010	3\\
1011	0\\
1012	1\\
1013	2\\
1014	-3\\
1015	3\\
1016	-1\\
1017	2\\
1018	2\\
1019	1\\
1020	2\\
1021	0\\
1022	0\\
1023	3\\
1024	2\\
1025	3\\
1026	1\\
1027	1\\
1028	0\\
1029	5\\
1030	2\\
1031	1\\
1032	3\\
1033	4\\
1034	3\\
1035	3\\
1036	4\\
1037	-1\\
1038	1\\
1039	5\\
1040	2\\
1041	4\\
1042	4\\
1043	0\\
1044	6\\
1045	3\\
1046	3\\
1047	0\\
1048	2\\
1049	0\\
1050	2\\
1051	1\\
1052	3\\
1053	-3\\
1054	-1\\
1055	1\\
1056	2\\
1057	2\\
1058	0\\
1059	-1\\
1060	-2\\
1061	0\\
1062	5\\
1063	-1\\
1064	3\\
1065	4\\
1066	3\\
1067	-1\\
1068	-1\\
1069	1\\
1070	0\\
1071	0\\
1072	3\\
1073	-5\\
1074	0\\
1075	3\\
1076	-1\\
1077	0\\
1078	4\\
1079	2\\
1080	-1\\
1081	2\\
1082	3\\
1083	1\\
1084	0\\
1085	1\\
1086	0\\
1087	3\\
1088	3\\
1089	4\\
1090	2\\
1091	3\\
1092	2\\
1093	-3\\
1094	1\\
1095	-1\\
1096	4\\
1097	-1\\
1098	0\\
1099	3\\
1100	4\\
1101	2\\
1102	1\\
1103	2\\
1104	4\\
1105	3\\
1106	3\\
1107	2\\
1108	3\\
1109	3\\
1110	3\\
1111	2\\
1112	2\\
1113	1\\
1114	4\\
1115	0\\
1116	3\\
1117	1\\
1118	0\\
1119	5\\
1120	2\\
1121	-3\\
1122	5\\
1123	3\\
1124	2\\
1125	7\\
1126	3\\
1127	1\\
1128	-1\\
1129	1\\
1130	1\\
1131	4\\
1132	3\\
1133	6\\
1134	0\\
1135	4\\
1136	1\\
1137	2\\
1138	4\\
1139	1\\
1140	1\\
1141	0\\
1142	4\\
1143	1\\
1144	2\\
1145	2\\
1146	2\\
1147	1\\
1148	1\\
1149	-1\\
1150	-2\\
1151	1\\
1152	-1\\
1153	1\\
1154	-3\\
1155	5\\
1156	3\\
1157	2\\
1158	2\\
1159	2\\
1160	3\\
1161	1\\
1162	-1\\
1163	-1\\
1164	2\\
1165	1\\
1166	0\\
1167	-1\\
1168	0\\
1169	5\\
1170	4\\
1171	2\\
1172	2\\
1173	1\\
1174	4\\
1175	1\\
1176	4\\
1177	2\\
1178	3\\
1179	1\\
1180	-3\\
1181	2\\
1182	3\\
1183	4\\
1184	3\\
1185	1\\
1186	3\\
1187	1\\
1188	-2\\
1189	3\\
1190	-4\\
1191	0\\
1192	4\\
1193	3\\
1194	5\\
1195	1\\
1196	3\\
1197	2\\
1198	1\\
1199	0\\
1200	3\\
1201	3\\
1202	2\\
1203	3\\
1204	0\\
1205	4\\
1206	1\\
1207	5\\
1208	3\\
1209	4\\
1210	1\\
1211	4\\
1212	2\\
1213	3\\
1214	-3\\
1215	0\\
1216	4\\
1217	2\\
1218	3\\
1219	3\\
1220	0\\
1221	1\\
1222	0\\
1223	4\\
1224	1\\
1225	2\\
1226	1\\
1227	0\\
1228	4\\
1229	-4\\
1230	0\\
1231	2\\
1232	2\\
1233	3\\
1234	4\\
1235	4\\
1236	2\\
1237	4\\
1238	2\\
1239	1\\
1240	3\\
1241	2\\
1242	0\\
1243	1\\
1244	0\\
1245	0\\
1246	4\\
1247	1\\
1248	-1\\
1249	3\\
1250	3\\
1251	1\\
1252	4\\
1253	2\\
1254	3\\
1255	4\\
1256	3\\
1257	3\\
1258	-1\\
1259	2\\
1260	3\\
1261	-1\\
1262	1\\
1263	-2\\
1264	2\\
1265	2\\
1266	2\\
1267	3\\
1268	3\\
1269	4\\
1270	1\\
1271	-1\\
1272	1\\
1273	3\\
1274	3\\
1275	1\\
1276	-3\\
1277	3\\
1278	1\\
1279	0\\
1280	-1\\
1281	-2\\
1282	1\\
1283	3\\
1284	4\\
1285	5\\
1286	4\\
1287	2\\
1288	4\\
1289	3\\
1290	2\\
1291	6\\
1292	4\\
1293	4\\
1294	3\\
1295	1\\
1296	5\\
1297	1\\
1298	3\\
1299	3\\
1300	1\\
1301	5\\
1302	3\\
1303	-1\\
1304	2\\
1305	4\\
1306	-2\\
1307	4\\
1308	3\\
1309	3\\
1310	4\\
1311	4\\
1312	0\\
1313	2\\
1314	-1\\
1315	2\\
1316	-1\\
1317	1\\
1318	1\\
1319	2\\
1320	3\\
1321	-1\\
1322	0\\
1323	-1\\
1324	2\\
1325	-1\\
1326	1\\
1327	-2\\
1328	-3\\
1329	2\\
1330	2\\
1331	2\\
1332	5\\
1333	0\\
1334	1\\
1335	3\\
1336	1\\
1337	0\\
1338	3\\
1339	2\\
1340	3\\
1341	1\\
1342	2\\
1343	2\\
1344	1\\
1345	5\\
1346	5\\
1347	2\\
1348	2\\
1349	4\\
1350	8\\
1351	4\\
1352	-3\\
1353	4\\
1354	0\\
1355	4\\
1356	6\\
1357	3\\
1358	4\\
1359	3\\
1360	0\\
1361	4\\
1362	0\\
1363	4\\
1364	1\\
1365	3\\
1366	2\\
1367	3\\
1368	3\\
1369	3\\
1370	4\\
1371	0\\
1372	5\\
1373	2\\
1374	0\\
1375	4\\
1376	3\\
1377	4\\
1378	0\\
1379	1\\
1380	3\\
1381	2\\
1382	3\\
1383	4\\
1384	5\\
1385	3\\
1386	3\\
1387	1\\
1388	3\\
1389	5\\
1390	-2\\
1391	4\\
1392	-2\\
1393	-1\\
1394	4\\
1395	2\\
1396	1\\
1397	2\\
1398	2\\
1399	3\\
1400	3\\
1401	1\\
1402	1\\
1403	-2\\
1404	2\\
1405	5\\
1406	1\\
1407	1\\
1408	3\\
1409	3\\
1410	2\\
1411	3\\
1412	-1\\
1413	3\\
1414	0\\
1415	4\\
1416	1\\
1417	2\\
1418	1\\
1419	0\\
1420	3\\
1421	2\\
1422	2\\
1423	2\\
1424	4\\
1425	1\\
1426	3\\
1427	2\\
1428	3\\
1429	0\\
1430	2\\
1431	3\\
1432	2\\
1433	3\\
1434	4\\
1435	4\\
1436	4\\
1437	4\\
1438	3\\
1439	3\\
1440	4\\
1441	5\\
1442	2\\
1443	4\\
1444	2\\
1445	0\\
1446	4\\
1447	3\\
1448	4\\
1449	4\\
1450	4\\
1451	4\\
1452	4\\
1453	2\\
1454	1\\
1455	3\\
1456	1\\
1457	0\\
1458	1\\
1459	3\\
1460	3\\
1461	2\\
1462	1\\
1463	1\\
1464	0\\
1465	1\\
1466	1\\
1467	2\\
1468	2\\
1469	2\\
1470	3\\
1471	4\\
1472	2\\
1473	2\\
1474	3\\
1475	1\\
1476	4\\
1477	2\\
1478	3\\
1479	0\\
1480	4\\
1481	5\\
1482	1\\
1483	2\\
1484	5\\
1485	3\\
1486	1\\
1487	0\\
1488	2\\
1489	2\\
1490	1\\
1491	2\\
1492	2\\
1493	2\\
1494	3\\
1495	2\\
1496	2\\
1497	4\\
1498	3\\
1499	1\\
1500	5\\
1501	4\\
1502	3\\
1503	2\\
1504	5\\
1505	3\\
1506	0\\
1507	3\\
1508	3\\
1509	0\\
1510	3\\
1511	3\\
1512	4\\
1513	4\\
1514	2\\
1515	1\\
1516	-3\\
1517	2\\
1518	2\\
1519	1\\
1520	4\\
1521	1\\
1522	2\\
1523	1\\
1524	-2\\
1525	-1\\
1526	2\\
1527	2\\
1528	3\\
1529	2\\
1530	3\\
1531	1\\
1532	-3\\
1533	0\\
1534	1\\
1535	-1\\
1536	-2\\
1537	2\\
1538	0\\
1539	3\\
1540	2\\
1541	-1\\
1542	2\\
1543	2\\
1544	4\\
1545	5\\
1546	2\\
1547	2\\
1548	1\\
1549	2\\
1550	3\\
1551	2\\
1552	3\\
1553	5\\
1554	3\\
1555	1\\
1556	3\\
1557	0\\
1558	4\\
1559	4\\
1560	1\\
1561	3\\
1562	5\\
1563	5\\
1564	3\\
1565	2\\
1566	3\\
1567	2\\
1568	2\\
1569	1\\
1570	2\\
1571	2\\
1572	1\\
1573	3\\
1574	2\\
1575	4\\
1576	2\\
1577	0\\
1578	4\\
1579	2\\
1580	2\\
1581	3\\
1582	3\\
1583	3\\
1584	3\\
1585	3\\
1586	3\\
1587	3\\
1588	2\\
1589	3\\
1590	3\\
1591	2\\
1592	3\\
1593	4\\
1594	3\\
1595	3\\
1596	4\\
1597	1\\
1598	2\\
1599	3\\
1600	2\\
1601	2\\
1602	4\\
1603	5\\
1604	3\\
1605	3\\
1606	4\\
1607	2\\
1608	2\\
1609	1\\
1610	4\\
1611	2\\
1612	3\\
1613	-3\\
1614	4\\
1615	1\\
1616	3\\
1617	2\\
1618	1\\
1619	4\\
1620	1\\
1621	0\\
1622	2\\
1623	1\\
1624	1\\
1625	2\\
1626	1\\
1627	2\\
1628	3\\
1629	1\\
1630	2\\
1631	2\\
1632	4\\
1633	1\\
1634	4\\
1635	2\\
1636	2\\
1637	1\\
1638	5\\
1639	4\\
1640	1\\
1641	3\\
1642	4\\
1643	4\\
1644	4\\
1645	2\\
1646	2\\
1647	0\\
1648	4\\
1649	4\\
1650	0\\
1651	3\\
1652	2\\
1653	2\\
1654	3\\
1655	-2\\
1656	3\\
1657	1\\
1658	1\\
1659	4\\
1660	6\\
1661	5\\
1662	2\\
1663	2\\
1664	3\\
1665	2\\
1666	6\\
1667	2\\
1668	4\\
1669	1\\
1670	5\\
1671	4\\
1672	3\\
1673	5\\
1674	4\\
1675	4\\
1676	4\\
1677	5\\
1678	2\\
1679	2\\
1680	2\\
1681	6\\
1682	1\\
1683	2\\
1684	2\\
1685	5\\
1686	4\\
1687	5\\
1688	5\\
1689	2\\
1690	2\\
1691	3\\
1692	2\\
1693	6\\
1694	2\\
1695	2\\
1696	3\\
1697	3\\
1698	3\\
1699	5\\
1700	3\\
1701	1\\
1702	4\\
1703	2\\
1704	4\\
1705	3\\
1706	2\\
1707	5\\
1708	3\\
1709	6\\
1710	5\\
1711	1\\
1712	5\\
1713	3\\
1714	3\\
1715	4\\
1716	4\\
1717	6\\
1718	0\\
1719	3\\
1720	1\\
1721	5\\
1722	4\\
1723	3\\
1724	0\\
1725	2\\
1726	3\\
1727	4\\
1728	2\\
1729	-1\\
1730	3\\
1731	4\\
1732	1\\
1733	4\\
1734	0\\
1735	5\\
1736	3\\
1737	1\\
1738	1\\
1739	3\\
1740	2\\
1741	1\\
1742	3\\
1743	3\\
1744	2\\
1745	3\\
1746	2\\
1747	3\\
1748	1\\
1749	0\\
1750	5\\
1751	3\\
1752	5\\
1753	2\\
1754	3\\
1755	1\\
1756	6\\
1757	5\\
1758	3\\
1759	1\\
1760	4\\
1761	2\\
1762	3\\
1763	3\\
1764	1\\
1765	4\\
1766	3\\
1767	4\\
1768	6\\
1769	2\\
1770	0\\
1771	5\\
1772	3\\
1773	6\\
1774	4\\
1775	0\\
1776	4\\
1777	3\\
1778	3\\
1779	2\\
1780	1\\
1781	4\\
1782	5\\
1783	1\\
1784	0\\
1785	6\\
1786	-1\\
1787	2\\
1788	0\\
1789	4\\
1790	3\\
1791	4\\
1792	4\\
1793	4\\
1794	0\\
1795	6\\
1796	7\\
1797	2\\
1798	6\\
1799	6\\
1800	4\\
1801	0\\
1802	3\\
1803	4\\
1804	3\\
1805	3\\
1806	3\\
1807	2\\
1808	4\\
1809	4\\
1810	5\\
1811	0\\
1812	3\\
1813	2\\
1814	2\\
1815	2\\
1816	2\\
1817	4\\
1818	4\\
1819	3\\
1820	5\\
1821	4\\
1822	4\\
1823	4\\
1824	3\\
1825	4\\
1826	5\\
1827	4\\
1828	2\\
1829	3\\
1830	0\\
1831	2\\
1832	-2\\
1833	4\\
1834	3\\
1835	5\\
1836	3\\
1837	4\\
1838	1\\
1839	2\\
1840	4\\
1841	4\\
1842	2\\
1843	4\\
1844	1\\
1845	4\\
1846	3\\
1847	0\\
1848	1\\
1849	3\\
1850	5\\
1851	2\\
1852	3\\
1853	4\\
1854	5\\
1855	5\\
1856	1\\
1857	3\\
1858	1\\
1859	1\\
1860	4\\
1861	5\\
1862	3\\
1863	3\\
1864	2\\
1865	0\\
1866	2\\
1867	1\\
1868	2\\
1869	2\\
1870	4\\
1871	4\\
1872	3\\
1873	1\\
1874	1\\
1875	0\\
1876	1\\
1877	5\\
1878	4\\
1879	5\\
1880	1\\
1881	4\\
1882	0\\
1883	5\\
1884	4\\
1885	4\\
1886	3\\
1887	4\\
1888	2\\
1889	3\\
1890	6\\
1891	3\\
1892	5\\
1893	4\\
1894	5\\
1895	4\\
1896	2\\
1897	4\\
1898	3\\
1899	4\\
1900	4\\
1901	4\\
1902	2\\
1903	2\\
1904	6\\
1905	3\\
1906	4\\
1907	2\\
1908	4\\
1909	4\\
1910	4\\
1911	4\\
1912	3\\
1913	4\\
1914	1\\
1915	2\\
1916	5\\
1917	3\\
1918	3\\
1919	4\\
1920	4\\
1921	5\\
1922	4\\
1923	3\\
1924	1\\
1925	1\\
1926	2\\
1927	4\\
1928	5\\
1929	4\\
1930	-1\\
1931	4\\
1932	3\\
1933	5\\
1934	2\\
1935	5\\
1936	5\\
1937	3\\
1938	3\\
1939	4\\
1940	3\\
1941	4\\
1942	2\\
1943	7\\
1944	3\\
1945	5\\
1946	3\\
1947	6\\
1948	5\\
1949	3\\
1950	3\\
1951	4\\
1952	6\\
1953	5\\
1954	4\\
1955	3\\
1956	4\\
1957	3\\
1958	4\\
1959	3\\
1960	2\\
1961	4\\
1962	3\\
1963	0\\
1964	3\\
1965	6\\
1966	3\\
1967	6\\
1968	5\\
1969	5\\
1970	2\\
1971	4\\
1972	5\\
1973	5\\
1974	3\\
1975	-1\\
1976	3\\
1977	3\\
1978	7\\
1979	3\\
1980	4\\
1981	3\\
1982	4\\
1983	4\\
1984	4\\
1985	2\\
1986	4\\
1987	3\\
1988	1\\
1989	4\\
1990	2\\
1991	2\\
1992	3\\
1993	5\\
1994	4\\
1995	2\\
1996	3\\
1997	4\\
1998	2\\
1999	4\\
};
\addlegendentry{$L$}

\end{axis}
\node[above,font=\scriptsize\bf] at (2.0, 3.0) {(a)Average Reward};

\end{tikzpicture}%


==> images/reward_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.00000,0.65490,0.00000}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\columnwidth,
height=0.375\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=2000,
xtick={0,500,1000,1500,2000},
xlabel style={font=\color{white!15!black}},
xlabel={\#Episode},
ymin=-7,
ymax=12,
ytick={-5,  0,  5, 10, 15},
ylabel style={font=\color{white!15!black}},
ylabel={r},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.2pt]
  table[row sep=crcr]{%
0	-6\\
1	-6\\
2	-6\\
3	-6\\
4	-6\\
5	-6\\
6	-6\\
7	-6\\
8	-6\\
9	-6\\
10	-5\\
11	-5\\
12	-5\\
13	-5\\
14	-5\\
15	-5\\
16	-4\\
17	-4\\
18	-4\\
19	-4\\
20	-4\\
21	-4\\
22	-4\\
23	-4\\
24	-5\\
25	-4\\
26	-4\\
27	-5\\
28	-4\\
29	-4\\
30	-4\\
31	-4\\
32	-4\\
33	-3\\
34	-3\\
35	-3\\
36	-3\\
37	-3\\
38	-2\\
39	-3\\
40	-3\\
41	-3\\
42	-3\\
43	-3\\
44	-3\\
45	-3\\
46	-2\\
47	-3\\
48	-3\\
49	-3\\
50	-2\\
51	-3\\
52	-2\\
53	-2\\
54	-2\\
55	-1\\
56	-1\\
57	-1\\
58	-1\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	-1\\
66	-1\\
67	0\\
68	-1\\
69	-1\\
70	-1\\
71	-1\\
72	-1\\
73	-1\\
74	-1\\
75	-1\\
76	-1\\
77	-1\\
78	-1\\
79	-1\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	1\\
96	1\\
97	1\\
98	0\\
99	0\\
100	0\\
101	0\\
102	1\\
103	1\\
104	2\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	1\\
119	1\\
120	1\\
121	1\\
122	2\\
123	2\\
124	2\\
125	2\\
126	3\\
127	3\\
128	2\\
129	2\\
130	2\\
131	1\\
132	2\\
133	2\\
134	1\\
135	1\\
136	2\\
137	2\\
138	2\\
139	3\\
140	3\\
141	2\\
142	3\\
143	3\\
144	3\\
145	3\\
146	3\\
147	2\\
148	3\\
149	2\\
150	2\\
151	2\\
152	2\\
153	2\\
154	2\\
155	1\\
156	2\\
157	2\\
158	2\\
159	1\\
160	2\\
161	2\\
162	2\\
163	2\\
164	3\\
165	2\\
166	2\\
167	2\\
168	2\\
169	2\\
170	3\\
171	2\\
172	2\\
173	2\\
174	2\\
175	2\\
176	3\\
177	2\\
178	2\\
179	2\\
180	2\\
181	1\\
182	2\\
183	2\\
184	2\\
185	2\\
186	1\\
187	1\\
188	2\\
189	2\\
190	2\\
191	2\\
192	2\\
193	2\\
194	2\\
195	2\\
196	2\\
197	2\\
198	2\\
199	2\\
200	1\\
201	2\\
202	2\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	2\\
211	2\\
212	2\\
213	2\\
214	2\\
215	3\\
216	3\\
217	3\\
218	3\\
219	2\\
220	2\\
221	2\\
222	2\\
223	2\\
224	2\\
225	2\\
226	2\\
227	2\\
228	2\\
229	1\\
230	2\\
231	2\\
232	3\\
233	3\\
234	2\\
235	2\\
236	2\\
237	2\\
238	2\\
239	2\\
240	2\\
241	2\\
242	2\\
243	2\\
244	2\\
245	3\\
246	3\\
247	4\\
248	3\\
249	4\\
250	4\\
251	4\\
252	4\\
253	4\\
254	4\\
255	3\\
256	4\\
257	3\\
258	3\\
259	3\\
260	3\\
261	3\\
262	3\\
263	3\\
264	4\\
265	3\\
266	4\\
267	4\\
268	4\\
269	4\\
270	4\\
271	4\\
272	4\\
273	4\\
274	4\\
275	3\\
276	3\\
277	3\\
278	3\\
279	3\\
280	3\\
281	3\\
282	3\\
283	3\\
284	3\\
285	3\\
286	3\\
287	3\\
288	3\\
289	3\\
290	3\\
291	3\\
292	3\\
293	3\\
294	3\\
295	3\\
296	3\\
297	3\\
298	3\\
299	3\\
300	3\\
301	3\\
302	3\\
303	4\\
304	3\\
305	4\\
306	4\\
307	4\\
308	4\\
309	3\\
310	3\\
311	3\\
312	3\\
313	3\\
314	2\\
315	2\\
316	2\\
317	2\\
318	2\\
319	2\\
320	2\\
321	3\\
322	3\\
323	3\\
324	3\\
325	3\\
326	3\\
327	3\\
328	4\\
329	4\\
330	4\\
331	4\\
332	4\\
333	5\\
334	5\\
335	5\\
336	5\\
337	5\\
338	5\\
339	5\\
340	5\\
341	5\\
342	5\\
343	5\\
344	5\\
345	5\\
346	5\\
347	5\\
348	5\\
349	5\\
350	5\\
351	5\\
352	5\\
353	5\\
354	5\\
355	5\\
356	5\\
357	4\\
358	4\\
359	4\\
360	4\\
361	3\\
362	4\\
363	4\\
364	4\\
365	4\\
366	4\\
367	4\\
368	5\\
369	5\\
370	5\\
371	6\\
372	6\\
373	6\\
374	6\\
375	5\\
376	6\\
377	6\\
378	6\\
379	6\\
380	6\\
381	6\\
382	6\\
383	6\\
384	6\\
385	6\\
386	7\\
387	7\\
388	7\\
389	7\\
390	7\\
391	6\\
392	6\\
393	6\\
394	6\\
395	6\\
396	6\\
397	6\\
398	5\\
399	5\\
400	5\\
401	5\\
402	5\\
403	5\\
404	6\\
405	5\\
406	5\\
407	5\\
408	5\\
409	5\\
410	5\\
411	5\\
412	5\\
413	5\\
414	5\\
415	4\\
416	5\\
417	5\\
418	5\\
419	5\\
420	5\\
421	5\\
422	5\\
423	5\\
424	5\\
425	6\\
426	6\\
427	6\\
428	6\\
429	6\\
430	6\\
431	5\\
432	5\\
433	5\\
434	5\\
435	6\\
436	6\\
437	6\\
438	5\\
439	5\\
440	5\\
441	5\\
442	5\\
443	5\\
444	5\\
445	5\\
446	5\\
447	4\\
448	5\\
449	5\\
450	5\\
451	6\\
452	6\\
453	7\\
454	7\\
455	7\\
456	7\\
457	7\\
458	7\\
459	8\\
460	7\\
461	7\\
462	8\\
463	7\\
464	8\\
465	7\\
466	7\\
467	7\\
468	7\\
469	6\\
470	6\\
471	6\\
472	6\\
473	7\\
474	7\\
475	6\\
476	6\\
477	6\\
478	6\\
479	6\\
480	6\\
481	5\\
482	6\\
483	5\\
484	5\\
485	5\\
486	5\\
487	5\\
488	5\\
489	5\\
490	5\\
491	6\\
492	6\\
493	6\\
494	6\\
495	6\\
496	6\\
497	5\\
498	5\\
499	6\\
500	6\\
501	6\\
502	6\\
503	6\\
504	6\\
505	6\\
506	6\\
507	6\\
508	7\\
509	7\\
510	7\\
511	7\\
512	7\\
513	7\\
514	7\\
515	7\\
516	7\\
517	6\\
518	7\\
519	6\\
520	7\\
521	7\\
522	7\\
523	7\\
524	7\\
525	7\\
526	7\\
527	7\\
528	7\\
529	7\\
530	7\\
531	7\\
532	7\\
533	7\\
534	7\\
535	6\\
536	7\\
537	7\\
538	7\\
539	7\\
540	6\\
541	7\\
542	7\\
543	7\\
544	7\\
545	7\\
546	7\\
547	7\\
548	7\\
549	7\\
550	7\\
551	7\\
552	7\\
553	7\\
554	7\\
555	7\\
556	7\\
557	7\\
558	7\\
559	8\\
560	8\\
561	8\\
562	7\\
563	7\\
564	7\\
565	7\\
566	7\\
567	7\\
568	7\\
569	7\\
570	7\\
571	7\\
572	7\\
573	7\\
574	7\\
575	8\\
576	7\\
577	7\\
578	7\\
579	7\\
580	8\\
581	8\\
582	8\\
583	7\\
584	7\\
585	7\\
586	7\\
587	7\\
588	7\\
589	8\\
590	7\\
591	7\\
592	7\\
593	7\\
594	7\\
595	7\\
596	7\\
597	7\\
598	7\\
599	7\\
600	7\\
601	6\\
602	7\\
603	7\\
604	7\\
605	7\\
606	7\\
607	7\\
608	7\\
609	7\\
610	8\\
611	8\\
612	8\\
613	8\\
614	8\\
615	8\\
616	8\\
617	8\\
618	8\\
619	7\\
620	7\\
621	7\\
622	7\\
623	7\\
624	7\\
625	7\\
626	7\\
627	7\\
628	7\\
629	7\\
630	7\\
631	7\\
632	8\\
633	8\\
634	8\\
635	8\\
636	8\\
637	8\\
638	8\\
639	8\\
640	8\\
641	8\\
642	8\\
643	8\\
644	8\\
645	8\\
646	8\\
647	8\\
648	8\\
649	8\\
650	8\\
651	7\\
652	7\\
653	7\\
654	7\\
655	7\\
656	7\\
657	7\\
658	7\\
659	7\\
660	7\\
661	7\\
662	8\\
663	8\\
664	8\\
665	7\\
666	7\\
667	7\\
668	7\\
669	7\\
670	7\\
671	7\\
672	7\\
673	7\\
674	7\\
675	7\\
676	7\\
677	7\\
678	8\\
679	8\\
680	8\\
681	7\\
682	7\\
683	7\\
684	7\\
685	7\\
686	7\\
687	7\\
688	7\\
689	7\\
690	6\\
691	6\\
692	7\\
693	7\\
694	7\\
695	7\\
696	7\\
697	7\\
698	7\\
699	7\\
700	7\\
701	8\\
702	8\\
703	7\\
704	8\\
705	8\\
706	8\\
707	8\\
708	8\\
709	8\\
710	8\\
711	8\\
712	8\\
713	8\\
714	7\\
715	7\\
716	7\\
717	7\\
718	7\\
719	7\\
720	6\\
721	6\\
722	7\\
723	6\\
724	7\\
725	7\\
726	7\\
727	7\\
728	7\\
729	7\\
730	8\\
731	8\\
732	8\\
733	8\\
734	8\\
735	8\\
736	8\\
737	8\\
738	8\\
739	8\\
740	9\\
741	8\\
742	8\\
743	8\\
744	8\\
745	8\\
746	8\\
747	8\\
748	8\\
749	8\\
750	8\\
751	7\\
752	7\\
753	7\\
754	7\\
755	7\\
756	7\\
757	7\\
758	7\\
759	7\\
760	6\\
761	7\\
762	7\\
763	7\\
764	7\\
765	7\\
766	7\\
767	7\\
768	7\\
769	7\\
770	7\\
771	8\\
772	8\\
773	8\\
774	8\\
775	8\\
776	7\\
777	7\\
778	8\\
779	8\\
780	8\\
781	8\\
782	8\\
783	7\\
784	7\\
785	7\\
786	7\\
787	7\\
788	7\\
789	7\\
790	7\\
791	7\\
792	7\\
793	7\\
794	7\\
795	7\\
796	7\\
797	8\\
798	8\\
799	8\\
800	8\\
801	8\\
802	8\\
803	7\\
804	7\\
805	7\\
806	7\\
807	7\\
808	7\\
809	7\\
810	6\\
811	6\\
812	6\\
813	6\\
814	7\\
815	7\\
816	7\\
817	7\\
818	7\\
819	7\\
820	7\\
821	7\\
822	7\\
823	7\\
824	7\\
825	7\\
826	7\\
827	7\\
828	7\\
829	7\\
830	7\\
831	7\\
832	7\\
833	7\\
834	7\\
835	7\\
836	7\\
837	7\\
838	7\\
839	7\\
840	7\\
841	7\\
842	7\\
843	7\\
844	8\\
845	8\\
846	8\\
847	8\\
848	7\\
849	7\\
850	8\\
851	8\\
852	8\\
853	8\\
854	8\\
855	8\\
856	8\\
857	8\\
858	8\\
859	8\\
860	8\\
861	8\\
862	8\\
863	8\\
864	8\\
865	8\\
866	8\\
867	8\\
868	8\\
869	7\\
870	7\\
871	7\\
872	7\\
873	7\\
874	7\\
875	8\\
876	7\\
877	7\\
878	8\\
879	8\\
880	8\\
881	8\\
882	8\\
883	8\\
884	8\\
885	8\\
886	8\\
887	8\\
888	8\\
889	8\\
890	8\\
891	8\\
892	8\\
893	8\\
894	8\\
895	7\\
896	8\\
897	8\\
898	8\\
899	8\\
900	7\\
901	8\\
902	8\\
903	8\\
904	8\\
905	8\\
906	8\\
907	7\\
908	8\\
909	7\\
910	7\\
911	8\\
912	7\\
913	7\\
914	7\\
915	7\\
916	8\\
917	8\\
918	8\\
919	8\\
920	8\\
921	8\\
922	8\\
923	8\\
924	8\\
925	8\\
926	8\\
927	8\\
928	8\\
929	8\\
930	8\\
931	8\\
932	8\\
933	8\\
934	8\\
935	8\\
936	8\\
937	8\\
938	8\\
939	8\\
940	8\\
941	8\\
942	8\\
943	8\\
944	8\\
945	8\\
946	7\\
947	7\\
948	7\\
949	7\\
950	7\\
951	7\\
952	7\\
953	7\\
954	7\\
955	7\\
956	7\\
957	7\\
958	7\\
959	7\\
960	7\\
961	7\\
962	7\\
963	8\\
964	7\\
965	8\\
966	8\\
967	8\\
968	8\\
969	8\\
970	8\\
971	8\\
972	8\\
973	8\\
974	8\\
975	7\\
976	7\\
977	7\\
978	7\\
979	7\\
980	7\\
981	7\\
982	7\\
983	7\\
984	7\\
985	8\\
986	8\\
987	8\\
988	8\\
989	8\\
990	8\\
991	8\\
992	8\\
993	8\\
994	8\\
995	8\\
996	8\\
997	9\\
998	9\\
999	9\\
1000	9\\
1001	9\\
1002	9\\
1003	9\\
1004	9\\
1005	9\\
1006	9\\
1007	9\\
1008	8\\
1009	8\\
1010	8\\
1011	8\\
1012	7\\
1013	7\\
1014	7\\
1015	7\\
1016	7\\
1017	7\\
1018	8\\
1019	8\\
1020	8\\
1021	8\\
1022	8\\
1023	8\\
1024	8\\
1025	8\\
1026	8\\
1027	8\\
1028	8\\
1029	8\\
1030	8\\
1031	8\\
1032	8\\
1033	8\\
1034	8\\
1035	8\\
1036	8\\
1037	8\\
1038	8\\
1039	8\\
1040	8\\
1041	8\\
1042	8\\
1043	8\\
1044	8\\
1045	8\\
1046	8\\
1047	8\\
1048	8\\
1049	8\\
1050	8\\
1051	8\\
1052	8\\
1053	8\\
1054	8\\
1055	7\\
1056	7\\
1057	8\\
1058	8\\
1059	8\\
1060	8\\
1061	8\\
1062	8\\
1063	8\\
1064	7\\
1065	7\\
1066	7\\
1067	8\\
1068	8\\
1069	8\\
1070	8\\
1071	8\\
1072	8\\
1073	8\\
1074	8\\
1075	8\\
1076	8\\
1077	8\\
1078	8\\
1079	8\\
1080	8\\
1081	8\\
1082	8\\
1083	8\\
1084	8\\
1085	8\\
1086	8\\
1087	8\\
1088	8\\
1089	8\\
1090	8\\
1091	8\\
1092	8\\
1093	8\\
1094	8\\
1095	8\\
1096	8\\
1097	8\\
1098	8\\
1099	8\\
1100	8\\
1101	8\\
1102	7\\
1103	8\\
1104	7\\
1105	7\\
1106	7\\
1107	7\\
1108	7\\
1109	7\\
1110	7\\
1111	7\\
1112	7\\
1113	7\\
1114	7\\
1115	7\\
1116	7\\
1117	8\\
1118	8\\
1119	7\\
1120	7\\
1121	7\\
1122	7\\
1123	7\\
1124	7\\
1125	7\\
1126	7\\
1127	7\\
1128	7\\
1129	7\\
1130	7\\
1131	7\\
1132	7\\
1133	7\\
1134	7\\
1135	7\\
1136	7\\
1137	8\\
1138	8\\
1139	8\\
1140	8\\
1141	8\\
1142	8\\
1143	8\\
1144	8\\
1145	8\\
1146	8\\
1147	8\\
1148	8\\
1149	8\\
1150	8\\
1151	8\\
1152	8\\
1153	8\\
1154	8\\
1155	8\\
1156	8\\
1157	8\\
1158	8\\
1159	8\\
1160	8\\
1161	7\\
1162	8\\
1163	7\\
1164	7\\
1165	7\\
1166	7\\
1167	7\\
1168	7\\
1169	7\\
1170	8\\
1171	8\\
1172	8\\
1173	8\\
1174	8\\
1175	8\\
1176	8\\
1177	8\\
1178	8\\
1179	8\\
1180	8\\
1181	8\\
1182	8\\
1183	8\\
1184	8\\
1185	8\\
1186	9\\
1187	8\\
1188	8\\
1189	9\\
1190	9\\
1191	9\\
1192	9\\
1193	8\\
1194	8\\
1195	8\\
1196	8\\
1197	9\\
1198	9\\
1199	8\\
1200	8\\
1201	8\\
1202	8\\
1203	8\\
1204	8\\
1205	8\\
1206	8\\
1207	8\\
1208	8\\
1209	8\\
1210	9\\
1211	9\\
1212	9\\
1213	9\\
1214	9\\
1215	9\\
1216	8\\
1217	8\\
1218	8\\
1219	8\\
1220	8\\
1221	8\\
1222	8\\
1223	8\\
1224	8\\
1225	8\\
1226	8\\
1227	8\\
1228	8\\
1229	8\\
1230	8\\
1231	8\\
1232	8\\
1233	8\\
1234	8\\
1235	8\\
1236	8\\
1237	8\\
1238	8\\
1239	8\\
1240	8\\
1241	8\\
1242	8\\
1243	8\\
1244	8\\
1245	8\\
1246	8\\
1247	8\\
1248	8\\
1249	8\\
1250	8\\
1251	8\\
1252	8\\
1253	8\\
1254	7\\
1255	7\\
1256	7\\
1257	7\\
1258	7\\
1259	7\\
1260	7\\
1261	7\\
1262	7\\
1263	7\\
1264	7\\
1265	7\\
1266	7\\
1267	8\\
1268	8\\
1269	8\\
1270	8\\
1271	8\\
1272	8\\
1273	8\\
1274	8\\
1275	8\\
1276	8\\
1277	8\\
1278	8\\
1279	8\\
1280	8\\
1281	8\\
1282	7\\
1283	8\\
1284	7\\
1285	8\\
1286	8\\
1287	8\\
1288	8\\
1289	8\\
1290	8\\
1291	8\\
1292	8\\
1293	8\\
1294	8\\
1295	9\\
1296	9\\
1297	9\\
1298	9\\
1299	9\\
1300	9\\
1301	8\\
1302	8\\
1303	8\\
1304	8\\
1305	8\\
1306	8\\
1307	8\\
1308	8\\
1309	8\\
1310	8\\
1311	8\\
1312	8\\
1313	8\\
1314	8\\
1315	8\\
1316	8\\
1317	8\\
1318	8\\
1319	8\\
1320	8\\
1321	8\\
1322	8\\
1323	8\\
1324	8\\
1325	8\\
1326	9\\
1327	9\\
1328	9\\
1329	8\\
1330	8\\
1331	8\\
1332	8\\
1333	8\\
1334	8\\
1335	8\\
1336	8\\
1337	8\\
1338	8\\
1339	8\\
1340	9\\
1341	9\\
1342	9\\
1343	9\\
1344	9\\
1345	9\\
1346	9\\
1347	9\\
1348	8\\
1349	8\\
1350	8\\
1351	8\\
1352	8\\
1353	8\\
1354	8\\
1355	8\\
1356	8\\
1357	8\\
1358	8\\
1359	8\\
1360	8\\
1361	8\\
1362	8\\
1363	9\\
1364	9\\
1365	9\\
1366	9\\
1367	8\\
1368	9\\
1369	9\\
1370	9\\
1371	8\\
1372	8\\
1373	8\\
1374	8\\
1375	8\\
1376	8\\
1377	8\\
1378	8\\
1379	8\\
1380	8\\
1381	8\\
1382	8\\
1383	8\\
1384	9\\
1385	8\\
1386	8\\
1387	8\\
1388	8\\
1389	8\\
1390	8\\
1391	8\\
1392	8\\
1393	8\\
1394	8\\
1395	8\\
1396	8\\
1397	8\\
1398	8\\
1399	9\\
1400	9\\
1401	9\\
1402	9\\
1403	8\\
1404	8\\
1405	8\\
1406	8\\
1407	8\\
1408	8\\
1409	8\\
1410	8\\
1411	8\\
1412	8\\
1413	8\\
1414	8\\
1415	8\\
1416	8\\
1417	8\\
1418	8\\
1419	8\\
1420	8\\
1421	8\\
1422	8\\
1423	8\\
1424	8\\
1425	8\\
1426	8\\
1427	8\\
1428	8\\
1429	8\\
1430	9\\
1431	9\\
1432	9\\
1433	9\\
1434	9\\
1435	9\\
1436	9\\
1437	9\\
1438	9\\
1439	9\\
1440	8\\
1441	8\\
1442	8\\
1443	8\\
1444	8\\
1445	8\\
1446	8\\
1447	8\\
1448	8\\
1449	8\\
1450	8\\
1451	8\\
1452	8\\
1453	8\\
1454	8\\
1455	8\\
1456	8\\
1457	8\\
1458	8\\
1459	8\\
1460	7\\
1461	7\\
1462	8\\
1463	8\\
1464	7\\
1465	7\\
1466	7\\
1467	7\\
1468	8\\
1469	8\\
1470	8\\
1471	8\\
1472	8\\
1473	8\\
1474	8\\
1475	8\\
1476	8\\
1477	8\\
1478	8\\
1479	8\\
1480	8\\
1481	8\\
1482	8\\
1483	8\\
1484	8\\
1485	8\\
1486	8\\
1487	8\\
1488	8\\
1489	8\\
1490	8\\
1491	8\\
1492	8\\
1493	7\\
1494	8\\
1495	8\\
1496	8\\
1497	8\\
1498	8\\
1499	8\\
1500	8\\
1501	9\\
1502	9\\
1503	9\\
1504	8\\
1505	8\\
1506	8\\
1507	8\\
1508	8\\
1509	8\\
1510	8\\
1511	8\\
1512	8\\
1513	8\\
1514	8\\
1515	8\\
1516	9\\
1517	9\\
1518	9\\
1519	9\\
1520	9\\
1521	9\\
1522	9\\
1523	9\\
1524	9\\
1525	9\\
1526	9\\
1527	8\\
1528	8\\
1529	8\\
1530	8\\
1531	8\\
1532	8\\
1533	8\\
1534	8\\
1535	8\\
1536	8\\
1537	8\\
1538	8\\
1539	8\\
1540	8\\
1541	8\\
1542	8\\
1543	8\\
1544	8\\
1545	8\\
1546	8\\
1547	8\\
1548	8\\
1549	8\\
1550	8\\
1551	8\\
1552	8\\
1553	8\\
1554	8\\
1555	8\\
1556	8\\
1557	8\\
1558	8\\
1559	8\\
1560	8\\
1561	8\\
1562	8\\
1563	8\\
1564	8\\
1565	8\\
1566	8\\
1567	8\\
1568	7\\
1569	8\\
1570	8\\
1571	7\\
1572	7\\
1573	7\\
1574	7\\
1575	7\\
1576	7\\
1577	7\\
1578	7\\
1579	8\\
1580	7\\
1581	8\\
1582	8\\
1583	8\\
1584	8\\
1585	8\\
1586	8\\
1587	8\\
1588	8\\
1589	8\\
1590	8\\
1591	9\\
1592	8\\
1593	8\\
1594	8\\
1595	8\\
1596	9\\
1597	8\\
1598	8\\
1599	8\\
1600	8\\
1601	8\\
1602	8\\
1603	8\\
1604	8\\
1605	9\\
1606	8\\
1607	8\\
1608	8\\
1609	8\\
1610	8\\
1611	8\\
1612	8\\
1613	8\\
1614	8\\
1615	8\\
1616	8\\
1617	7\\
1618	7\\
1619	7\\
1620	7\\
1621	7\\
1622	7\\
1623	8\\
1624	8\\
1625	8\\
1626	8\\
1627	8\\
1628	8\\
1629	8\\
1630	8\\
1631	8\\
1632	8\\
1633	8\\
1634	8\\
1635	8\\
1636	8\\
1637	8\\
1638	8\\
1639	8\\
1640	8\\
1641	8\\
1642	8\\
1643	8\\
1644	8\\
1645	8\\
1646	8\\
1647	8\\
1648	8\\
1649	8\\
1650	7\\
1651	7\\
1652	7\\
1653	7\\
1654	7\\
1655	7\\
1656	7\\
1657	7\\
1658	8\\
1659	7\\
1660	7\\
1661	7\\
1662	8\\
1663	8\\
1664	8\\
1665	8\\
1666	8\\
1667	8\\
1668	8\\
1669	8\\
1670	8\\
1671	8\\
1672	8\\
1673	8\\
1674	8\\
1675	8\\
1676	8\\
1677	8\\
1678	8\\
1679	8\\
1680	8\\
1681	8\\
1682	8\\
1683	8\\
1684	9\\
1685	9\\
1686	8\\
1687	9\\
1688	8\\
1689	9\\
1690	9\\
1691	9\\
1692	9\\
1693	9\\
1694	9\\
1695	9\\
1696	9\\
1697	9\\
1698	9\\
1699	9\\
1700	9\\
1701	9\\
1702	9\\
1703	9\\
1704	9\\
1705	9\\
1706	9\\
1707	9\\
1708	9\\
1709	9\\
1710	9\\
1711	9\\
1712	9\\
1713	9\\
1714	8\\
1715	9\\
1716	9\\
1717	9\\
1718	9\\
1719	9\\
1720	8\\
1721	8\\
1722	8\\
1723	9\\
1724	9\\
1725	9\\
1726	9\\
1727	9\\
1728	9\\
1729	9\\
1730	9\\
1731	9\\
1732	9\\
1733	8\\
1734	8\\
1735	8\\
1736	8\\
1737	8\\
1738	8\\
1739	8\\
1740	8\\
1741	8\\
1742	8\\
1743	8\\
1744	8\\
1745	8\\
1746	7\\
1747	7\\
1748	7\\
1749	8\\
1750	8\\
1751	8\\
1752	8\\
1753	8\\
1754	8\\
1755	8\\
1756	8\\
1757	8\\
1758	8\\
1759	8\\
1760	8\\
1761	8\\
1762	8\\
1763	8\\
1764	8\\
1765	8\\
1766	8\\
1767	8\\
1768	8\\
1769	8\\
1770	8\\
1771	8\\
1772	8\\
1773	9\\
1774	9\\
1775	9\\
1776	9\\
1777	9\\
1778	9\\
1779	9\\
1780	9\\
1781	9\\
1782	9\\
1783	9\\
1784	9\\
1785	9\\
1786	9\\
1787	9\\
1788	9\\
1789	9\\
1790	8\\
1791	9\\
1792	9\\
1793	8\\
1794	8\\
1795	9\\
1796	9\\
1797	8\\
1798	9\\
1799	9\\
1800	9\\
1801	9\\
1802	9\\
1803	9\\
1804	9\\
1805	9\\
1806	8\\
1807	8\\
1808	9\\
1809	9\\
1810	8\\
1811	8\\
1812	8\\
1813	8\\
1814	8\\
1815	8\\
1816	9\\
1817	9\\
1818	9\\
1819	9\\
1820	9\\
1821	9\\
1822	9\\
1823	9\\
1824	9\\
1825	9\\
1826	9\\
1827	8\\
1828	8\\
1829	8\\
1830	8\\
1831	8\\
1832	8\\
1833	8\\
1834	8\\
1835	8\\
1836	8\\
1837	8\\
1838	8\\
1839	8\\
1840	8\\
1841	8\\
1842	8\\
1843	8\\
1844	9\\
1845	9\\
1846	9\\
1847	9\\
1848	9\\
1849	9\\
1850	9\\
1851	9\\
1852	9\\
1853	9\\
1854	9\\
1855	9\\
1856	9\\
1857	9\\
1858	9\\
1859	9\\
1860	9\\
1861	9\\
1862	8\\
1863	8\\
1864	9\\
1865	9\\
1866	9\\
1867	8\\
1868	9\\
1869	9\\
1870	9\\
1871	9\\
1872	8\\
1873	9\\
1874	9\\
1875	8\\
1876	8\\
1877	8\\
1878	8\\
1879	8\\
1880	9\\
1881	8\\
1882	8\\
1883	8\\
1884	8\\
1885	8\\
1886	8\\
1887	8\\
1888	8\\
1889	8\\
1890	8\\
1891	8\\
1892	8\\
1893	8\\
1894	8\\
1895	8\\
1896	8\\
1897	8\\
1898	8\\
1899	8\\
1900	8\\
1901	8\\
1902	8\\
1903	8\\
1904	8\\
1905	8\\
1906	8\\
1907	8\\
1908	8\\
1909	9\\
1910	9\\
1911	9\\
1912	8\\
1913	8\\
1914	8\\
1915	9\\
1916	8\\
1917	8\\
1918	8\\
1919	8\\
1920	8\\
1921	8\\
1922	8\\
1923	8\\
1924	8\\
1925	8\\
1926	8\\
1927	8\\
1928	8\\
1929	8\\
1930	8\\
1931	8\\
1932	8\\
1933	8\\
1934	8\\
1935	8\\
1936	8\\
1937	8\\
1938	9\\
1939	9\\
1940	9\\
1941	9\\
1942	8\\
1943	9\\
1944	9\\
1945	9\\
1946	9\\
1947	9\\
1948	9\\
1949	9\\
1950	8\\
1951	8\\
1952	9\\
1953	9\\
1954	9\\
1955	8\\
1956	8\\
1957	8\\
1958	8\\
1959	8\\
1960	8\\
1961	8\\
1962	8\\
1963	8\\
1964	8\\
1965	8\\
1966	8\\
1967	8\\
1968	8\\
1969	8\\
1970	8\\
1971	8\\
1972	8\\
1973	8\\
1974	8\\
1975	8\\
1976	8\\
1977	8\\
1978	8\\
1979	8\\
1980	8\\
1981	8\\
1982	9\\
1983	8\\
1984	8\\
1985	9\\
1986	9\\
1987	9\\
1988	9\\
1989	9\\
1990	9\\
1991	9\\
1992	9\\
1993	9\\
1994	9\\
1995	9\\
1996	9\\
1997	9\\
1998	8\\
1999	8\\
};
\addlegendentry{W+L}

\addplot [color=mycolor2, line width=0.2pt]
  table[row sep=crcr]{%
0	-6\\
1	-6\\
2	-6\\
3	-6\\
4	-6\\
5	-6\\
6	-6\\
7	-5\\
8	-5\\
9	-5\\
10	-5\\
11	-5\\
12	-5\\
13	-5\\
14	-5\\
15	-5\\
16	-4\\
17	-4\\
18	-5\\
19	-5\\
20	-5\\
21	-5\\
22	-5\\
23	-5\\
24	-5\\
25	-5\\
26	-4\\
27	-5\\
28	-4\\
29	-4\\
30	-4\\
31	-4\\
32	-5\\
33	-5\\
34	-5\\
35	-4\\
36	-4\\
37	-4\\
38	-4\\
39	-5\\
40	-4\\
41	-4\\
42	-5\\
43	-5\\
44	-5\\
45	-5\\
46	-5\\
47	-5\\
48	-5\\
49	-5\\
50	-5\\
51	-6\\
52	-5\\
53	-5\\
54	-5\\
55	-5\\
56	-5\\
57	-5\\
58	-5\\
59	-5\\
60	-5\\
61	-4\\
62	-4\\
63	-4\\
64	-4\\
65	-4\\
66	-4\\
67	-4\\
68	-4\\
69	-4\\
70	-4\\
71	-4\\
72	-4\\
73	-4\\
74	-4\\
75	-4\\
76	-4\\
77	-4\\
78	-5\\
79	-5\\
80	-4\\
81	-4\\
82	-4\\
83	-4\\
84	-3\\
85	-4\\
86	-4\\
87	-4\\
88	-3\\
89	-3\\
90	-3\\
91	-2\\
92	-2\\
93	-3\\
94	-2\\
95	-3\\
96	-2\\
97	-2\\
98	-2\\
99	-2\\
100	-3\\
101	-3\\
102	-2\\
103	-2\\
104	-2\\
105	-2\\
106	-2\\
107	-2\\
108	-2\\
109	-3\\
110	-3\\
111	-2\\
112	-2\\
113	-3\\
114	-3\\
115	-3\\
116	-3\\
117	-3\\
118	-3\\
119	-2\\
120	-2\\
121	-2\\
122	-2\\
123	-2\\
124	-2\\
125	-2\\
126	-2\\
127	-2\\
128	-2\\
129	-3\\
130	-3\\
131	-2\\
132	-3\\
133	-3\\
134	-3\\
135	-2\\
136	-2\\
137	-2\\
138	-2\\
139	-2\\
140	-1\\
141	-1\\
142	-1\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	1\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	-1\\
166	-1\\
167	-1\\
168	-1\\
169	-1\\
170	-1\\
171	-1\\
172	-1\\
173	-1\\
174	-1\\
175	-2\\
176	-2\\
177	-1\\
178	-2\\
179	-2\\
180	-1\\
181	-1\\
182	-1\\
183	-1\\
184	-1\\
185	-1\\
186	-1\\
187	-2\\
188	-2\\
189	-2\\
190	-2\\
191	-2\\
192	-1\\
193	-1\\
194	-1\\
195	-1\\
196	-1\\
197	0\\
198	0\\
199	1\\
200	1\\
201	1\\
202	0\\
203	0\\
204	-1\\
205	-1\\
206	-1\\
207	0\\
208	-1\\
209	-1\\
210	-2\\
211	-2\\
212	-2\\
213	-2\\
214	-2\\
215	-2\\
216	-2\\
217	-2\\
218	-2\\
219	-1\\
220	-1\\
221	-1\\
222	-1\\
223	-1\\
224	0\\
225	-1\\
226	-1\\
227	0\\
228	0\\
229	0\\
230	0\\
231	-1\\
232	-1\\
233	-1\\
234	-1\\
235	-1\\
236	-1\\
237	-1\\
238	-1\\
239	-1\\
240	-1\\
241	-1\\
242	-1\\
243	0\\
244	-1\\
245	-1\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	1\\
252	0\\
253	0\\
254	0\\
255	1\\
256	1\\
257	1\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	1\\
266	0\\
267	1\\
268	1\\
269	0\\
270	0\\
271	1\\
272	1\\
273	2\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	2\\
287	2\\
288	2\\
289	2\\
290	2\\
291	2\\
292	2\\
293	2\\
294	2\\
295	2\\
296	2\\
297	2\\
298	2\\
299	3\\
300	2\\
301	2\\
302	2\\
303	2\\
304	2\\
305	2\\
306	2\\
307	2\\
308	2\\
309	2\\
310	2\\
311	2\\
312	2\\
313	2\\
314	3\\
315	3\\
316	2\\
317	2\\
318	2\\
319	3\\
320	2\\
321	2\\
322	2\\
323	2\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	2\\
335	2\\
336	3\\
337	3\\
338	3\\
339	3\\
340	3\\
341	3\\
342	2\\
343	3\\
344	2\\
345	3\\
346	2\\
347	3\\
348	2\\
349	3\\
350	3\\
351	3\\
352	2\\
353	3\\
354	3\\
355	3\\
356	3\\
357	3\\
358	3\\
359	3\\
360	3\\
361	3\\
362	3\\
363	3\\
364	3\\
365	3\\
366	3\\
367	3\\
368	3\\
369	3\\
370	3\\
371	4\\
372	4\\
373	4\\
374	4\\
375	3\\
376	3\\
377	3\\
378	3\\
379	3\\
380	3\\
381	3\\
382	2\\
383	2\\
384	2\\
385	1\\
386	2\\
387	2\\
388	2\\
389	2\\
390	1\\
391	1\\
392	2\\
393	2\\
394	2\\
395	2\\
396	3\\
397	2\\
398	3\\
399	3\\
400	3\\
401	3\\
402	3\\
403	3\\
404	2\\
405	2\\
406	2\\
407	2\\
408	2\\
409	2\\
410	2\\
411	2\\
412	3\\
413	3\\
414	3\\
415	3\\
416	3\\
417	3\\
418	3\\
419	4\\
420	4\\
421	4\\
422	4\\
423	4\\
424	4\\
425	4\\
426	4\\
427	5\\
428	5\\
429	5\\
430	4\\
431	4\\
432	4\\
433	4\\
434	4\\
435	4\\
436	3\\
437	3\\
438	3\\
439	2\\
440	2\\
441	3\\
442	3\\
443	3\\
444	2\\
445	2\\
446	2\\
447	2\\
448	2\\
449	2\\
450	3\\
451	3\\
452	3\\
453	2\\
454	2\\
455	3\\
456	3\\
457	3\\
458	4\\
459	3\\
460	3\\
461	3\\
462	4\\
463	4\\
464	3\\
465	4\\
466	3\\
467	3\\
468	3\\
469	3\\
470	2\\
471	3\\
472	3\\
473	2\\
474	2\\
475	2\\
476	1\\
477	2\\
478	1\\
479	2\\
480	2\\
481	2\\
482	2\\
483	2\\
484	2\\
485	2\\
486	2\\
487	3\\
488	3\\
489	3\\
490	3\\
491	4\\
492	4\\
493	4\\
494	4\\
495	4\\
496	4\\
497	4\\
498	4\\
499	4\\
500	4\\
501	4\\
502	4\\
503	4\\
504	4\\
505	4\\
506	4\\
507	4\\
508	4\\
509	4\\
510	4\\
511	4\\
512	4\\
513	3\\
514	3\\
515	3\\
516	4\\
517	4\\
518	4\\
519	4\\
520	3\\
521	4\\
522	4\\
523	3\\
524	4\\
525	4\\
526	4\\
527	4\\
528	4\\
529	4\\
530	4\\
531	4\\
532	4\\
533	4\\
534	4\\
535	4\\
536	3\\
537	4\\
538	3\\
539	3\\
540	3\\
541	3\\
542	4\\
543	4\\
544	4\\
545	4\\
546	3\\
547	4\\
548	3\\
549	4\\
550	4\\
551	4\\
552	4\\
553	4\\
554	3\\
555	3\\
556	4\\
557	4\\
558	4\\
559	3\\
560	3\\
561	3\\
562	3\\
563	2\\
564	2\\
565	2\\
566	2\\
567	3\\
568	2\\
569	2\\
570	2\\
571	2\\
572	3\\
573	3\\
574	3\\
575	4\\
576	4\\
577	4\\
578	4\\
579	4\\
580	4\\
581	4\\
582	4\\
583	4\\
584	4\\
585	4\\
586	4\\
587	4\\
588	3\\
589	3\\
590	4\\
591	4\\
592	4\\
593	4\\
594	4\\
595	4\\
596	4\\
597	4\\
598	4\\
599	4\\
600	4\\
601	4\\
602	4\\
603	4\\
604	5\\
605	5\\
606	5\\
607	4\\
608	4\\
609	4\\
610	4\\
611	4\\
612	4\\
613	3\\
614	3\\
615	3\\
616	3\\
617	3\\
618	3\\
619	3\\
620	3\\
621	3\\
622	3\\
623	3\\
624	3\\
625	3\\
626	3\\
627	3\\
628	4\\
629	3\\
630	4\\
631	4\\
632	4\\
633	5\\
634	4\\
635	4\\
636	4\\
637	3\\
638	4\\
639	3\\
640	4\\
641	4\\
642	3\\
643	3\\
644	3\\
645	3\\
646	4\\
647	4\\
648	4\\
649	4\\
650	4\\
651	4\\
652	4\\
653	4\\
654	4\\
655	4\\
656	4\\
657	4\\
658	5\\
659	5\\
660	5\\
661	5\\
662	5\\
663	5\\
664	5\\
665	5\\
666	5\\
667	5\\
668	5\\
669	4\\
670	4\\
671	4\\
672	4\\
673	4\\
674	4\\
675	5\\
676	5\\
677	4\\
678	5\\
679	4\\
680	5\\
681	5\\
682	5\\
683	5\\
684	5\\
685	5\\
686	5\\
687	5\\
688	6\\
689	5\\
690	6\\
691	5\\
692	5\\
693	5\\
694	5\\
695	5\\
696	5\\
697	5\\
698	5\\
699	5\\
700	4\\
701	4\\
702	4\\
703	5\\
704	5\\
705	4\\
706	5\\
707	5\\
708	5\\
709	5\\
710	5\\
711	5\\
712	5\\
713	5\\
714	5\\
715	4\\
716	5\\
717	5\\
718	4\\
719	5\\
720	4\\
721	4\\
722	4\\
723	4\\
724	4\\
725	4\\
726	4\\
727	4\\
728	4\\
729	4\\
730	4\\
731	3\\
732	4\\
733	4\\
734	4\\
735	5\\
736	5\\
737	5\\
738	5\\
739	5\\
740	5\\
741	4\\
742	5\\
743	4\\
744	4\\
745	4\\
746	4\\
747	4\\
748	4\\
749	4\\
750	4\\
751	5\\
752	5\\
753	5\\
754	6\\
755	6\\
756	6\\
757	5\\
758	5\\
759	5\\
760	6\\
761	6\\
762	5\\
763	5\\
764	5\\
765	5\\
766	5\\
767	5\\
768	5\\
769	5\\
770	5\\
771	5\\
772	4\\
773	5\\
774	5\\
775	5\\
776	5\\
777	5\\
778	5\\
779	5\\
780	5\\
781	5\\
782	5\\
783	5\\
784	5\\
785	4\\
786	4\\
787	4\\
788	4\\
789	4\\
790	4\\
791	4\\
792	4\\
793	4\\
794	4\\
795	4\\
796	5\\
797	5\\
798	5\\
799	5\\
800	4\\
801	4\\
802	4\\
803	4\\
804	4\\
805	4\\
806	4\\
807	4\\
808	3\\
809	3\\
810	3\\
811	4\\
812	4\\
813	4\\
814	4\\
815	4\\
816	4\\
817	4\\
818	4\\
819	4\\
820	4\\
821	4\\
822	4\\
823	4\\
824	4\\
825	4\\
826	4\\
827	5\\
828	5\\
829	5\\
830	5\\
831	5\\
832	5\\
833	5\\
834	5\\
835	5\\
836	5\\
837	5\\
838	5\\
839	5\\
840	5\\
841	5\\
842	5\\
843	6\\
844	6\\
845	6\\
846	6\\
847	6\\
848	5\\
849	5\\
850	5\\
851	6\\
852	5\\
853	5\\
854	5\\
855	5\\
856	5\\
857	6\\
858	5\\
859	6\\
860	6\\
861	6\\
862	6\\
863	6\\
864	6\\
865	6\\
866	6\\
867	5\\
868	5\\
869	6\\
870	6\\
871	6\\
872	6\\
873	5\\
874	6\\
875	6\\
876	5\\
877	6\\
878	6\\
879	6\\
880	6\\
881	6\\
882	6\\
883	6\\
884	6\\
885	6\\
886	6\\
887	6\\
888	6\\
889	6\\
890	6\\
891	6\\
892	6\\
893	6\\
894	7\\
895	6\\
896	6\\
897	6\\
898	6\\
899	6\\
900	6\\
901	6\\
902	6\\
903	6\\
904	6\\
905	6\\
906	6\\
907	6\\
908	6\\
909	6\\
910	7\\
911	6\\
912	6\\
913	6\\
914	6\\
915	6\\
916	5\\
917	6\\
918	5\\
919	5\\
920	5\\
921	5\\
922	5\\
923	6\\
924	6\\
925	6\\
926	6\\
927	6\\
928	6\\
929	6\\
930	6\\
931	6\\
932	6\\
933	6\\
934	6\\
935	6\\
936	6\\
937	6\\
938	6\\
939	6\\
940	5\\
941	6\\
942	6\\
943	5\\
944	5\\
945	5\\
946	5\\
947	5\\
948	4\\
949	5\\
950	5\\
951	5\\
952	5\\
953	5\\
954	5\\
955	5\\
956	5\\
957	5\\
958	5\\
959	6\\
960	5\\
961	5\\
962	5\\
963	4\\
964	5\\
965	5\\
966	5\\
967	5\\
968	5\\
969	5\\
970	5\\
971	5\\
972	6\\
973	5\\
974	5\\
975	5\\
976	5\\
977	5\\
978	5\\
979	5\\
980	5\\
981	5\\
982	5\\
983	5\\
984	5\\
985	5\\
986	6\\
987	5\\
988	6\\
989	6\\
990	6\\
991	6\\
992	6\\
993	6\\
994	6\\
995	6\\
996	6\\
997	6\\
998	7\\
999	6\\
1000	6\\
1001	6\\
1002	6\\
1003	6\\
1004	6\\
1005	6\\
1006	6\\
1007	6\\
1008	6\\
1009	6\\
1010	6\\
1011	6\\
1012	5\\
1013	6\\
1014	5\\
1015	6\\
1016	6\\
1017	6\\
1018	6\\
1019	5\\
1020	5\\
1021	5\\
1022	5\\
1023	5\\
1024	5\\
1025	5\\
1026	5\\
1027	5\\
1028	5\\
1029	5\\
1030	6\\
1031	6\\
1032	6\\
1033	6\\
1034	6\\
1035	6\\
1036	6\\
1037	6\\
1038	6\\
1039	6\\
1040	6\\
1041	6\\
1042	6\\
1043	6\\
1044	6\\
1045	6\\
1046	6\\
1047	6\\
1048	6\\
1049	7\\
1050	7\\
1051	7\\
1052	7\\
1053	7\\
1054	7\\
1055	7\\
1056	7\\
1057	6\\
1058	7\\
1059	7\\
1060	7\\
1061	6\\
1062	6\\
1063	7\\
1064	7\\
1065	7\\
1066	7\\
1067	7\\
1068	7\\
1069	6\\
1070	6\\
1071	7\\
1072	7\\
1073	7\\
1074	7\\
1075	7\\
1076	7\\
1077	7\\
1078	7\\
1079	7\\
1080	7\\
1081	7\\
1082	7\\
1083	7\\
1084	6\\
1085	7\\
1086	6\\
1087	6\\
1088	6\\
1089	6\\
1090	6\\
1091	6\\
1092	6\\
1093	6\\
1094	6\\
1095	6\\
1096	7\\
1097	7\\
1098	6\\
1099	7\\
1100	7\\
1101	7\\
1102	7\\
1103	7\\
1104	7\\
1105	7\\
1106	7\\
1107	7\\
1108	7\\
1109	7\\
1110	7\\
1111	7\\
1112	7\\
1113	7\\
1114	7\\
1115	7\\
1116	7\\
1117	7\\
1118	7\\
1119	7\\
1120	7\\
1121	7\\
1122	7\\
1123	6\\
1124	6\\
1125	6\\
1126	7\\
1127	6\\
1128	6\\
1129	6\\
1130	6\\
1131	6\\
1132	6\\
1133	6\\
1134	6\\
1135	6\\
1136	6\\
1137	6\\
1138	6\\
1139	6\\
1140	6\\
1141	6\\
1142	6\\
1143	6\\
1144	7\\
1145	7\\
1146	6\\
1147	6\\
1148	5\\
1149	6\\
1150	6\\
1151	6\\
1152	6\\
1153	6\\
1154	6\\
1155	5\\
1156	6\\
1157	6\\
1158	6\\
1159	6\\
1160	6\\
1161	7\\
1162	7\\
1163	7\\
1164	7\\
1165	7\\
1166	7\\
1167	7\\
1168	7\\
1169	7\\
1170	7\\
1171	7\\
1172	6\\
1173	7\\
1174	6\\
1175	6\\
1176	6\\
1177	7\\
1178	7\\
1179	7\\
1180	7\\
1181	7\\
1182	7\\
1183	7\\
1184	7\\
1185	7\\
1186	7\\
1187	7\\
1188	6\\
1189	6\\
1190	6\\
1191	6\\
1192	6\\
1193	6\\
1194	6\\
1195	6\\
1196	6\\
1197	6\\
1198	6\\
1199	6\\
1200	6\\
1201	6\\
1202	7\\
1203	7\\
1204	7\\
1205	7\\
1206	7\\
1207	7\\
1208	7\\
1209	7\\
1210	7\\
1211	7\\
1212	7\\
1213	7\\
1214	7\\
1215	7\\
1216	7\\
1217	7\\
1218	6\\
1219	6\\
1220	6\\
1221	6\\
1222	6\\
1223	5\\
1224	6\\
1225	6\\
1226	6\\
1227	6\\
1228	6\\
1229	6\\
1230	6\\
1231	6\\
1232	6\\
1233	7\\
1234	7\\
1235	7\\
1236	6\\
1237	6\\
1238	6\\
1239	6\\
1240	6\\
1241	6\\
1242	6\\
1243	6\\
1244	6\\
1245	6\\
1246	6\\
1247	6\\
1248	6\\
1249	6\\
1250	6\\
1251	6\\
1252	6\\
1253	6\\
1254	6\\
1255	6\\
1256	6\\
1257	7\\
1258	6\\
1259	6\\
1260	6\\
1261	6\\
1262	6\\
1263	6\\
1264	6\\
1265	6\\
1266	6\\
1267	6\\
1268	6\\
1269	6\\
1270	6\\
1271	7\\
1272	7\\
1273	6\\
1274	6\\
1275	6\\
1276	6\\
1277	7\\
1278	6\\
1279	7\\
1280	7\\
1281	7\\
1282	7\\
1283	7\\
1284	7\\
1285	8\\
1286	8\\
1287	7\\
1288	7\\
1289	7\\
1290	7\\
1291	7\\
1292	7\\
1293	7\\
1294	7\\
1295	7\\
1296	7\\
1297	7\\
1298	7\\
1299	8\\
1300	8\\
1301	8\\
1302	8\\
1303	8\\
1304	8\\
1305	8\\
1306	8\\
1307	7\\
1308	7\\
1309	7\\
1310	7\\
1311	7\\
1312	6\\
1313	6\\
1314	6\\
1315	6\\
1316	6\\
1317	6\\
1318	6\\
1319	6\\
1320	6\\
1321	6\\
1322	7\\
1323	7\\
1324	7\\
1325	7\\
1326	7\\
1327	7\\
1328	7\\
1329	7\\
1330	7\\
1331	7\\
1332	7\\
1333	7\\
1334	7\\
1335	6\\
1336	7\\
1337	7\\
1338	6\\
1339	6\\
1340	6\\
1341	6\\
1342	7\\
1343	6\\
1344	6\\
1345	6\\
1346	6\\
1347	7\\
1348	6\\
1349	6\\
1350	6\\
1351	6\\
1352	6\\
1353	6\\
1354	6\\
1355	6\\
1356	6\\
1357	7\\
1358	7\\
1359	7\\
1360	6\\
1361	6\\
1362	6\\
1363	6\\
1364	6\\
1365	7\\
1366	7\\
1367	7\\
1368	7\\
1369	7\\
1370	7\\
1371	7\\
1372	7\\
1373	7\\
1374	7\\
1375	7\\
1376	7\\
1377	7\\
1378	7\\
1379	7\\
1380	6\\
1381	6\\
1382	7\\
1383	7\\
1384	7\\
1385	7\\
1386	7\\
1387	7\\
1388	7\\
1389	7\\
1390	7\\
1391	8\\
1392	8\\
1393	7\\
1394	7\\
1395	7\\
1396	7\\
1397	7\\
1398	7\\
1399	8\\
1400	7\\
1401	7\\
1402	6\\
1403	6\\
1404	7\\
1405	7\\
1406	7\\
1407	7\\
1408	7\\
1409	7\\
1410	7\\
1411	7\\
1412	7\\
1413	7\\
1414	7\\
1415	7\\
1416	7\\
1417	7\\
1418	7\\
1419	7\\
1420	7\\
1421	7\\
1422	7\\
1423	7\\
1424	7\\
1425	7\\
1426	7\\
1427	7\\
1428	7\\
1429	7\\
1430	7\\
1431	7\\
1432	7\\
1433	7\\
1434	7\\
1435	7\\
1436	7\\
1437	7\\
1438	7\\
1439	7\\
1440	7\\
1441	7\\
1442	8\\
1443	8\\
1444	8\\
1445	8\\
1446	8\\
1447	8\\
1448	8\\
1449	8\\
1450	8\\
1451	8\\
1452	8\\
1453	8\\
1454	8\\
1455	8\\
1456	7\\
1457	7\\
1458	7\\
1459	8\\
1460	8\\
1461	8\\
1462	8\\
1463	8\\
1464	8\\
1465	8\\
1466	8\\
1467	8\\
1468	8\\
1469	7\\
1470	7\\
1471	7\\
1472	7\\
1473	7\\
1474	7\\
1475	7\\
1476	7\\
1477	7\\
1478	7\\
1479	7\\
1480	8\\
1481	8\\
1482	8\\
1483	8\\
1484	8\\
1485	8\\
1486	8\\
1487	7\\
1488	7\\
1489	7\\
1490	7\\
1491	7\\
1492	7\\
1493	7\\
1494	7\\
1495	7\\
1496	7\\
1497	7\\
1498	7\\
1499	7\\
1500	7\\
1501	7\\
1502	7\\
1503	7\\
1504	7\\
1505	7\\
1506	7\\
1507	7\\
1508	7\\
1509	7\\
1510	7\\
1511	6\\
1512	6\\
1513	6\\
1514	6\\
1515	6\\
1516	6\\
1517	6\\
1518	6\\
1519	6\\
1520	6\\
1521	6\\
1522	6\\
1523	6\\
1524	6\\
1525	6\\
1526	6\\
1527	6\\
1528	6\\
1529	6\\
1530	6\\
1531	6\\
1532	6\\
1533	6\\
1534	7\\
1535	6\\
1536	6\\
1537	7\\
1538	7\\
1539	7\\
1540	7\\
1541	7\\
1542	7\\
1543	7\\
1544	7\\
1545	7\\
1546	7\\
1547	7\\
1548	6\\
1549	6\\
1550	7\\
1551	6\\
1552	7\\
1553	7\\
1554	7\\
1555	7\\
1556	7\\
1557	7\\
1558	7\\
1559	7\\
1560	7\\
1561	7\\
1562	7\\
1563	7\\
1564	7\\
1565	6\\
1566	7\\
1567	7\\
1568	6\\
1569	6\\
1570	6\\
1571	7\\
1572	7\\
1573	6\\
1574	6\\
1575	7\\
1576	7\\
1577	7\\
1578	7\\
1579	7\\
1580	7\\
1581	7\\
1582	6\\
1583	6\\
1584	7\\
1585	7\\
1586	7\\
1587	7\\
1588	7\\
1589	7\\
1590	7\\
1591	7\\
1592	7\\
1593	8\\
1594	8\\
1595	7\\
1596	7\\
1597	7\\
1598	7\\
1599	7\\
1600	7\\
1601	7\\
1602	7\\
1603	7\\
1604	7\\
1605	7\\
1606	7\\
1607	7\\
1608	7\\
1609	7\\
1610	7\\
1611	7\\
1612	8\\
1613	8\\
1614	8\\
1615	7\\
1616	7\\
1617	7\\
1618	8\\
1619	8\\
1620	8\\
1621	8\\
1622	8\\
1623	8\\
1624	8\\
1625	7\\
1626	7\\
1627	7\\
1628	7\\
1629	7\\
1630	7\\
1631	7\\
1632	7\\
1633	7\\
1634	7\\
1635	7\\
1636	7\\
1637	7\\
1638	7\\
1639	7\\
1640	7\\
1641	6\\
1642	6\\
1643	6\\
1644	6\\
1645	6\\
1646	6\\
1647	7\\
1648	7\\
1649	7\\
1650	7\\
1651	7\\
1652	7\\
1653	8\\
1654	8\\
1655	8\\
1656	8\\
1657	8\\
1658	8\\
1659	8\\
1660	8\\
1661	7\\
1662	7\\
1663	7\\
1664	7\\
1665	7\\
1666	7\\
1667	7\\
1668	7\\
1669	7\\
1670	7\\
1671	7\\
1672	7\\
1673	7\\
1674	7\\
1675	7\\
1676	7\\
1677	7\\
1678	7\\
1679	7\\
1680	7\\
1681	7\\
1682	7\\
1683	7\\
1684	7\\
1685	7\\
1686	7\\
1687	7\\
1688	7\\
1689	7\\
1690	7\\
1691	7\\
1692	7\\
1693	7\\
1694	7\\
1695	7\\
1696	7\\
1697	7\\
1698	7\\
1699	6\\
1700	6\\
1701	7\\
1702	7\\
1703	7\\
1704	7\\
1705	6\\
1706	6\\
1707	7\\
1708	7\\
1709	7\\
1710	7\\
1711	7\\
1712	7\\
1713	7\\
1714	7\\
1715	6\\
1716	7\\
1717	7\\
1718	7\\
1719	6\\
1720	7\\
1721	7\\
1722	6\\
1723	6\\
1724	6\\
1725	7\\
1726	7\\
1727	7\\
1728	7\\
1729	7\\
1730	7\\
1731	7\\
1732	7\\
1733	7\\
1734	7\\
1735	7\\
1736	7\\
1737	7\\
1738	7\\
1739	7\\
1740	7\\
1741	7\\
1742	7\\
1743	7\\
1744	7\\
1745	7\\
1746	7\\
1747	7\\
1748	7\\
1749	7\\
1750	7\\
1751	7\\
1752	7\\
1753	7\\
1754	7\\
1755	7\\
1756	7\\
1757	7\\
1758	7\\
1759	7\\
1760	7\\
1761	7\\
1762	7\\
1763	7\\
1764	7\\
1765	7\\
1766	7\\
1767	7\\
1768	7\\
1769	7\\
1770	8\\
1771	7\\
1772	8\\
1773	8\\
1774	8\\
1775	7\\
1776	8\\
1777	7\\
1778	7\\
1779	7\\
1780	7\\
1781	7\\
1782	7\\
1783	7\\
1784	7\\
1785	7\\
1786	8\\
1787	8\\
1788	8\\
1789	8\\
1790	8\\
1791	8\\
1792	7\\
1793	7\\
1794	7\\
1795	7\\
1796	7\\
1797	7\\
1798	7\\
1799	7\\
1800	7\\
1801	7\\
1802	7\\
1803	7\\
1804	7\\
1805	7\\
1806	8\\
1807	8\\
1808	8\\
1809	8\\
1810	7\\
1811	7\\
1812	7\\
1813	7\\
1814	7\\
1815	7\\
1816	7\\
1817	7\\
1818	7\\
1819	7\\
1820	7\\
1821	7\\
1822	7\\
1823	7\\
1824	7\\
1825	7\\
1826	7\\
1827	7\\
1828	7\\
1829	7\\
1830	7\\
1831	7\\
1832	7\\
1833	8\\
1834	8\\
1835	7\\
1836	8\\
1837	8\\
1838	8\\
1839	8\\
1840	8\\
1841	8\\
1842	8\\
1843	8\\
1844	8\\
1845	8\\
1846	8\\
1847	8\\
1848	8\\
1849	8\\
1850	8\\
1851	8\\
1852	8\\
1853	8\\
1854	8\\
1855	8\\
1856	8\\
1857	8\\
1858	8\\
1859	7\\
1860	7\\
1861	7\\
1862	7\\
1863	7\\
1864	7\\
1865	7\\
1866	7\\
1867	7\\
1868	8\\
1869	8\\
1870	8\\
1871	8\\
1872	8\\
1873	8\\
1874	8\\
1875	8\\
1876	8\\
1877	8\\
1878	8\\
1879	7\\
1880	8\\
1881	8\\
1882	7\\
1883	7\\
1884	8\\
1885	7\\
1886	8\\
1887	8\\
1888	8\\
1889	7\\
1890	7\\
1891	7\\
1892	7\\
1893	7\\
1894	7\\
1895	7\\
1896	7\\
1897	7\\
1898	7\\
1899	7\\
1900	7\\
1901	7\\
1902	8\\
1903	8\\
1904	8\\
1905	7\\
1906	7\\
1907	7\\
1908	7\\
1909	7\\
1910	8\\
1911	7\\
1912	7\\
1913	7\\
1914	7\\
1915	7\\
1916	7\\
1917	7\\
1918	7\\
1919	7\\
1920	8\\
1921	8\\
1922	8\\
1923	8\\
1924	8\\
1925	7\\
1926	7\\
1927	7\\
1928	7\\
1929	7\\
1930	7\\
1931	7\\
1932	7\\
1933	7\\
1934	7\\
1935	7\\
1936	8\\
1937	8\\
1938	8\\
1939	8\\
1940	8\\
1941	8\\
1942	8\\
1943	8\\
1944	8\\
1945	8\\
1946	8\\
1947	7\\
1948	7\\
1949	7\\
1950	7\\
1951	7\\
1952	7\\
1953	7\\
1954	7\\
1955	7\\
1956	7\\
1957	7\\
1958	7\\
1959	7\\
1960	7\\
1961	7\\
1962	7\\
1963	7\\
1964	7\\
1965	7\\
1966	7\\
1967	7\\
1968	7\\
1969	7\\
1970	8\\
1971	8\\
1972	8\\
1973	8\\
1974	8\\
1975	8\\
1976	8\\
1977	8\\
1978	7\\
1979	7\\
1980	7\\
1981	7\\
1982	7\\
1983	6\\
1984	6\\
1985	6\\
1986	6\\
1987	6\\
1988	7\\
1989	7\\
1990	7\\
1991	7\\
1992	7\\
1993	7\\
1994	7\\
1995	8\\
1996	8\\
1997	7\\
1998	7\\
1999	7\\
};
\addlegendentry{W}

\addplot [color=mycolor3, line width=0.2pt]
  table[row sep=crcr]{%
0	-6\\
1	-6\\
2	-6\\
3	-6\\
4	-6\\
5	-6\\
6	-6\\
7	-5\\
8	-5\\
9	-5\\
10	-5\\
11	-5\\
12	-5\\
13	-5\\
14	-5\\
15	-5\\
16	-5\\
17	-5\\
18	-5\\
19	-5\\
20	-5\\
21	-5\\
22	-5\\
23	-5\\
24	-5\\
25	-5\\
26	-5\\
27	-5\\
28	-5\\
29	-5\\
30	-5\\
31	-5\\
32	-5\\
33	-5\\
34	-5\\
35	-5\\
36	-5\\
37	-5\\
38	-4\\
39	-5\\
40	-5\\
41	-5\\
42	-5\\
43	-5\\
44	-5\\
45	-6\\
46	-6\\
47	-6\\
48	-6\\
49	-7\\
50	-7\\
51	-7\\
52	-6\\
53	-6\\
54	-6\\
55	-6\\
56	-6\\
57	-6\\
58	-6\\
59	-6\\
60	-6\\
61	-6\\
62	-6\\
63	-6\\
64	-6\\
65	-6\\
66	-6\\
67	-6\\
68	-6\\
69	-6\\
70	-6\\
71	-6\\
72	-6\\
73	-6\\
74	-6\\
75	-6\\
76	-6\\
77	-6\\
78	-6\\
79	-6\\
80	-6\\
81	-6\\
82	-6\\
83	-6\\
84	-6\\
85	-6\\
86	-6\\
87	-6\\
88	-6\\
89	-6\\
90	-6\\
91	-6\\
92	-6\\
93	-6\\
94	-6\\
95	-6\\
96	-6\\
97	-6\\
98	-5\\
99	-5\\
100	-5\\
101	-5\\
102	-5\\
103	-5\\
104	-5\\
105	-5\\
106	-6\\
107	-6\\
108	-5\\
109	-6\\
110	-6\\
111	-6\\
112	-6\\
113	-6\\
114	-6\\
115	-6\\
116	-6\\
117	-5\\
118	-5\\
119	-5\\
120	-5\\
121	-5\\
122	-4\\
123	-4\\
124	-4\\
125	-4\\
126	-4\\
127	-4\\
128	-4\\
129	-4\\
130	-4\\
131	-5\\
132	-5\\
133	-5\\
134	-5\\
135	-4\\
136	-4\\
137	-4\\
138	-4\\
139	-4\\
140	-4\\
141	-4\\
142	-4\\
143	-4\\
144	-4\\
145	-4\\
146	-4\\
147	-4\\
148	-4\\
149	-4\\
150	-4\\
151	-4\\
152	-5\\
153	-5\\
154	-5\\
155	-5\\
156	-5\\
157	-5\\
158	-5\\
159	-5\\
160	-5\\
161	-5\\
162	-5\\
163	-5\\
164	-4\\
165	-5\\
166	-5\\
167	-5\\
168	-5\\
169	-5\\
170	-5\\
171	-5\\
172	-5\\
173	-4\\
174	-5\\
175	-5\\
176	-5\\
177	-5\\
178	-5\\
179	-5\\
180	-5\\
181	-5\\
182	-5\\
183	-5\\
184	-5\\
185	-5\\
186	-5\\
187	-5\\
188	-5\\
189	-5\\
190	-5\\
191	-5\\
192	-5\\
193	-4\\
194	-5\\
195	-5\\
196	-5\\
197	-4\\
198	-4\\
199	-4\\
200	-4\\
201	-4\\
202	-4\\
203	-4\\
204	-4\\
205	-5\\
206	-5\\
207	-5\\
208	-5\\
209	-5\\
210	-5\\
211	-5\\
212	-5\\
213	-5\\
214	-4\\
215	-4\\
216	-4\\
217	-4\\
218	-4\\
219	-5\\
220	-4\\
221	-4\\
222	-4\\
223	-4\\
224	-4\\
225	-4\\
226	-4\\
227	-4\\
228	-4\\
229	-4\\
230	-4\\
231	-4\\
232	-4\\
233	-4\\
234	-4\\
235	-5\\
236	-5\\
237	-5\\
238	-5\\
239	-4\\
240	-4\\
241	-4\\
242	-5\\
243	-5\\
244	-5\\
245	-5\\
246	-4\\
247	-4\\
248	-4\\
249	-4\\
250	-4\\
251	-4\\
252	-4\\
253	-4\\
254	-4\\
255	-4\\
256	-5\\
257	-5\\
258	-5\\
259	-4\\
260	-4\\
261	-4\\
262	-4\\
263	-4\\
264	-4\\
265	-4\\
266	-4\\
267	-4\\
268	-4\\
269	-4\\
270	-4\\
271	-4\\
272	-4\\
273	-4\\
274	-4\\
275	-4\\
276	-4\\
277	-4\\
278	-3\\
279	-3\\
280	-3\\
281	-4\\
282	-3\\
283	-4\\
284	-4\\
285	-4\\
286	-4\\
287	-4\\
288	-4\\
289	-4\\
290	-5\\
291	-5\\
292	-5\\
293	-5\\
294	-5\\
295	-4\\
296	-5\\
297	-4\\
298	-4\\
299	-4\\
300	-5\\
301	-5\\
302	-4\\
303	-5\\
304	-4\\
305	-4\\
306	-4\\
307	-4\\
308	-4\\
309	-4\\
310	-4\\
311	-4\\
312	-3\\
313	-4\\
314	-3\\
315	-4\\
316	-4\\
317	-4\\
318	-4\\
319	-4\\
320	-4\\
321	-4\\
322	-4\\
323	-5\\
324	-5\\
325	-5\\
326	-5\\
327	-4\\
328	-4\\
329	-4\\
330	-4\\
331	-4\\
332	-4\\
333	-4\\
334	-3\\
335	-3\\
336	-3\\
337	-4\\
338	-4\\
339	-3\\
340	-3\\
341	-4\\
342	-4\\
343	-4\\
344	-4\\
345	-4\\
346	-5\\
347	-5\\
348	-4\\
349	-4\\
350	-4\\
351	-4\\
352	-4\\
353	-3\\
354	-3\\
355	-3\\
356	-2\\
357	-3\\
358	-3\\
359	-3\\
360	-3\\
361	-3\\
362	-3\\
363	-4\\
364	-4\\
365	-4\\
366	-4\\
367	-4\\
368	-4\\
369	-4\\
370	-4\\
371	-4\\
372	-4\\
373	-4\\
374	-3\\
375	-3\\
376	-3\\
377	-3\\
378	-3\\
379	-3\\
380	-3\\
381	-2\\
382	-2\\
383	-2\\
384	-3\\
385	-3\\
386	-3\\
387	-3\\
388	-3\\
389	-3\\
390	-3\\
391	-3\\
392	-3\\
393	-3\\
394	-4\\
395	-3\\
396	-3\\
397	-3\\
398	-3\\
399	-2\\
400	-2\\
401	-2\\
402	-3\\
403	-3\\
404	-3\\
405	-3\\
406	-3\\
407	-3\\
408	-3\\
409	-3\\
410	-3\\
411	-3\\
412	-3\\
413	-3\\
414	-3\\
415	-2\\
416	-2\\
417	-2\\
418	-2\\
419	-2\\
420	-2\\
421	-2\\
422	-2\\
423	-2\\
424	-1\\
425	-1\\
426	-1\\
427	-1\\
428	-1\\
429	-1\\
430	-1\\
431	-1\\
432	-1\\
433	-1\\
434	-1\\
435	-1\\
436	-1\\
437	-2\\
438	-2\\
439	-2\\
440	-2\\
441	-2\\
442	-2\\
443	-2\\
444	-2\\
445	-2\\
446	-2\\
447	-2\\
448	-2\\
449	-2\\
450	-2\\
451	-2\\
452	-2\\
453	-2\\
454	-2\\
455	-2\\
456	-3\\
457	-2\\
458	-3\\
459	-2\\
460	-2\\
461	-2\\
462	-2\\
463	-2\\
464	-2\\
465	-2\\
466	-2\\
467	-2\\
468	-2\\
469	-2\\
470	-3\\
471	-3\\
472	-3\\
473	-3\\
474	-3\\
475	-3\\
476	-3\\
477	-2\\
478	-3\\
479	-3\\
480	-3\\
481	-3\\
482	-3\\
483	-4\\
484	-4\\
485	-4\\
486	-4\\
487	-3\\
488	-3\\
489	-3\\
490	-3\\
491	-2\\
492	-2\\
493	-2\\
494	-1\\
495	-1\\
496	-1\\
497	-1\\
498	-1\\
499	-1\\
500	-2\\
501	-2\\
502	-2\\
503	-2\\
504	-2\\
505	-2\\
506	-2\\
507	-2\\
508	-2\\
509	-2\\
510	-2\\
511	-1\\
512	-1\\
513	-1\\
514	-1\\
515	-1\\
516	-1\\
517	-2\\
518	-2\\
519	-2\\
520	-2\\
521	-2\\
522	-3\\
523	-3\\
524	-3\\
525	-3\\
526	-2\\
527	-2\\
528	-2\\
529	-2\\
530	-2\\
531	-1\\
532	-1\\
533	-1\\
534	-1\\
535	-1\\
536	-2\\
537	-2\\
538	-2\\
539	-1\\
540	-1\\
541	-1\\
542	-1\\
543	-2\\
544	-1\\
545	-1\\
546	-1\\
547	-1\\
548	-2\\
549	-1\\
550	-1\\
551	-2\\
552	-2\\
553	-2\\
554	-2\\
555	-2\\
556	-1\\
557	-2\\
558	-2\\
559	-1\\
560	-2\\
561	-2\\
562	-1\\
563	-1\\
564	-1\\
565	-1\\
566	-1\\
567	-1\\
568	-1\\
569	-1\\
570	-1\\
571	-1\\
572	-1\\
573	-1\\
574	-1\\
575	-1\\
576	-1\\
577	-1\\
578	-2\\
579	-2\\
580	-2\\
581	-2\\
582	-1\\
583	-1\\
584	-1\\
585	-1\\
586	-2\\
587	-2\\
588	-2\\
589	-1\\
590	-1\\
591	0\\
592	-1\\
593	-1\\
594	-1\\
595	-2\\
596	-1\\
597	-1\\
598	-1\\
599	-1\\
600	-2\\
601	-2\\
602	-2\\
603	-2\\
604	-2\\
605	-2\\
606	-1\\
607	-1\\
608	-1\\
609	-1\\
610	-1\\
611	-1\\
612	-1\\
613	-1\\
614	-1\\
615	-1\\
616	-1\\
617	-1\\
618	-1\\
619	0\\
620	0\\
621	0\\
622	-1\\
623	-1\\
624	0\\
625	0\\
626	-1\\
627	-1\\
628	-1\\
629	-1\\
630	-1\\
631	-1\\
632	-1\\
633	-1\\
634	-1\\
635	-2\\
636	-2\\
637	-2\\
638	-2\\
639	-2\\
640	-2\\
641	-2\\
642	-2\\
643	-3\\
644	-2\\
645	-2\\
646	-2\\
647	-2\\
648	-2\\
649	-1\\
650	-1\\
651	-1\\
652	-1\\
653	-1\\
654	-1\\
655	-1\\
656	0\\
657	0\\
658	0\\
659	0\\
660	-1\\
661	-1\\
662	-1\\
663	-1\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	-1\\
687	-1\\
688	0\\
689	0\\
690	0\\
691	-1\\
692	-1\\
693	-1\\
694	-1\\
695	-1\\
696	-1\\
697	-1\\
698	-1\\
699	-1\\
700	-1\\
701	-1\\
702	-1\\
703	0\\
704	-1\\
705	-1\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	-1\\
715	0\\
716	0\\
717	-1\\
718	-1\\
719	-1\\
720	-1\\
721	-1\\
722	-1\\
723	-1\\
724	-1\\
725	-1\\
726	-2\\
727	-1\\
728	-1\\
729	-1\\
730	-1\\
731	-1\\
732	-1\\
733	-2\\
734	-2\\
735	-2\\
736	-2\\
737	-2\\
738	-1\\
739	-1\\
740	-1\\
741	-1\\
742	-1\\
743	0\\
744	0\\
745	0\\
746	1\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	-1\\
755	-1\\
756	-1\\
757	-1\\
758	-1\\
759	0\\
760	0\\
761	-1\\
762	-1\\
763	-1\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	-1\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	1\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	1\\
794	1\\
795	1\\
796	0\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	0\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	2\\
810	2\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	1\\
834	1\\
835	1\\
836	0\\
837	1\\
838	0\\
839	0\\
840	0\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	1\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	1\\
877	1\\
878	2\\
879	1\\
880	1\\
881	1\\
882	2\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	1\\
914	0\\
915	1\\
916	1\\
917	1\\
918	0\\
919	0\\
920	1\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	1\\
950	1\\
951	1\\
952	0\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	1\\
971	1\\
972	1\\
973	2\\
974	2\\
975	2\\
976	2\\
977	1\\
978	1\\
979	1\\
980	2\\
981	1\\
982	2\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	2\\
989	2\\
990	2\\
991	2\\
992	1\\
993	1\\
994	1\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	1\\
1006	1\\
1007	1\\
1008	1\\
1009	1\\
1010	1\\
1011	1\\
1012	1\\
1013	1\\
1014	1\\
1015	1\\
1016	1\\
1017	1\\
1018	1\\
1019	1\\
1020	1\\
1021	1\\
1022	1\\
1023	1\\
1024	1\\
1025	2\\
1026	1\\
1027	2\\
1028	1\\
1029	2\\
1030	2\\
1031	2\\
1032	2\\
1033	2\\
1034	2\\
1035	2\\
1036	2\\
1037	2\\
1038	2\\
1039	3\\
1040	2\\
1041	3\\
1042	3\\
1043	2\\
1044	3\\
1045	3\\
1046	3\\
1047	2\\
1048	3\\
1049	3\\
1050	2\\
1051	2\\
1052	2\\
1053	1\\
1054	1\\
1055	1\\
1056	1\\
1057	1\\
1058	1\\
1059	0\\
1060	0\\
1061	0\\
1062	1\\
1063	0\\
1064	1\\
1065	1\\
1066	1\\
1067	1\\
1068	1\\
1069	1\\
1070	1\\
1071	1\\
1072	1\\
1073	0\\
1074	0\\
1075	1\\
1076	0\\
1077	0\\
1078	0\\
1079	1\\
1080	1\\
1081	1\\
1082	1\\
1083	1\\
1084	1\\
1085	1\\
1086	1\\
1087	1\\
1088	2\\
1089	2\\
1090	2\\
1091	2\\
1092	2\\
1093	2\\
1094	2\\
1095	2\\
1096	2\\
1097	2\\
1098	1\\
1099	2\\
1100	2\\
1101	2\\
1102	1\\
1103	1\\
1104	2\\
1105	2\\
1106	2\\
1107	2\\
1108	3\\
1109	3\\
1110	3\\
1111	3\\
1112	3\\
1113	3\\
1114	3\\
1115	3\\
1116	3\\
1117	2\\
1118	2\\
1119	2\\
1120	2\\
1121	2\\
1122	2\\
1123	2\\
1124	2\\
1125	2\\
1126	3\\
1127	2\\
1128	2\\
1129	2\\
1130	2\\
1131	2\\
1132	3\\
1133	3\\
1134	3\\
1135	3\\
1136	2\\
1137	2\\
1138	2\\
1139	3\\
1140	3\\
1141	2\\
1142	2\\
1143	2\\
1144	2\\
1145	2\\
1146	2\\
1147	2\\
1148	2\\
1149	1\\
1150	1\\
1151	1\\
1152	1\\
1153	1\\
1154	0\\
1155	0\\
1156	1\\
1157	1\\
1158	1\\
1159	1\\
1160	1\\
1161	1\\
1162	1\\
1163	1\\
1164	1\\
1165	2\\
1166	1\\
1167	1\\
1168	1\\
1169	1\\
1170	1\\
1171	1\\
1172	1\\
1173	1\\
1174	2\\
1175	2\\
1176	2\\
1177	2\\
1178	2\\
1179	3\\
1180	2\\
1181	2\\
1182	2\\
1183	2\\
1184	2\\
1185	2\\
1186	2\\
1187	2\\
1188	2\\
1189	2\\
1190	1\\
1191	1\\
1192	2\\
1193	2\\
1194	2\\
1195	1\\
1196	2\\
1197	1\\
1198	1\\
1199	2\\
1200	1\\
1201	2\\
1202	2\\
1203	2\\
1204	2\\
1205	2\\
1206	2\\
1207	2\\
1208	2\\
1209	2\\
1210	3\\
1211	3\\
1212	3\\
1213	3\\
1214	2\\
1215	2\\
1216	2\\
1217	2\\
1218	2\\
1219	2\\
1220	2\\
1221	2\\
1222	2\\
1223	2\\
1224	2\\
1225	2\\
1226	2\\
1227	2\\
1228	2\\
1229	1\\
1230	1\\
1231	1\\
1232	1\\
1233	1\\
1234	1\\
1235	2\\
1236	2\\
1237	2\\
1238	2\\
1239	2\\
1240	2\\
1241	3\\
1242	2\\
1243	2\\
1244	2\\
1245	2\\
1246	2\\
1247	2\\
1248	1\\
1249	1\\
1250	1\\
1251	1\\
1252	1\\
1253	2\\
1254	2\\
1255	2\\
1256	2\\
1257	2\\
1258	2\\
1259	2\\
1260	2\\
1261	2\\
1262	2\\
1263	2\\
1264	1\\
1265	1\\
1266	1\\
1267	1\\
1268	1\\
1269	2\\
1270	2\\
1271	1\\
1272	1\\
1273	2\\
1274	2\\
1275	2\\
1276	2\\
1277	2\\
1278	1\\
1279	1\\
1280	1\\
1281	0\\
1282	1\\
1283	1\\
1284	1\\
1285	1\\
1286	1\\
1287	2\\
1288	2\\
1289	2\\
1290	2\\
1291	3\\
1292	3\\
1293	4\\
1294	4\\
1295	4\\
1296	4\\
1297	3\\
1298	3\\
1299	3\\
1300	3\\
1301	3\\
1302	3\\
1303	3\\
1304	2\\
1305	2\\
1306	2\\
1307	2\\
1308	2\\
1309	2\\
1310	2\\
1311	3\\
1312	2\\
1313	2\\
1314	2\\
1315	2\\
1316	2\\
1317	2\\
1318	2\\
1319	2\\
1320	2\\
1321	1\\
1322	1\\
1323	1\\
1324	1\\
1325	1\\
1326	1\\
1327	1\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	1\\
1333	1\\
1334	1\\
1335	1\\
1336	1\\
1337	1\\
1338	1\\
1339	2\\
1340	2\\
1341	2\\
1342	2\\
1343	2\\
1344	2\\
1345	2\\
1346	2\\
1347	2\\
1348	3\\
1349	3\\
1350	3\\
1351	3\\
1352	3\\
1353	3\\
1354	3\\
1355	3\\
1356	3\\
1357	3\\
1358	3\\
1359	3\\
1360	3\\
1361	3\\
1362	2\\
1363	3\\
1364	3\\
1365	3\\
1366	3\\
1367	2\\
1368	2\\
1369	2\\
1370	3\\
1371	3\\
1372	3\\
1373	3\\
1374	3\\
1375	3\\
1376	3\\
1377	3\\
1378	3\\
1379	3\\
1380	2\\
1381	2\\
1382	3\\
1383	2\\
1384	3\\
1385	3\\
1386	3\\
1387	3\\
1388	2\\
1389	3\\
1390	3\\
1391	3\\
1392	2\\
1393	2\\
1394	2\\
1395	2\\
1396	2\\
1397	1\\
1398	2\\
1399	2\\
1400	1\\
1401	2\\
1402	1\\
1403	1\\
1404	2\\
1405	2\\
1406	2\\
1407	2\\
1408	2\\
1409	2\\
1410	2\\
1411	2\\
1412	2\\
1413	2\\
1414	2\\
1415	2\\
1416	2\\
1417	2\\
1418	2\\
1419	2\\
1420	2\\
1421	2\\
1422	1\\
1423	2\\
1424	2\\
1425	2\\
1426	2\\
1427	2\\
1428	2\\
1429	2\\
1430	2\\
1431	2\\
1432	2\\
1433	2\\
1434	3\\
1435	3\\
1436	3\\
1437	3\\
1438	3\\
1439	3\\
1440	3\\
1441	4\\
1442	3\\
1443	4\\
1444	4\\
1445	3\\
1446	3\\
1447	3\\
1448	3\\
1449	3\\
1450	3\\
1451	3\\
1452	3\\
1453	3\\
1454	3\\
1455	3\\
1456	3\\
1457	3\\
1458	2\\
1459	2\\
1460	2\\
1461	2\\
1462	2\\
1463	2\\
1464	1\\
1465	1\\
1466	1\\
1467	1\\
1468	2\\
1469	2\\
1470	2\\
1471	2\\
1472	2\\
1473	2\\
1474	2\\
1475	2\\
1476	2\\
1477	2\\
1478	2\\
1479	2\\
1480	2\\
1481	3\\
1482	2\\
1483	2\\
1484	3\\
1485	3\\
1486	3\\
1487	2\\
1488	2\\
1489	2\\
1490	2\\
1491	2\\
1492	2\\
1493	2\\
1494	2\\
1495	2\\
1496	2\\
1497	2\\
1498	2\\
1499	2\\
1500	3\\
1501	3\\
1502	3\\
1503	3\\
1504	3\\
1505	3\\
1506	3\\
1507	3\\
1508	3\\
1509	3\\
1510	3\\
1511	3\\
1512	3\\
1513	3\\
1514	3\\
1515	2\\
1516	2\\
1517	2\\
1518	2\\
1519	2\\
1520	2\\
1521	2\\
1522	2\\
1523	2\\
1524	1\\
1525	1\\
1526	1\\
1527	1\\
1528	1\\
1529	1\\
1530	2\\
1531	1\\
1532	1\\
1533	1\\
1534	1\\
1535	1\\
1536	1\\
1537	1\\
1538	1\\
1539	1\\
1540	1\\
1541	0\\
1542	0\\
1543	1\\
1544	1\\
1545	2\\
1546	2\\
1547	2\\
1548	2\\
1549	2\\
1550	2\\
1551	2\\
1552	3\\
1553	3\\
1554	3\\
1555	3\\
1556	2\\
1557	2\\
1558	2\\
1559	3\\
1560	3\\
1561	3\\
1562	3\\
1563	3\\
1564	3\\
1565	3\\
1566	3\\
1567	3\\
1568	3\\
1569	3\\
1570	3\\
1571	3\\
1572	3\\
1573	2\\
1574	2\\
1575	2\\
1576	2\\
1577	2\\
1578	2\\
1579	2\\
1580	2\\
1581	2\\
1582	2\\
1583	3\\
1584	3\\
1585	3\\
1586	3\\
1587	3\\
1588	3\\
1589	3\\
1590	3\\
1591	3\\
1592	3\\
1593	3\\
1594	3\\
1595	3\\
1596	3\\
1597	3\\
1598	3\\
1599	3\\
1600	3\\
1601	3\\
1602	3\\
1603	3\\
1604	3\\
1605	3\\
1606	3\\
1607	3\\
1608	3\\
1609	3\\
1610	3\\
1611	3\\
1612	3\\
1613	2\\
1614	2\\
1615	2\\
1616	2\\
1617	2\\
1618	2\\
1619	2\\
1620	2\\
1621	2\\
1622	2\\
1623	1\\
1624	2\\
1625	2\\
1626	2\\
1627	2\\
1628	2\\
1629	2\\
1630	2\\
1631	2\\
1632	2\\
1633	2\\
1634	2\\
1635	2\\
1636	2\\
1637	2\\
1638	2\\
1639	2\\
1640	3\\
1641	3\\
1642	3\\
1643	3\\
1644	3\\
1645	3\\
1646	3\\
1647	3\\
1648	3\\
1649	3\\
1650	3\\
1651	3\\
1652	3\\
1653	2\\
1654	2\\
1655	2\\
1656	2\\
1657	2\\
1658	2\\
1659	2\\
1660	2\\
1661	3\\
1662	2\\
1663	2\\
1664	3\\
1665	3\\
1666	3\\
1667	3\\
1668	3\\
1669	3\\
1670	3\\
1671	3\\
1672	3\\
1673	3\\
1674	4\\
1675	4\\
1676	4\\
1677	4\\
1678	4\\
1679	4\\
1680	4\\
1681	4\\
1682	3\\
1683	3\\
1684	3\\
1685	3\\
1686	3\\
1687	3\\
1688	3\\
1689	3\\
1690	3\\
1691	3\\
1692	3\\
1693	3\\
1694	3\\
1695	3\\
1696	3\\
1697	3\\
1698	3\\
1699	3\\
1700	3\\
1701	3\\
1702	3\\
1703	3\\
1704	3\\
1705	3\\
1706	3\\
1707	3\\
1708	3\\
1709	4\\
1710	3\\
1711	3\\
1712	4\\
1713	4\\
1714	4\\
1715	4\\
1716	4\\
1717	4\\
1718	4\\
1719	4\\
1720	3\\
1721	3\\
1722	3\\
1723	3\\
1724	3\\
1725	3\\
1726	3\\
1727	3\\
1728	2\\
1729	2\\
1730	2\\
1731	3\\
1732	2\\
1733	2\\
1734	2\\
1735	3\\
1736	3\\
1737	2\\
1738	2\\
1739	2\\
1740	2\\
1741	2\\
1742	2\\
1743	2\\
1744	2\\
1745	2\\
1746	2\\
1747	2\\
1748	2\\
1749	2\\
1750	2\\
1751	2\\
1752	3\\
1753	3\\
1754	3\\
1755	3\\
1756	3\\
1757	3\\
1758	3\\
1759	3\\
1760	3\\
1761	3\\
1762	3\\
1763	3\\
1764	3\\
1765	3\\
1766	3\\
1767	3\\
1768	3\\
1769	3\\
1770	3\\
1771	3\\
1772	3\\
1773	3\\
1774	4\\
1775	3\\
1776	4\\
1777	3\\
1778	3\\
1779	3\\
1780	3\\
1781	3\\
1782	3\\
1783	3\\
1784	3\\
1785	3\\
1786	3\\
1787	2\\
1788	2\\
1789	2\\
1790	2\\
1791	3\\
1792	3\\
1793	2\\
1794	2\\
1795	3\\
1796	3\\
1797	3\\
1798	4\\
1799	4\\
1800	4\\
1801	4\\
1802	4\\
1803	4\\
1804	4\\
1805	4\\
1806	4\\
1807	3\\
1808	3\\
1809	3\\
1810	3\\
1811	3\\
1812	3\\
1813	3\\
1814	3\\
1815	3\\
1816	3\\
1817	3\\
1818	3\\
1819	3\\
1820	3\\
1821	3\\
1822	3\\
1823	3\\
1824	3\\
1825	4\\
1826	4\\
1827	4\\
1828	4\\
1829	4\\
1830	3\\
1831	3\\
1832	3\\
1833	3\\
1834	3\\
1835	3\\
1836	3\\
1837	3\\
1838	2\\
1839	2\\
1840	2\\
1841	3\\
1842	3\\
1843	3\\
1844	3\\
1845	3\\
1846	3\\
1847	3\\
1848	2\\
1849	3\\
1850	3\\
1851	3\\
1852	3\\
1853	3\\
1854	3\\
1855	3\\
1856	3\\
1857	3\\
1858	3\\
1859	3\\
1860	3\\
1861	3\\
1862	3\\
1863	3\\
1864	3\\
1865	3\\
1866	2\\
1867	2\\
1868	2\\
1869	2\\
1870	2\\
1871	2\\
1872	2\\
1873	2\\
1874	2\\
1875	2\\
1876	2\\
1877	2\\
1878	2\\
1879	3\\
1880	3\\
1881	3\\
1882	2\\
1883	3\\
1884	3\\
1885	3\\
1886	3\\
1887	4\\
1888	3\\
1889	3\\
1890	3\\
1891	3\\
1892	4\\
1893	4\\
1894	4\\
1895	4\\
1896	4\\
1897	4\\
1898	4\\
1899	4\\
1900	4\\
1901	4\\
1902	4\\
1903	3\\
1904	4\\
1905	3\\
1906	3\\
1907	3\\
1908	3\\
1909	4\\
1910	4\\
1911	4\\
1912	4\\
1913	4\\
1914	4\\
1915	3\\
1916	3\\
1917	3\\
1918	3\\
1919	3\\
1920	3\\
1921	3\\
1922	3\\
1923	3\\
1924	3\\
1925	3\\
1926	3\\
1927	3\\
1928	3\\
1929	3\\
1930	3\\
1931	3\\
1932	3\\
1933	3\\
1934	3\\
1935	3\\
1936	3\\
1937	3\\
1938	3\\
1939	3\\
1940	3\\
1941	4\\
1942	4\\
1943	4\\
1944	4\\
1945	4\\
1946	4\\
1947	4\\
1948	4\\
1949	4\\
1950	4\\
1951	4\\
1952	4\\
1953	4\\
1954	4\\
1955	4\\
1956	4\\
1957	4\\
1958	4\\
1959	4\\
1960	4\\
1961	4\\
1962	4\\
1963	3\\
1964	3\\
1965	3\\
1966	3\\
1967	3\\
1968	4\\
1969	4\\
1970	4\\
1971	4\\
1972	4\\
1973	4\\
1974	4\\
1975	4\\
1976	4\\
1977	4\\
1978	4\\
1979	4\\
1980	3\\
1981	3\\
1982	4\\
1983	3\\
1984	3\\
1985	3\\
1986	4\\
1987	4\\
1988	4\\
1989	3\\
1990	3\\
1991	3\\
1992	3\\
1993	3\\
1994	3\\
1995	3\\
1996	3\\
1997	3\\
1998	3\\
1999	3\\
};
\addlegendentry{L}

\addplot [color=mycolor4, line width=0.2pt]
  table[row sep=crcr]{%
0	-6\\
1	-6\\
2	-5\\
3	-5\\
4	-5\\
5	-5\\
6	-5\\
7	-5\\
8	-5\\
9	-5\\
10	-5\\
11	-4\\
12	-4\\
13	-4\\
14	-4\\
15	-4\\
16	-4\\
17	-4\\
18	-4\\
19	-3\\
20	-4\\
21	-4\\
22	-4\\
23	-4\\
24	-4\\
25	-4\\
26	-4\\
27	-4\\
28	-4\\
29	-4\\
30	-4\\
31	-4\\
32	-4\\
33	-4\\
34	-4\\
35	-3\\
36	-3\\
37	-3\\
38	-3\\
39	-3\\
40	-2\\
41	-2\\
42	-3\\
43	-2\\
44	-2\\
45	-2\\
46	-3\\
47	-3\\
48	-3\\
49	-3\\
50	-3\\
51	-3\\
52	-3\\
53	-3\\
54	-3\\
55	-3\\
56	-3\\
57	-3\\
58	-3\\
59	-3\\
60	-2\\
61	-3\\
62	-3\\
63	-3\\
64	-3\\
65	-3\\
66	-3\\
67	-3\\
68	-4\\
69	-4\\
70	-3\\
71	-3\\
72	-3\\
73	-3\\
74	-4\\
75	-4\\
76	-4\\
77	-4\\
78	-4\\
79	-4\\
80	-3\\
81	-4\\
82	-4\\
83	-3\\
84	-3\\
85	-3\\
86	-3\\
87	-3\\
88	-3\\
89	-3\\
90	-3\\
91	-3\\
92	-3\\
93	-3\\
94	-3\\
95	-3\\
96	-3\\
97	-3\\
98	-3\\
99	-3\\
100	-3\\
101	-3\\
102	-3\\
103	-3\\
104	-3\\
105	-3\\
106	-3\\
107	-3\\
108	-3\\
109	-3\\
110	-3\\
111	-3\\
112	-3\\
113	-3\\
114	-3\\
115	-4\\
116	-3\\
117	-3\\
118	-3\\
119	-3\\
120	-3\\
121	-3\\
122	-3\\
123	-3\\
124	-3\\
125	-3\\
126	-3\\
127	-3\\
128	-3\\
129	-3\\
130	-3\\
131	-3\\
132	-3\\
133	-3\\
134	-2\\
135	-2\\
136	-2\\
137	-2\\
138	-2\\
139	-2\\
140	-2\\
141	-1\\
142	-1\\
143	-1\\
144	-1\\
145	-1\\
146	-1\\
147	0\\
148	-1\\
149	-1\\
150	-1\\
151	-1\\
152	-1\\
153	-1\\
154	-1\\
155	-1\\
156	-2\\
157	-1\\
158	-1\\
159	-2\\
160	-2\\
161	-2\\
162	-1\\
163	-2\\
164	-2\\
165	-2\\
166	-2\\
167	-1\\
168	-2\\
169	-2\\
170	-1\\
171	-2\\
172	-2\\
173	-2\\
174	-2\\
175	-2\\
176	-2\\
177	-2\\
178	-2\\
179	-1\\
180	-2\\
181	-1\\
182	-1\\
183	-1\\
184	-1\\
185	-1\\
186	-1\\
187	-1\\
188	0\\
189	0\\
190	-1\\
191	-1\\
192	-1\\
193	-1\\
194	-1\\
195	-1\\
196	-1\\
197	-1\\
198	-1\\
199	-2\\
200	-2\\
201	-2\\
202	-2\\
203	-2\\
204	-1\\
205	-1\\
206	-1\\
207	-1\\
208	-1\\
209	-2\\
210	-2\\
211	-2\\
212	-2\\
213	-2\\
214	-2\\
215	-2\\
216	-2\\
217	-2\\
218	-2\\
219	-2\\
220	-2\\
221	-2\\
222	-2\\
223	-2\\
224	-1\\
225	-1\\
226	-1\\
227	-1\\
228	-1\\
229	-1\\
230	-1\\
231	-1\\
232	-1\\
233	-1\\
234	-1\\
235	-1\\
236	-1\\
237	-1\\
238	-1\\
239	-1\\
240	-1\\
241	-1\\
242	-1\\
243	-1\\
244	-1\\
245	0\\
246	0\\
247	0\\
248	-1\\
249	-1\\
250	-1\\
251	-1\\
252	-1\\
253	-1\\
254	-1\\
255	-1\\
256	-1\\
257	-1\\
258	-1\\
259	-1\\
260	-1\\
261	-1\\
262	-1\\
263	-1\\
264	-1\\
265	-1\\
266	-1\\
267	-1\\
268	-1\\
269	-1\\
270	-1\\
271	-1\\
272	-1\\
273	-1\\
274	-2\\
275	-1\\
276	-2\\
277	-1\\
278	-1\\
279	-1\\
280	-1\\
281	-1\\
282	-1\\
283	0\\
284	0\\
285	0\\
286	0\\
287	-1\\
288	-1\\
289	0\\
290	-1\\
291	-1\\
292	-1\\
293	-1\\
294	-1\\
295	-1\\
296	-1\\
297	-1\\
298	-1\\
299	-1\\
300	-1\\
301	-1\\
302	-1\\
303	-1\\
304	-1\\
305	-1\\
306	-1\\
307	-1\\
308	-1\\
309	-1\\
310	-1\\
311	-1\\
312	-1\\
313	-1\\
314	0\\
315	0\\
316	0\\
317	0\\
318	1\\
319	1\\
320	1\\
321	1\\
322	0\\
323	0\\
324	1\\
325	0\\
326	1\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	1\\
336	1\\
337	0\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	0\\
345	0\\
346	0\\
347	-1\\
348	-1\\
349	-1\\
350	-1\\
351	-1\\
352	-1\\
353	-1\\
354	-1\\
355	-1\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	1\\
365	1\\
366	0\\
367	0\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	-1\\
398	0\\
399	-1\\
400	-1\\
401	-1\\
402	-1\\
403	-1\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	-1\\
415	-1\\
416	-1\\
417	-1\\
418	-1\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	-1\\
439	-1\\
440	0\\
441	0\\
442	0\\
443	-1\\
444	0\\
445	-1\\
446	0\\
447	0\\
448	0\\
449	0\\
450	1\\
451	0\\
452	0\\
453	0\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	0\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	-1\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	0\\
530	1\\
531	1\\
532	1\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	1\\
539	1\\
540	1\\
541	1\\
542	0\\
543	0\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	0\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	0\\
592	0\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	0\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	0\\
611	1\\
612	0\\
613	1\\
614	0\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	2\\
622	2\\
623	2\\
624	2\\
625	2\\
626	2\\
627	2\\
628	3\\
629	2\\
630	2\\
631	2\\
632	2\\
633	2\\
634	2\\
635	1\\
636	1\\
637	2\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	1\\
654	1\\
655	1\\
656	1\\
657	2\\
658	2\\
659	2\\
660	1\\
661	2\\
662	2\\
663	2\\
664	2\\
665	2\\
666	2\\
667	2\\
668	2\\
669	2\\
670	2\\
671	2\\
672	2\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	2\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	0\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	2\\
700	2\\
701	2\\
702	2\\
703	2\\
704	2\\
705	2\\
706	2\\
707	2\\
708	2\\
709	2\\
710	2\\
711	2\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	2\\
721	2\\
722	1\\
723	1\\
724	1\\
725	2\\
726	2\\
727	2\\
728	2\\
729	2\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	2\\
752	1\\
753	2\\
754	2\\
755	1\\
756	2\\
757	2\\
758	2\\
759	1\\
760	1\\
761	2\\
762	2\\
763	2\\
764	2\\
765	2\\
766	2\\
767	2\\
768	2\\
769	2\\
770	2\\
771	2\\
772	2\\
773	2\\
774	2\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	2\\
786	2\\
787	2\\
788	2\\
789	2\\
790	2\\
791	2\\
792	2\\
793	2\\
794	1\\
795	1\\
796	0\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	2\\
808	2\\
809	2\\
810	2\\
811	1\\
812	1\\
813	1\\
814	2\\
815	1\\
816	2\\
817	2\\
818	1\\
819	2\\
820	1\\
821	1\\
822	2\\
823	2\\
824	2\\
825	2\\
826	2\\
827	2\\
828	2\\
829	2\\
830	2\\
831	2\\
832	2\\
833	2\\
834	2\\
835	2\\
836	2\\
837	2\\
838	2\\
839	2\\
840	2\\
841	2\\
842	1\\
843	1\\
844	1\\
845	1\\
846	2\\
847	1\\
848	1\\
849	1\\
850	1\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	2\\
859	2\\
860	2\\
861	3\\
862	2\\
863	2\\
864	2\\
865	2\\
866	2\\
867	2\\
868	2\\
869	2\\
870	2\\
871	2\\
872	2\\
873	2\\
874	2\\
875	3\\
876	3\\
877	2\\
878	2\\
879	2\\
880	2\\
881	2\\
882	2\\
883	2\\
884	2\\
885	2\\
886	2\\
887	2\\
888	2\\
889	2\\
890	2\\
891	2\\
892	2\\
893	2\\
894	2\\
895	2\\
896	2\\
897	2\\
898	2\\
899	2\\
900	2\\
901	2\\
902	2\\
903	2\\
904	3\\
905	2\\
906	2\\
907	2\\
908	2\\
909	2\\
910	2\\
911	3\\
912	2\\
913	2\\
914	2\\
915	2\\
916	2\\
917	2\\
918	2\\
919	2\\
920	2\\
921	1\\
922	1\\
923	2\\
924	2\\
925	2\\
926	2\\
927	2\\
928	2\\
929	2\\
930	2\\
931	2\\
932	2\\
933	2\\
934	1\\
935	1\\
936	1\\
937	2\\
938	2\\
939	1\\
940	2\\
941	2\\
942	3\\
943	3\\
944	3\\
945	3\\
946	3\\
947	3\\
948	3\\
949	3\\
950	3\\
951	3\\
952	2\\
953	2\\
954	2\\
955	2\\
956	2\\
957	2\\
958	2\\
959	2\\
960	2\\
961	2\\
962	2\\
963	2\\
964	2\\
965	2\\
966	2\\
967	2\\
968	2\\
969	2\\
970	2\\
971	2\\
972	2\\
973	2\\
974	2\\
975	2\\
976	2\\
977	2\\
978	2\\
979	2\\
980	2\\
981	2\\
982	2\\
983	2\\
984	2\\
985	2\\
986	2\\
987	2\\
988	2\\
989	2\\
990	2\\
991	2\\
992	2\\
993	2\\
994	2\\
995	2\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	2\\
1001	2\\
1002	2\\
1003	2\\
1004	2\\
1005	3\\
1006	3\\
1007	3\\
1008	4\\
1009	4\\
1010	3\\
1011	3\\
1012	3\\
1013	3\\
1014	3\\
1015	2\\
1016	2\\
1017	2\\
1018	2\\
1019	2\\
1020	2\\
1021	1\\
1022	1\\
1023	1\\
1024	1\\
1025	1\\
1026	1\\
1027	1\\
1028	1\\
1029	2\\
1030	2\\
1031	2\\
1032	2\\
1033	2\\
1034	2\\
1035	2\\
1036	2\\
1037	2\\
1038	2\\
1039	2\\
1040	2\\
1041	2\\
1042	1\\
1043	1\\
1044	2\\
1045	1\\
1046	2\\
1047	2\\
1048	2\\
1049	2\\
1050	2\\
1051	2\\
1052	2\\
1053	2\\
1054	2\\
1055	2\\
1056	3\\
1057	3\\
1058	3\\
1059	3\\
1060	3\\
1061	3\\
1062	3\\
1063	4\\
1064	3\\
1065	3\\
1066	3\\
1067	3\\
1068	3\\
1069	3\\
1070	3\\
1071	3\\
1072	3\\
1073	3\\
1074	3\\
1075	3\\
1076	3\\
1077	3\\
1078	3\\
1079	3\\
1080	3\\
1081	3\\
1082	3\\
1083	3\\
1084	3\\
1085	3\\
1086	3\\
1087	3\\
1088	2\\
1089	3\\
1090	2\\
1091	2\\
1092	2\\
1093	2\\
1094	2\\
1095	2\\
1096	2\\
1097	2\\
1098	2\\
1099	1\\
1100	1\\
1101	1\\
1102	2\\
1103	2\\
1104	2\\
1105	2\\
1106	2\\
1107	1\\
1108	2\\
1109	2\\
1110	2\\
1111	2\\
1112	2\\
1113	2\\
1114	2\\
1115	2\\
1116	3\\
1117	3\\
1118	3\\
1119	3\\
1120	2\\
1121	3\\
1122	3\\
1123	3\\
1124	3\\
1125	3\\
1126	2\\
1127	2\\
1128	2\\
1129	2\\
1130	2\\
1131	2\\
1132	2\\
1133	2\\
1134	2\\
1135	2\\
1136	2\\
1137	2\\
1138	3\\
1139	2\\
1140	2\\
1141	2\\
1142	1\\
1143	2\\
1144	1\\
1145	2\\
1146	2\\
1147	2\\
1148	2\\
1149	2\\
1150	2\\
1151	3\\
1152	3\\
1153	3\\
1154	3\\
1155	3\\
1156	3\\
1157	3\\
1158	3\\
1159	3\\
1160	3\\
1161	3\\
1162	3\\
1163	3\\
1164	3\\
1165	3\\
1166	2\\
1167	2\\
1168	2\\
1169	2\\
1170	2\\
1171	2\\
1172	2\\
1173	2\\
1174	2\\
1175	1\\
1176	2\\
1177	1\\
1178	1\\
1179	1\\
1180	1\\
1181	1\\
1182	2\\
1183	2\\
1184	2\\
1185	2\\
1186	2\\
1187	2\\
1188	2\\
1189	2\\
1190	2\\
1191	2\\
1192	2\\
1193	2\\
1194	2\\
1195	2\\
1196	2\\
1197	2\\
1198	3\\
1199	3\\
1200	3\\
1201	3\\
1202	3\\
1203	3\\
1204	3\\
1205	4\\
1206	4\\
1207	4\\
1208	4\\
1209	4\\
1210	4\\
1211	4\\
1212	4\\
1213	4\\
1214	4\\
1215	4\\
1216	4\\
1217	4\\
1218	4\\
1219	4\\
1220	4\\
1221	4\\
1222	4\\
1223	4\\
1224	4\\
1225	4\\
1226	4\\
1227	4\\
1228	4\\
1229	4\\
1230	4\\
1231	4\\
1232	4\\
1233	4\\
1234	4\\
1235	4\\
1236	4\\
1237	4\\
1238	4\\
1239	4\\
1240	3\\
1241	3\\
1242	3\\
1243	3\\
1244	3\\
1245	3\\
1246	3\\
1247	3\\
1248	3\\
1249	3\\
1250	3\\
1251	4\\
1252	4\\
1253	4\\
1254	3\\
1255	3\\
1256	3\\
1257	3\\
1258	4\\
1259	3\\
1260	4\\
1261	3\\
1262	3\\
1263	3\\
1264	3\\
1265	3\\
1266	3\\
1267	3\\
1268	3\\
1269	3\\
1270	3\\
1271	3\\
1272	3\\
1273	3\\
1274	3\\
1275	3\\
1276	3\\
1277	3\\
1278	3\\
1279	3\\
1280	3\\
1281	3\\
1282	3\\
1283	3\\
1284	3\\
1285	3\\
1286	3\\
1287	3\\
1288	3\\
1289	3\\
1290	3\\
1291	3\\
1292	3\\
1293	3\\
1294	3\\
1295	3\\
1296	3\\
1297	3\\
1298	3\\
1299	3\\
1300	3\\
1301	3\\
1302	3\\
1303	2\\
1304	3\\
1305	3\\
1306	3\\
1307	3\\
1308	4\\
1309	3\\
1310	4\\
1311	4\\
1312	5\\
1313	5\\
1314	5\\
1315	5\\
1316	4\\
1317	4\\
1318	4\\
1319	4\\
1320	4\\
1321	4\\
1322	4\\
1323	4\\
1324	4\\
1325	3\\
1326	3\\
1327	3\\
1328	3\\
1329	3\\
1330	3\\
1331	3\\
1332	3\\
1333	3\\
1334	3\\
1335	3\\
1336	3\\
1337	4\\
1338	4\\
1339	4\\
1340	4\\
1341	3\\
1342	3\\
1343	3\\
1344	3\\
1345	3\\
1346	3\\
1347	4\\
1348	3\\
1349	4\\
1350	4\\
1351	4\\
1352	4\\
1353	4\\
1354	4\\
1355	4\\
1356	4\\
1357	4\\
1358	4\\
1359	4\\
1360	4\\
1361	4\\
1362	3\\
1363	4\\
1364	4\\
1365	4\\
1366	4\\
1367	4\\
1368	4\\
1369	4\\
1370	4\\
1371	4\\
1372	4\\
1373	4\\
1374	4\\
1375	4\\
1376	4\\
1377	4\\
1378	4\\
1379	4\\
1380	4\\
1381	4\\
1382	4\\
1383	4\\
1384	4\\
1385	4\\
1386	4\\
1387	3\\
1388	4\\
1389	3\\
1390	3\\
1391	3\\
1392	4\\
1393	4\\
1394	4\\
1395	4\\
1396	4\\
1397	4\\
1398	4\\
1399	4\\
1400	4\\
1401	4\\
1402	4\\
1403	4\\
1404	4\\
1405	4\\
1406	4\\
1407	4\\
1408	4\\
1409	4\\
1410	5\\
1411	4\\
1412	4\\
1413	4\\
1414	4\\
1415	5\\
1416	5\\
1417	5\\
1418	5\\
1419	5\\
1420	5\\
1421	4\\
1422	4\\
1423	4\\
1424	4\\
1425	4\\
1426	4\\
1427	4\\
1428	4\\
1429	4\\
1430	4\\
1431	5\\
1432	5\\
1433	5\\
1434	5\\
1435	5\\
1436	5\\
1437	4\\
1438	4\\
1439	4\\
1440	4\\
1441	5\\
1442	5\\
1443	5\\
1444	5\\
1445	5\\
1446	5\\
1447	5\\
1448	5\\
1449	5\\
1450	5\\
1451	5\\
1452	5\\
1453	5\\
1454	4\\
1455	4\\
1456	4\\
1457	4\\
1458	4\\
1459	4\\
1460	4\\
1461	4\\
1462	4\\
1463	4\\
1464	4\\
1465	4\\
1466	4\\
1467	5\\
1468	5\\
1469	5\\
1470	5\\
1471	5\\
1472	4\\
1473	5\\
1474	4\\
1475	4\\
1476	5\\
1477	5\\
1478	4\\
1479	4\\
1480	4\\
1481	5\\
1482	5\\
1483	5\\
1484	4\\
1485	4\\
1486	4\\
1487	4\\
1488	4\\
1489	4\\
1490	4\\
1491	4\\
1492	4\\
1493	4\\
1494	4\\
1495	4\\
1496	4\\
1497	4\\
1498	3\\
1499	3\\
1500	3\\
1501	3\\
1502	3\\
1503	3\\
1504	3\\
1505	3\\
1506	3\\
1507	3\\
1508	3\\
1509	3\\
1510	3\\
1511	4\\
1512	4\\
1513	4\\
1514	5\\
1515	5\\
1516	5\\
1517	5\\
1518	4\\
1519	4\\
1520	5\\
1521	5\\
1522	5\\
1523	5\\
1524	5\\
1525	5\\
1526	5\\
1527	5\\
1528	4\\
1529	5\\
1530	4\\
1531	5\\
1532	5\\
1533	5\\
1534	4\\
1535	4\\
1536	4\\
1537	5\\
1538	5\\
1539	5\\
1540	5\\
1541	5\\
1542	4\\
1543	4\\
1544	4\\
1545	4\\
1546	4\\
1547	5\\
1548	4\\
1549	4\\
1550	5\\
1551	5\\
1552	4\\
1553	5\\
1554	5\\
1555	5\\
1556	5\\
1557	5\\
1558	5\\
1559	5\\
1560	5\\
1561	4\\
1562	4\\
1563	5\\
1564	5\\
1565	5\\
1566	5\\
1567	5\\
1568	5\\
1569	4\\
1570	4\\
1571	4\\
1572	5\\
1573	5\\
1574	5\\
1575	5\\
1576	5\\
1577	5\\
1578	5\\
1579	5\\
1580	5\\
1581	5\\
1582	5\\
1583	5\\
1584	5\\
1585	5\\
1586	5\\
1587	5\\
1588	5\\
1589	5\\
1590	5\\
1591	5\\
1592	5\\
1593	5\\
1594	5\\
1595	5\\
1596	5\\
1597	5\\
1598	5\\
1599	5\\
1600	5\\
1601	4\\
1602	4\\
1603	4\\
1604	4\\
1605	4\\
1606	4\\
1607	5\\
1608	5\\
1609	5\\
1610	5\\
1611	5\\
1612	5\\
1613	5\\
1614	5\\
1615	4\\
1616	4\\
1617	4\\
1618	4\\
1619	4\\
1620	4\\
1621	3\\
1622	3\\
1623	3\\
1624	4\\
1625	4\\
1626	4\\
1627	5\\
1628	5\\
1629	5\\
1630	5\\
1631	5\\
1632	5\\
1633	5\\
1634	5\\
1635	5\\
1636	5\\
1637	5\\
1638	5\\
1639	5\\
1640	5\\
1641	5\\
1642	5\\
1643	5\\
1644	5\\
1645	5\\
1646	5\\
1647	5\\
1648	5\\
1649	5\\
1650	5\\
1651	5\\
1652	5\\
1653	4\\
1654	4\\
1655	4\\
1656	4\\
1657	4\\
1658	4\\
1659	4\\
1660	4\\
1661	4\\
1662	5\\
1663	5\\
1664	5\\
1665	5\\
1666	5\\
1667	5\\
1668	5\\
1669	5\\
1670	5\\
1671	6\\
1672	6\\
1673	6\\
1674	6\\
1675	6\\
1676	6\\
1677	6\\
1678	6\\
1679	5\\
1680	6\\
1681	5\\
1682	5\\
1683	5\\
1684	5\\
1685	5\\
1686	5\\
1687	5\\
1688	5\\
1689	5\\
1690	5\\
1691	5\\
1692	5\\
1693	5\\
1694	5\\
1695	5\\
1696	5\\
1697	5\\
1698	5\\
1699	5\\
1700	5\\
1701	5\\
1702	4\\
1703	5\\
1704	5\\
1705	5\\
1706	5\\
1707	5\\
1708	5\\
1709	5\\
1710	5\\
1711	6\\
1712	6\\
1713	6\\
1714	6\\
1715	6\\
1716	6\\
1717	5\\
1718	5\\
1719	5\\
1720	5\\
1721	5\\
1722	5\\
1723	5\\
1724	4\\
1725	4\\
1726	4\\
1727	4\\
1728	4\\
1729	5\\
1730	5\\
1731	5\\
1732	4\\
1733	5\\
1734	5\\
1735	5\\
1736	5\\
1737	5\\
1738	6\\
1739	6\\
1740	5\\
1741	5\\
1742	5\\
1743	5\\
1744	5\\
1745	5\\
1746	5\\
1747	5\\
1748	5\\
1749	5\\
1750	4\\
1751	5\\
1752	5\\
1753	5\\
1754	6\\
1755	5\\
1756	5\\
1757	5\\
1758	5\\
1759	5\\
1760	5\\
1761	5\\
1762	5\\
1763	5\\
1764	5\\
1765	4\\
1766	4\\
1767	4\\
1768	5\\
1769	4\\
1770	4\\
1771	4\\
1772	4\\
1773	4\\
1774	4\\
1775	4\\
1776	4\\
1777	4\\
1778	4\\
1779	4\\
1780	4\\
1781	4\\
1782	5\\
1783	5\\
1784	5\\
1785	5\\
1786	4\\
1787	4\\
1788	5\\
1789	5\\
1790	4\\
1791	5\\
1792	5\\
1793	5\\
1794	5\\
1795	5\\
1796	5\\
1797	5\\
1798	6\\
1799	5\\
1800	5\\
1801	5\\
1802	5\\
1803	5\\
1804	5\\
1805	5\\
1806	5\\
1807	5\\
1808	5\\
1809	5\\
1810	5\\
1811	4\\
1812	4\\
1813	4\\
1814	4\\
1815	4\\
1816	5\\
1817	5\\
1818	4\\
1819	4\\
1820	4\\
1821	4\\
1822	4\\
1823	4\\
1824	4\\
1825	4\\
1826	5\\
1827	4\\
1828	4\\
1829	5\\
1830	5\\
1831	4\\
1832	4\\
1833	4\\
1834	4\\
1835	4\\
1836	4\\
1837	4\\
1838	4\\
1839	4\\
1840	4\\
1841	4\\
1842	4\\
1843	4\\
1844	4\\
1845	4\\
1846	4\\
1847	4\\
1848	4\\
1849	5\\
1850	5\\
1851	5\\
1852	5\\
1853	5\\
1854	5\\
1855	4\\
1856	4\\
1857	4\\
1858	4\\
1859	4\\
1860	4\\
1861	4\\
1862	4\\
1863	4\\
1864	4\\
1865	4\\
1866	4\\
1867	5\\
1868	5\\
1869	5\\
1870	5\\
1871	5\\
1872	5\\
1873	5\\
1874	4\\
1875	4\\
1876	4\\
1877	4\\
1878	4\\
1879	4\\
1880	4\\
1881	4\\
1882	4\\
1883	5\\
1884	4\\
1885	5\\
1886	5\\
1887	5\\
1888	5\\
1889	5\\
1890	5\\
1891	5\\
1892	5\\
1893	5\\
1894	5\\
1895	5\\
1896	5\\
1897	5\\
1898	5\\
1899	5\\
1900	5\\
1901	5\\
1902	6\\
1903	6\\
1904	5\\
1905	5\\
1906	5\\
1907	5\\
1908	5\\
1909	5\\
1910	5\\
1911	5\\
1912	5\\
1913	5\\
1914	5\\
1915	5\\
1916	5\\
1917	5\\
1918	5\\
1919	5\\
1920	5\\
1921	5\\
1922	5\\
1923	5\\
1924	5\\
1925	5\\
1926	5\\
1927	5\\
1928	5\\
1929	5\\
1930	5\\
1931	5\\
1932	5\\
1933	5\\
1934	5\\
1935	5\\
1936	5\\
1937	5\\
1938	5\\
1939	5\\
1940	5\\
1941	5\\
1942	5\\
1943	5\\
1944	5\\
1945	5\\
1946	5\\
1947	5\\
1948	5\\
1949	5\\
1950	6\\
1951	6\\
1952	6\\
1953	6\\
1954	5\\
1955	5\\
1956	5\\
1957	5\\
1958	5\\
1959	5\\
1960	5\\
1961	5\\
1962	5\\
1963	5\\
1964	5\\
1965	5\\
1966	6\\
1967	6\\
1968	6\\
1969	6\\
1970	6\\
1971	5\\
1972	5\\
1973	6\\
1974	6\\
1975	5\\
1976	5\\
1977	5\\
1978	5\\
1979	5\\
1980	5\\
1981	5\\
1982	5\\
1983	5\\
1984	5\\
1985	5\\
1986	5\\
1987	5\\
1988	5\\
1989	5\\
1990	6\\
1991	6\\
1992	6\\
1993	6\\
1994	6\\
1995	6\\
1996	6\\
1997	6\\
1998	6\\
1999	6\\
};
\addlegendentry{Pos}

\end{axis}
\end{tikzpicture}%

==> images/reward_new2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{1.00000,0.65490,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.3\columnwidth,
scale only axis,
xmin=0,
xmax=2100,
xtick={0,500,1000,1500,2000},
xlabel={\#Episode},
ymin=-7,
ymax=12,
ytick={-5,  0,  5, 10, 15},
title={(a) Training Process},
ylabel={$r$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,0.5)}, legend columns = 1, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=0.2pt]
  table[row sep=crcr]{%
  0	-6.15108528876111\\
  1	-5.76309789127733\\
  2	-5.61631939244055\\
  3	-5.80589144663456\\
  4	-5.77235139173149\\
  5	-5.89200892150757\\
  6	-5.74422244062426\\
  7	-5.64909158140923\\
  8	-5.53075343656677\\
  9	-5.60948918457731\\
  10	-5.22873773471486\\
  11	-5.02511182253209\\
  12	-4.85920180804194\\
  13	-4.74415227347436\\
  14	-4.68085929743953\\
  15	-4.70628534313428\\
  16	-4.21179264380361\\
  17	-4.20418176009522\\
  18	-4.12992114264655\\
  19	-4.07917369241364\\
  20	-4.12491135594174\\
  21	-4.1550405206171\\
  22	-4.41144489959108\\
  23	-4.37513401741404\\
  24	-4.59551370496172\\
  25	-4.3711836007133\\
  26	-4.36477289501081\\
  27	-4.6350424467748\\
  28	-4.37012821303832\\
  29	-4.04124374121645\\
  30	-3.81518806415391\\
  31	-3.50461492067631\\
  32	-3.8026556318491\\
  33	-3.39322376882408\\
  34	-3.44599744663404\\
  35	-3.246715161144\\
  36	-2.94828077065445\\
  37	-2.58921054149787\\
  38	-2.37271359975477\\
  39	-2.81482322243896\\
  40	-2.83984576460342\\
  41	-2.8254254896902\\
  42	-2.93333247172773\\
  43	-2.65871469357882\\
  44	-2.9288052856951\\
  45	-2.80721223238196\\
  46	-2.45975622074635\\
  47	-2.80240990374113\\
  48	-3.10779897492128\\
  49	-2.99168734800713\\
  50	-2.46155370795931\\
  51	-2.69627777569173\\
  52	-2.37948384691496\\
  53	-1.93892188206567\\
  54	-1.60222632846842\\
  55	-1.37124659959132\\
  56	-1.31593692214065\\
  57	-1.07628228433552\\
  58	-0.941448699219822\\
  59	-0.182756466991883\\
  60	-0.304222793622961\\
  61	-0.313253830312307\\
  62	-0.243522575941312\\
  63	-0.496199177186661\\
  64	-0.227220609235363\\
  65	-0.526239686557295\\
  66	-0.552458394074592\\
  67	-0.283509876917333\\
  68	-0.522033269236854\\
  69	-0.69361058610066\\
  70	-1.3422545909649\\
  71	-1.24673700508702\\
  72	-1.22781509419505\\
  73	-1.08874158003981\\
  74	-1.2084216367943\\
  75	-1.29424201865535\\
  76	-1.04128721077492\\
  77	-0.792932050964725\\
  78	-0.915942971856153\\
  79	-0.698304100350754\\
  80	-0.229912350950346\\
  81	0.218192795678026\\
  82	-0.119558168922092\\
  83	-0.160592376795129\\
  84	-0.268739195390481\\
  85	-0.172333528970678\\
  86	-0.353706673122193\\
  87	-0.133957046449436\\
  88	0.406007370035118\\
  89	0.475284669261697\\
  90	0.116269929259276\\
  91	0.00374264134062537\\
  92	-0.107748651410314\\
  93	0.189513870534194\\
  94	0.359783812508894\\
  95	0.525585121509554\\
  96	0.63268593557691\\
  97	0.686028092112617\\
  98	0.247459087909618\\
  99	0.0315505462315343\\
  100	0.189281277062262\\
  101	0.466429824335072\\
  102	0.633574706254955\\
  103	0.994991907358729\\
  104	1.50069323381044\\
  105	1.40697399602688\\
  106	1.26525211143437\\
  107	1.09389659936964\\
  108	1.05501916177368\\
  109	1.11877561153398\\
  110	0.822724537907411\\
  111	0.581308624971116\\
  112	0.595406164036335\\
  113	0.494913403362642\\
  114	0.258856792421104\\
  115	-0.363221303509815\\
  116	-0.29796023645637\\
  117	0.0821896249116915\\
  118	0.622757621876261\\
  119	0.797377202368022\\
  120	1.29461624509055\\
  121	1.30691781158915\\
  122	1.66841202055312\\
  123	1.85520660828578\\
  124	1.95793292166325\\
  125	1.96395069205235\\
  126	2.55377888586837\\
  127	2.61107625822697\\
  128	2.05975302256228\\
  129	1.7578406178419\\
  130	1.61930275946412\\
  131	1.17224323006979\\
  132	1.67903844977437\\
  133	1.58761344241303\\
  134	1.36530260386689\\
  135	1.14146652325565\\
  136	1.57078926136887\\
  137	1.50345694836571\\
  138	1.85532977226541\\
  139	2.74078224157225\\
  140	2.80275029325022\\
  141	2.46287876196928\\
  142	2.60058565716172\\
  143	2.59492786047004\\
  144	2.66051745025309\\
  145	2.71540824947883\\
  146	2.66031273327029\\
  147	2.4781911187736\\
  148	2.54303720672654\\
  149	2.37834288295955\\
  150	1.85828495446436\\
  151	1.71603123216662\\
  152	1.85273089015574\\
  153	1.66003978120452\\
  154	1.54122636115124\\
  155	1.30313083174382\\
  156	1.54362373106784\\
  157	2.06461006242741\\
  158	2.09009112252232\\
  159	1.44972026646806\\
  160	1.67802972970882\\
  161	1.96945456000415\\
  162	1.99759091187941\\
  163	2.14198283816551\\
  164	2.59305937337452\\
  165	2.3803570685335\\
  166	2.47617076878053\\
  167	2.24328490539916\\
  168	2.08130896825521\\
  169	1.99590909523573\\
  170	2.83937161282247\\
  171	2.35008976249374\\
  172	2.18136280854877\\
  173	2.21418501071915\\
  174	2.42558343470399\\
  175	2.4447797390994\\
  176	2.54916684048869\\
  177	2.1124449287107\\
  178	1.87813160962359\\
  179	1.62500743198138\\
  180	1.7189791479751\\
  181	1.32468013405647\\
  182	1.76960582134071\\
  183	1.79508085495798\\
  184	1.86207841384481\\
  185	1.81550615714347\\
  186	1.49150815133315\\
  187	1.33263765911541\\
  188	1.70112698267949\\
  189	1.96186179356767\\
  190	2.33342870571922\\
  191	1.9522836077634\\
  192	2.08940788674631\\
  193	1.69970856259406\\
  194	1.65421476440678\\
  195	2.06337670503152\\
  196	2.24251873660156\\
  197	2.21638902055568\\
  198	2.06311100017349\\
  199	1.75582652824215\\
  200	1.4618398712312\\
  201	1.52950168677073\\
  202	1.53043199413659\\
  203	1.19513054071115\\
  204	1.2011561329359\\
  205	1.33218680230298\\
  206	0.977041831701336\\
  207	0.76536646566366\\
  208	1.01892180468522\\
  209	1.38600991380266\\
  210	1.86375788619575\\
  211	1.98098863290926\\
  212	1.69748366117953\\
  213	1.96692093270452\\
  214	2.32037575830553\\
  215	2.52606479422053\\
  216	2.52079336290701\\
  217	2.56623321251163\\
  218	2.65460549440687\\
  219	2.28378523862024\\
  220	1.95184994779507\\
  221	1.67825196052188\\
  222	1.76748221778824\\
  223	2.01525858226396\\
  224	2.24048160497587\\
  225	2.02058914871293\\
  226	1.8206543045917\\
  227	1.81055337677203\\
  228	1.53688145732183\\
  229	1.40011681098344\\
  230	1.89670944611442\\
  231	2.24938970212569\\
  232	2.86110072289656\\
  233	2.84087860512926\\
  234	2.33418767082582\\
  235	1.91749568021357\\
  236	1.66021619967372\\
  237	1.91362826116635\\
  238	1.90799451213593\\
  239	2.42247896861073\\
  240	2.33756200559622\\
  241	2.10700010593453\\
  242	2.02746921399509\\
  243	1.89606021915257\\
  244	2.40219822486959\\
  245	2.78195933398967\\
  246	3.16709881344894\\
  247	3.94411179061887\\
  248	3.45059204548565\\
  249	3.546816947407\\
  250	3.68265202693219\\
  251	3.7035248637352\\
  252	3.94740779105339\\
  253	4.00285002485333\\
  254	3.99143397503609\\
  255	3.35161110220172\\
  256	3.55032957528177\\
  257	3.45795237583081\\
  258	2.63292748690306\\
  259	2.87837680255953\\
  260	3.05473147327978\\
  261	2.67857913149885\\
  262	3.13233499235804\\
  263	3.22201430035348\\
  264	3.60028056332702\\
  265	3.32663028933131\\
  266	3.99204802119809\\
  267	3.68366064435535\\
  268	3.58256718618614\\
  269	4.07424183700514\\
  270	4.28110534193063\\
  271	3.74304833514084\\
  272	3.73563694423323\\
  273	3.69243859528243\\
  274	3.7512088559347\\
  275	3.14229595035631\\
  276	3.12458753971643\\
  277	2.98214451850722\\
  278	2.93371324559077\\
  279	3.03616716159096\\
  280	3.21322810038918\\
  281	3.27851066875145\\
  282	3.41463792841048\\
  283	3.2359600087333\\
  284	3.27245565095079\\
  285	2.85922997362197\\
  286	3.10914513101692\\
  287	3.07683541207026\\
  288	2.8548619153018\\
  289	3.11405741083389\\
  290	2.99913372526063\\
  291	2.97445726085844\\
  292	2.76048295927446\\
  293	2.96468539759205\\
  294	3.36343581569927\\
  295	3.1380191859568\\
  296	3.04955348003296\\
  297	3.01156178904158\\
  298	3.34995199491162\\
  299	3.22568586202578\\
  300	3.35961176674709\\
  301	3.37702541754805\\
  302	3.37505918475625\\
  303	3.63073166403423\\
  304	3.498091809686\\
  305	3.6712108382569\\
  306	3.60022284534666\\
  307	3.66397059602125\\
  308	3.63624814762298\\
  309	3.25212674345259\\
  310	3.40737621652152\\
  311	3.06231234311033\\
  312	2.75718364508216\\
  313	2.62208881272143\\
  314	2.15437757808554\\
  315	2.3106006771392\\
  316	2.00888963743381\\
  317	2.11817811127317\\
  318	2.09140021064206\\
  319	2.149493357635\\
  320	2.37442666758203\\
  321	2.56262232699661\\
  322	2.54728267849368\\
  323	3.08246642821561\\
  324	2.78415508965989\\
  325	3.33449290610466\\
  326	3.21968736321378\\
  327	3.42528195349899\\
  328	3.51131478162265\\
  329	3.86347722300111\\
  330	3.9662978356274\\
  331	4.215650921404\\
  332	4.35447668373173\\
  333	4.66279408077492\\
  334	4.51709330184085\\
  335	4.83766342417672\\
  336	4.81485094025334\\
  337	5.16947449290605\\
  338	5.1329136158312\\
  339	5.38565975025358\\
  340	5.22845532774543\\
  341	4.99589117355875\\
  342	5.01346634789471\\
  343	4.99136560353069\\
  344	4.95375874669519\\
  345	5.19651946535018\\
  346	5.27373642596896\\
  347	5.23861524244469\\
  348	5.13124074251121\\
  349	4.92100831164964\\
  350	5.07407413968745\\
  351	4.82478127371177\\
  352	5.13812909537772\\
  353	4.97333859599351\\
  354	4.97756179327317\\
  355	4.97819998536028\\
  356	4.71041081974821\\
  357	4.1988333601258\\
  358	4.08217876143601\\
  359	4.02358493181275\\
  360	3.56390221204081\\
  361	2.98482679533442\\
  362	3.55069465390459\\
  363	3.65967880218547\\
  364	3.80355365384745\\
  365	3.76956122770331\\
  366	3.77987642709153\\
  367	4.10627335252164\\
  368	4.63236798543397\\
  369	4.76467863463077\\
  370	4.88859236396295\\
  371	5.72414664576288\\
  372	5.94221213371907\\
  373	5.84247576608115\\
  374	5.73923495539362\\
  375	5.45636114521773\\
  376	5.51472471101248\\
  377	5.57872311058616\\
  378	5.55500794876263\\
  379	5.82888445002498\\
  380	5.9496440196061\\
  381	6.08354803845684\\
  382	5.98722149287554\\
  383	6.25167951420924\\
  384	6.14971574811471\\
  385	6.37511716514136\\
  386	6.76852216364075\\
  387	6.84371673673407\\
  388	6.94446828714189\\
  389	6.81211895882464\\
  390	6.5944207185198\\
  391	6.24944305994182\\
  392	6.03016791916056\\
  393	5.8335076502715\\
  394	5.71730874020222\\
  395	6.0004927877904\\
  396	5.78878176226079\\
  397	5.53000467217069\\
  398	5.45108886286015\\
  399	4.99487884666615\\
  400	4.69547257825175\\
  401	4.89115068575675\\
  402	5.34636691275428\\
  403	5.41109910398383\\
  404	5.80668496599258\\
  405	5.08015563770179\\
  406	4.66569561632954\\
  407	4.67249053009806\\
  408	4.67929632386733\\
  409	4.51024931761005\\
  410	4.90633646975318\\
  411	5.17632632221467\\
  412	5.08426102864111\\
  413	5.12524480061\\
  414	4.72031879392753\\
  415	4.47535469979617\\
  416	4.91366517453264\\
  417	5.31369292690148\\
  418	5.13282489796033\\
  419	5.40902044542442\\
  420	5.49323497197026\\
  421	5.36323326882265\\
  422	5.40474060634853\\
  423	5.32889698503062\\
  424	4.92673764298078\\
  425	5.50764223092697\\
  426	5.51131989398925\\
  427	5.81927457202593\\
  428	5.65676332191022\\
  429	6.0797066279903\\
  430	5.50691477304947\\
  431	5.28965109275017\\
  432	5.47224412667868\\
  433	5.36035556858205\\
  434	5.46507352869393\\
  435	5.78780682803795\\
  436	5.83561584514644\\
  437	5.88597830491504\\
  438	5.464507253095\\
  439	5.23813048318303\\
  440	4.51204197474895\\
  441	4.53101902504269\\
  442	4.5969672997266\\
  443	4.61836935559219\\
  444	4.61540284117139\\
  445	4.67400145854656\\
  446	4.67949983546395\\
  447	4.47135908862893\\
  448	4.56772330405644\\
  449	5.06880166346942\\
  450	5.37495732573392\\
  451	5.67434103146457\\
  452	6.3795177097775\\
  453	6.70770623912417\\
  454	7.01176139622788\\
  455	7.28977511047737\\
  456	7.38197889906426\\
  457	7.15750721619964\\
  458	7.49522887211023\\
  459	7.66596579358037\\
  460	7.49694001481002\\
  461	7.44129486997563\\
  462	7.59589163211031\\
  463	7.43170254772327\\
  464	7.52799699421466\\
  465	6.93428796118091\\
  466	6.98883121704528\\
  467	6.61112674536543\\
  468	6.93584223509744\\
  469	6.46665523745106\\
  470	6.30199466475335\\
  471	6.45761998593138\\
  472	6.49601494975621\\
  473	6.63782252499755\\
  474	6.55257602624072\\
  475	6.28823548677361\\
  476	6.15048778208553\\
  477	6.0571007812626\\
  478	6.20720182406649\\
  479	5.77122629735539\\
  480	5.81197475293904\\
  481	5.47590870815307\\
  482	5.59873595841765\\
  483	5.34825827205958\\
  484	4.88228482948689\\
  485	4.77343276062135\\
  486	4.93435317940092\\
  487	5.30436936342912\\
  488	5.16265000502122\\
  489	5.01526869512989\\
  490	5.42969246350904\\
  491	5.69256315599555\\
  492	5.92531747535443\\
  493	5.60311652221093\\
  494	5.64678707301423\\
  495	5.77012527779697\\
  496	5.73754115936127\\
  497	5.46118901828096\\
  498	5.35573855163872\\
  499	5.6023444486729\\
  500	5.91471354163771\\
  501	5.66058867006228\\
  502	5.59191132618273\\
  503	5.67649519718574\\
  504	5.77410201057262\\
  505	5.99452566997706\\
  506	6.26772966047048\\
  507	6.49806599981726\\
  508	6.84303290507908\\
  509	7.05315951864271\\
  510	6.81596196013173\\
  511	6.6750337496308\\
  512	6.7977904064623\\
  513	6.55334718596051\\
  514	6.5652898245429\\
  515	6.5619521245226\\
  516	6.60173636564025\\
  517	6.38728179449712\\
  518	6.52798424079867\\
  519	6.49091573877504\\
  520	6.50277396234571\\
  521	6.76651538899938\\
  522	6.64331607165587\\
  523	6.54034090734319\\
  524	6.7833594787516\\
  525	6.79147843539497\\
  526	6.93629796739736\\
  527	6.87735248165618\\
  528	7.02628769639961\\
  529	6.89620502489381\\
  530	6.73223533104631\\
  531	6.72651338233923\\
  532	6.82611290150898\\
  533	6.82219467047047\\
  534	7.01879276101355\\
  535	6.45920109268411\\
  536	6.50670762888204\\
  537	6.50064542176046\\
  538	6.65319404462104\\
  539	6.83642356060075\\
  540	6.41278187478728\\
  541	6.59668584658767\\
  542	6.56032357402842\\
  543	6.58537703544364\\
  544	6.9226438182583\\
  545	6.73211307100181\\
  546	7.42822377705728\\
  547	7.31789625052602\\
  548	6.86871002054502\\
  549	7.03368802926432\\
  550	6.92559767136315\\
  551	7.39081869305003\\
  552	7.20457340910875\\
  553	7.33723158868242\\
  554	6.99981540526554\\
  555	6.89223847594475\\
  556	7.22956278394074\\
  557	7.09937147668751\\
  558	7.27450277589557\\
  559	7.80505681298273\\
  560	7.58954024410453\\
  561	7.84238963637989\\
  562	7.38329216010793\\
  563	7.3041195183209\\
  564	7.12870792978261\\
  565	7.37722515883543\\
  566	7.46238754099952\\
  567	7.37057065704379\\
  568	7.38287143750065\\
  569	6.98991557141507\\
  570	6.97813161845745\\
  571	7.02519967994935\\
  572	6.91737738634615\\
  573	7.31271611282494\\
  574	7.40557969104982\\
  575	7.60146001943986\\
  576	7.44201056237404\\
  577	7.33468185077683\\
  578	7.23940803988403\\
  579	7.46813967590075\\
  580	7.68175959563515\\
  581	7.56609612226195\\
  582	7.61232125350947\\
  583	7.25127348222862\\
  584	7.39285826273529\\
  585	7.36400942058633\\
  586	7.36031166543813\\
  587	7.40991986692356\\
  588	7.46822208031417\\
  589	7.56922130569692\\
  590	7.49686646232038\\
  591	7.38140024999344\\
  592	7.49852469614141\\
  593	7.10810764867519\\
  594	7.32724360465019\\
  595	7.34751808095515\\
  596	7.49750335340571\\
  597	7.39777030600526\\
  598	7.09035923353145\\
  599	6.75724713310439\\
  600	6.52880095255148\\
  601	6.49667727693153\\
  602	6.60389796757777\\
  603	6.73277466209357\\
  604	7.03722100893035\\
  605	7.06265170651408\\
  606	6.95731192563748\\
  607	7.09521289996223\\
  608	7.20019299859611\\
  609	7.47175246286723\\
  610	7.75672704984045\\
  611	7.91589226231315\\
  612	7.87990972144334\\
  613	8.03086248854082\\
  614	7.71657015535998\\
  615	7.74226228237811\\
  616	7.84033615680675\\
  617	7.80895071486521\\
  618	7.54817410346187\\
  619	7.17301194471709\\
  620	7.27247115869309\\
  621	6.7965162281414\\
  622	6.80532107511944\\
  623	6.74343569426135\\
  624	6.83596917187002\\
  625	6.91688350322867\\
  626	6.94752085634593\\
  627	6.71653096868334\\
  628	6.81213925581233\\
  629	6.95384630227914\\
  630	7.31156387364959\\
  631	7.16200886810342\\
  632	7.69356082891264\\
  633	7.82857057143083\\
  634	7.96399296153268\\
  635	7.77418651374966\\
  636	7.82192000013764\\
  637	7.93884604707221\\
  638	8.13051908303766\\
  639	8.09033599520876\\
  640	7.7490403806654\\
  641	7.73899990726537\\
  642	7.82652904483583\\
  643	7.75703077392241\\
  644	7.6327842351808\\
  645	7.60721176944215\\
  646	7.65961459652778\\
  647	7.76261968077524\\
  648	7.60286703559987\\
  649	7.61849138141294\\
  650	7.5916782970591\\
  651	7.40353703262979\\
  652	7.184757315075\\
  653	7.06289756940485\\
  654	7.01139191895964\\
  655	7.13315892729551\\
  656	7.16457913552488\\
  657	6.98936991119786\\
  658	6.93173132745707\\
  659	7.13564691853096\\
  660	7.19728060813034\\
  661	7.17937127976134\\
  662	7.61013912307307\\
  663	7.74737182544852\\
  664	7.53199510755393\\
  665	7.39972217926801\\
  666	7.31207880653962\\
  667	6.9920724860608\\
  668	7.0711408857049\\
  669	7.0589169836184\\
  670	6.89722599336933\\
  671	6.86722957763261\\
  672	6.86132591129435\\
  673	7.14883294623882\\
  674	6.90707249681623\\
  675	7.07848488548954\\
  676	7.44566793109276\\
  677	7.4742649290576\\
  678	7.82369850351385\\
  679	7.88150566720097\\
  680	7.82278439014987\\
  681	7.40078933300312\\
  682	7.03660236023618\\
  683	6.99192401555394\\
  684	6.80344400914884\\
  685	6.8257968663405\\
  686	7.09638791251545\\
  687	6.71894553523548\\
  688	6.68501543953745\\
  689	6.52098087575204\\
  690	6.29639369973556\\
  691	6.17698560627896\\
  692	6.62789049080109\\
  693	6.86006736212002\\
  694	6.77866087911301\\
  695	6.72873347539395\\
  696	6.92398894294954\\
  697	6.83049412841422\\
  698	7.10639781710898\\
  699	6.984762963068\\
  700	7.2648663994189\\
  701	7.56344447183024\\
  702	7.58580907800759\\
  703	7.46796037409986\\
  704	7.69258553357985\\
  705	7.94191104167462\\
  706	8.05416680421058\\
  707	7.92396612174316\\
  708	7.98715671583909\\
  709	8.09424241802771\\
  710	8.25596858637734\\
  711	7.90045494943652\\
  712	7.89511244156058\\
  713	7.61763918607997\\
  714	7.43530721185505\\
  715	7.15028666039098\\
  716	6.76903575856893\\
  717	6.53682075602156\\
  718	6.78500576151927\\
  719	6.50298842314695\\
  720	6.4640402982076\\
  721	6.31229684959089\\
  722	6.53790859965206\\
  723	6.39096546431153\\
  724	6.81515804310675\\
  725	7.24299978246361\\
  726	7.04369319132966\\
  727	7.12730727233095\\
  728	7.42983173420392\\
  729	7.44773807098434\\
  730	7.82786377007268\\
  731	7.93867330184899\\
  732	8.1682260616843\\
  733	8.15376816550931\\
  734	8.36494004022089\\
  735	7.97889405838905\\
  736	7.7105637041941\\
  737	8.22883376488053\\
  738	8.45229589732902\\
  739	8.41304720592754\\
  740	8.53130566857528\\
  741	8.26717884977906\\
  742	8.17493180550509\\
  743	7.76812758978141\\
  744	7.64809851272835\\
  745	7.72650260662927\\
  746	8.13359479406559\\
  747	8.07335893547201\\
  748	7.86468972814415\\
  749	7.79817581562498\\
  750	7.50453049531296\\
  751	7.11762510769492\\
  752	6.97047934156135\\
  753	6.85682283184017\\
  754	7.21788752390331\\
  755	7.26818130465412\\
  756	6.98235623093144\\
  757	6.91790234766163\\
  758	7.10302429632779\\
  759	7.05318306657725\\
  760	6.45739551882662\\
  761	6.85842673017045\\
  762	6.89310656988055\\
  763	7.19646246420858\\
  764	7.36654574646341\\
  765	7.47829718446061\\
  766	7.41892854053663\\
  767	7.32549854577804\\
  768	7.23533552989729\\
  769	7.11407078632296\\
  770	7.22101833513926\\
  771	7.74904735647912\\
  772	7.70590122639522\\
  773	7.98981278173802\\
  774	7.94652630261644\\
  775	7.69445713474916\\
  776	7.34383045853373\\
  777	7.47552176780061\\
  778	7.79680763298972\\
  779	7.63897673547081\\
  780	7.77604429092729\\
  781	7.5955191881511\\
  782	7.75399417196612\\
  783	7.37535757373078\\
  784	7.0895824799458\\
  785	6.97398165590625\\
  786	6.98500403297505\\
  787	7.10956496654563\\
  788	7.03769723033685\\
  789	6.87746009576361\\
  790	6.92836202006774\\
  791	6.90832358911978\\
  792	7.14000008553274\\
  793	7.07262990069777\\
  794	7.3760374524443\\
  795	7.33649088960711\\
  796	7.43618593656247\\
  797	7.550177469242\\
  798	7.69707687841608\\
  799	7.62010813422042\\
  800	7.71425279799642\\
  801	7.72653440488975\\
  802	7.54907484351498\\
  803	7.28736582638696\\
  804	7.30437935867405\\
  805	6.83989582099217\\
  806	7.02514246496699\\
  807	6.84344692868288\\
  808	6.82299253797176\\
  809	6.53074720027669\\
  810	6.01450514681754\\
  811	5.87985590098725\\
  812	6.24141941959914\\
  813	6.32117670401314\\
  814	6.7127227880177\\
  815	6.65009514469852\\
  816	6.98468160700759\\
  817	6.60695962693968\\
  818	6.77409374226073\\
  819	6.61001748899393\\
  820	6.87185713856225\\
  821	7.16968429070368\\
  822	7.15657067142182\\
  823	7.00021018802907\\
  824	7.18023277244148\\
  825	7.06939074448272\\
  826	7.10272100228837\\
  827	6.95742930901516\\
  828	7.15564102542491\\
  829	6.89651205805265\\
  830	7.17548803268916\\
  831	6.99778722435954\\
  832	7.26752967081079\\
  833	7.22069038128688\\
  834	7.23063191440876\\
  835	7.12060178383252\\
  836	6.95729693602277\\
  837	7.09509724665054\\
  838	7.31751875958607\\
  839	7.26820284157667\\
  840	7.2372797107315\\
  841	7.16553255852743\\
  842	7.27026804751317\\
  843	7.48642528642771\\
  844	7.66259253519906\\
  845	7.7425383594099\\
  846	7.65904985875486\\
  847	7.5681939370656\\
  848	7.43844296679125\\
  849	7.36428035912076\\
  850	7.75121994339475\\
  851	8.1928936881985\\
  852	8.04584569557751\\
  853	7.90954030454219\\
  854	7.80376794105878\\
  855	7.92654572166918\\
  856	7.89996721946365\\
  857	7.96877005722814\\
  858	8.36686913248604\\
  859	8.44392704277624\\
  860	8.43334788219045\\
  861	8.43845150598673\\
  862	8.28392863888214\\
  863	8.41295093073412\\
  864	8.28913304278895\\
  865	8.34393574792691\\
  866	8.23016692488343\\
  867	7.62954507943692\\
  868	7.59608726380484\\
  869	7.28485431967636\\
  870	7.27036808514983\\
  871	7.34992671279593\\
  872	7.40473502134744\\
  873	7.37616555936028\\
  874	7.46037494756172\\
  875	7.62946810070774\\
  876	7.4354951270728\\
  877	7.47027860896586\\
  878	8.08797801308747\\
  879	8.34758375123023\\
  880	8.49778163148726\\
  881	8.41499399388053\\
  882	8.39825730664031\\
  883	8.2877024358396\\
  884	8.37365721034753\\
  885	8.08853203687121\\
  886	8.17030995202985\\
  887	8.25621237650065\\
  888	8.3005784271572\\
  889	8.34391343609249\\
  890	7.66007414982836\\
  891	7.56113538191468\\
  892	7.64648307601744\\
  893	7.6989141505228\\
  894	7.57703422175345\\
  895	7.44867018012747\\
  896	7.76023000373122\\
  897	7.61725965875568\\
  898	7.67733890091395\\
  899	7.54812973017932\\
  900	7.40398007014745\\
  901	7.90556734687986\\
  902	8.06754631347873\\
  903	7.76106859699205\\
  904	7.66726376905657\\
  905	7.65347574652646\\
  906	7.55001963097628\\
  907	7.41371386783561\\
  908	7.53973966688463\\
  909	7.38746828662278\\
  910	7.45465897230906\\
  911	7.57585842766548\\
  912	7.44549344497427\\
  913	7.14355374328424\\
  914	7.42585573939482\\
  915	7.43049800182295\\
  916	7.60625456595524\\
  917	7.95753606297375\\
  918	7.94471647782548\\
  919	8.02206566435276\\
  920	8.13910829811662\\
  921	8.06311553786679\\
  922	8.10630453088346\\
  923	8.2011495371609\\
  924	8.27338546416334\\
  925	8.16893222070177\\
  926	8.40928013078964\\
  927	8.0589598856902\\
  928	7.94939132320708\\
  929	7.61918918152291\\
  930	7.72941738759997\\
  931	7.67844584013076\\
  932	7.79665554377207\\
  933	7.66064034646511\\
  934	7.80040392923164\\
  935	7.95411578314555\\
  936	8.120220814658\\
  937	8.01655935610602\\
  938	8.09148558659774\\
  939	8.09379146407678\\
  940	8.26094902431528\\
  941	8.10140391931711\\
  942	8.00815897183739\\
  943	7.77300444470789\\
  944	7.70187303060826\\
  945	7.63607821392723\\
  946	7.02616983507869\\
  947	6.85488508125459\\
  948	6.92934780929357\\
  949	6.90857850871793\\
  950	6.85424153300511\\
  951	6.94026873079684\\
  952	6.89491719969397\\
  953	7.20072081838543\\
  954	7.29251106898816\\
  955	7.26826940669733\\
  956	7.00775006766132\\
  957	7.42430812650082\\
  958	7.1797518099713\\
  959	6.87179739262686\\
  960	7.1852163379595\\
  961	7.25113608662018\\
  962	7.4327601708702\\
  963	7.50204141891555\\
  964	7.30140963288382\\
  965	7.53271830018311\\
  966	7.82276969497068\\
  967	7.82782758703295\\
  968	7.94013371554908\\
  969	8.14718163471119\\
  970	8.27144313689624\\
  971	8.07580467892159\\
  972	8.20319830103287\\
  973	8.05189301711247\\
  974	7.73243521896462\\
  975	7.34744303166954\\
  976	7.2240671898094\\
  977	7.25944764270034\\
  978	7.41828018391536\\
  979	7.4257069196135\\
  980	7.35475895403134\\
  981	7.36791471119467\\
  982	7.42687758125276\\
  983	7.37889087105098\\
  984	7.3149759435867\\
  985	7.59981027292272\\
  986	7.96923916857209\\
  987	7.96612075447475\\
  988	7.8113141993079\\
  989	7.65484728625528\\
  990	7.80540731278708\\
  991	7.99150829677682\\
  992	8.0426586623176\\
  993	8.13738166569886\\
  994	8.07744974394807\\
  995	8.3497992694186\\
  996	8.39467237388553\\
  997	8.50244524399593\\
  998	8.56128546084602\\
  999	8.61344515291622\\
  1000	8.90934586984422\\
  1001	8.9377552097711\\
  1002	9.05093133052331\\
  1003	9.04757166508528\\
  1004	8.88661028614013\\
  1005	8.99255674289539\\
  1006	8.87832296919239\\
  1007	8.61855810690867\\
  1008	8.41783134108559\\
  1009	7.81024113463044\\
  1010	7.79933485244203\\
  1011	7.56070897969793\\
  1012	7.36122589827713\\
  1013	7.34618416604845\\
  1014	7.27064344553743\\
  1015	7.39776233599525\\
  1016	7.38881864033754\\
  1017	7.26239762220096\\
  1018	7.63873132454723\\
  1019	7.51895071224352\\
  1020	8.28376133799882\\
  1021	8.12478717247714\\
  1022	8.20312894302536\\
  1023	8.1708955652039\\
  1024	8.04489430292889\\
  1025	8.24504112349317\\
  1026	8.29264184194285\\
  1027	8.12310344390285\\
  1028	8.0633163732434\\
  1029	7.8462495314413\\
  1030	8.16441425367435\\
  1031	7.86174624289663\\
  1032	7.80583328831854\\
  1033	7.76765449698596\\
  1034	7.81901050138557\\
  1035	7.82257742906618\\
  1036	7.88779639857336\\
  1037	7.64662631985056\\
  1038	7.69271860211601\\
  1039	7.9111513856957\\
  1040	8.08381366373827\\
  1041	8.05587351982129\\
  1042	8.13547532722017\\
  1043	8.3085902631444\\
  1044	8.47063307870147\\
  1045	8.22401115764269\\
  1046	8.15029646839989\\
  1047	7.65961319490175\\
  1048	7.82821227899919\\
  1049	7.95988741234313\\
  1050	8.01793325202189\\
  1051	7.93719857416216\\
  1052	7.72148336266343\\
  1053	7.82134118985073\\
  1054	7.52697455183677\\
  1055	7.32826454405659\\
  1056	7.42389210722488\\
  1057	7.5798439952977\\
  1058	7.81603821539958\\
  1059	7.94251165210994\\
  1060	8.01885310187097\\
  1061	7.85969641609176\\
  1062	7.51167319696207\\
  1063	7.61771761913918\\
  1064	7.28156805461699\\
  1065	7.35988052570413\\
  1066	7.40612146148776\\
  1067	7.69778158199089\\
  1068	7.77663816812927\\
  1069	7.83940896946785\\
  1070	7.87349581205753\\
  1071	7.63792401983782\\
  1072	7.76509419675867\\
  1073	8.02300739894729\\
  1074	8.12617010606968\\
  1075	8.34627364956536\\
  1076	8.06755669061987\\
  1077	8.14478003518586\\
  1078	8.21037778636951\\
  1079	7.88150149999734\\
  1080	8.03356481960782\\
  1081	7.82583854217029\\
  1082	7.75410598210195\\
  1083	7.7791473307983\\
  1084	7.93408197987016\\
  1085	7.80001580506405\\
  1086	7.71114578867994\\
  1087	7.95729368005502\\
  1088	7.88812421602852\\
  1089	7.65762898090987\\
  1090	7.856565764271\\
  1091	7.75935367371755\\
  1092	7.53902365321711\\
  1093	7.81028602205861\\
  1094	7.7452443503175\\
  1095	7.69876895730722\\
  1096	7.87173138923435\\
  1097	7.80956191784798\\
  1098	7.83176467035423\\
  1099	7.68008971508392\\
  1100	7.70526081062449\\
  1101	7.88291953505427\\
  1102	7.4852747833738\\
  1103	7.71094401977144\\
  1104	7.19647093702988\\
  1105	7.22429300963042\\
  1106	7.19167759905425\\
  1107	6.94452560032557\\
  1108	7.0967835200486\\
  1109	7.38733019858989\\
  1110	7.4262371234115\\
  1111	7.28146933062941\\
  1112	7.07385380927838\\
  1113	7.26777387457734\\
  1114	7.30811701668186\\
  1115	7.42423110270052\\
  1116	7.36118099810624\\
  1117	7.50429332583786\\
  1118	7.7000721207601\\
  1119	7.25380479456161\\
  1120	7.01421865754186\\
  1121	7.09488026964509\\
  1122	7.15537590344384\\
  1123	7.19740264223589\\
  1124	7.3684615335771\\
  1125	7.24410594986708\\
  1126	7.32110032117042\\
  1127	7.13080098238843\\
  1128	7.09893837176756\\
  1129	6.67914273582369\\
  1130	6.99628215749179\\
  1131	6.97352504230337\\
  1132	7.08514972019236\\
  1133	7.17492037488992\\
  1134	7.28840181977414\\
  1135	7.30847056260398\\
  1136	7.49931897848889\\
  1137	7.62599132763113\\
  1138	7.9789736494761\\
  1139	7.66449104276251\\
  1140	7.95879371924593\\
  1141	8.0391550720656\\
  1142	8.01582973683426\\
  1143	7.96762194969654\\
  1144	7.87713114603015\\
  1145	7.82979823088032\\
  1146	7.82853362771085\\
  1147	7.84247485215973\\
  1148	7.79166531032512\\
  1149	7.71377161003491\\
  1150	7.78733547019129\\
  1151	7.87426557497546\\
  1152	8.0709417200511\\
  1153	8.39491516811702\\
  1154	8.14730353716805\\
  1155	8.23373430365759\\
  1156	8.15579364316689\\
  1157	8.16435874291111\\
  1158	7.73489104833528\\
  1159	7.57250486659794\\
  1160	7.56047010866805\\
  1161	7.4695300251151\\
  1162	7.54267100244617\\
  1163	7.05437363602621\\
  1164	6.81688589087887\\
  1165	7.07790686216379\\
  1166	7.17636774142057\\
  1167	7.18964467296431\\
  1168	7.13697093161864\\
  1169	7.3878911786552\\
  1170	7.69688549227913\\
  1171	7.75901229116018\\
  1172	8.04577407940606\\
  1173	7.97545897624569\\
  1174	8.10589400855921\\
  1175	7.83366015234676\\
  1176	7.95681057508317\\
  1177	7.9572170521808\\
  1178	7.94282977718784\\
  1179	7.8762989360031\\
  1180	8.01261446544215\\
  1181	8.06678440628149\\
  1182	8.13949350821036\\
  1183	7.97686609737882\\
  1184	8.0258049369777\\
  1185	8.2733761975491\\
  1186	8.57572370889973\\
  1187	8.32332896303227\\
  1188	8.37212280641199\\
  1189	8.56153205844481\\
  1190	8.74299488628958\\
  1191	8.70035227424243\\
  1192	8.60505011331773\\
  1193	8.37052389136799\\
  1194	8.44685766926193\\
  1195	8.48693656817179\\
  1196	8.42146106486594\\
  1197	8.5821509125795\\
  1198	8.9097561878828\\
  1199	8.23002492036454\\
  1200	7.85713759688196\\
  1201	7.78706183092154\\
  1202	7.89452844563764\\
  1203	7.99012263471174\\
  1204	8.03962363115603\\
  1205	8.01198160930941\\
  1206	8.07431575631369\\
  1207	8.1891155087287\\
  1208	8.08373498147389\\
  1209	8.01398739648479\\
  1210	8.60293779590951\\
  1211	8.88263698621342\\
  1212	8.66889449643673\\
  1213	8.82596175176105\\
  1214	8.76759098960776\\
  1215	8.59377391165205\\
  1216	8.46349654475686\\
  1217	8.19766081150152\\
  1218	8.09757808848349\\
  1219	8.18557116471141\\
  1220	8.22845824166988\\
  1221	8.08125352778818\\
  1222	7.83992843989826\\
  1223	8.1896580078265\\
  1224	7.79562232913394\\
  1225	7.64388650218173\\
  1226	7.87191494476155\\
  1227	7.98590196779381\\
  1228	7.99357697468022\\
  1229	8.01791355700753\\
  1230	7.87850260533476\\
  1231	7.57009968887767\\
  1232	7.70928361601758\\
  1233	7.96035053799271\\
  1234	7.66683563142999\\
  1235	7.81168906699338\\
  1236	7.93513631823355\\
  1237	7.77266351017618\\
  1238	7.70122156713665\\
  1239	7.90928811189199\\
  1240	7.93018366218689\\
  1241	8.0319268931533\\
  1242	8.25874800806076\\
  1243	8.39075865236978\\
  1244	8.17767569746667\\
  1245	8.24800925770166\\
  1246	8.38524596256756\\
  1247	8.15615818076428\\
  1248	8.21460110888255\\
  1249	8.29200654423605\\
  1250	8.00789357277158\\
  1251	7.86811782582867\\
  1252	7.91495023769143\\
  1253	7.52676702969882\\
  1254	7.2939186730107\\
  1255	7.11512475188304\\
  1256	7.06777159383861\\
  1257	6.90041885057459\\
  1258	6.99982743349294\\
  1259	6.94539710824325\\
  1260	6.81477547526346\\
  1261	7.03641114818457\\
  1262	7.16232406263088\\
  1263	7.07366825602365\\
  1264	7.2483507425629\\
  1265	7.22864080331329\\
  1266	7.4673509772296\\
  1267	7.56202001841988\\
  1268	7.56638886791492\\
  1269	7.7501411423207\\
  1270	7.96096081636959\\
  1271	8.07531836538493\\
  1272	8.019225653757\\
  1273	7.90363824049632\\
  1274	7.70900094404293\\
  1275	7.77778147614542\\
  1276	7.90830003637901\\
  1277	8.01922610629021\\
  1278	7.91697891692246\\
  1279	7.97166201168456\\
  1280	7.9256066707232\\
  1281	7.50769417045469\\
  1282	7.4864165195817\\
  1283	7.66193238898575\\
  1284	7.47913768197411\\
  1285	7.66561607090278\\
  1286	7.6951677879088\\
  1287	7.67569926050525\\
  1288	7.65255755794812\\
  1289	7.83957813819214\\
  1290	7.83093052081304\\
  1291	7.7112570266825\\
  1292	8.07492259382895\\
  1293	8.27436452400815\\
  1294	8.26709078886094\\
  1295	8.60312503826067\\
  1296	8.69981042799948\\
  1297	8.76551322919379\\
  1298	8.76016926133229\\
  1299	8.57210333396353\\
  1300	8.58177202394906\\
  1301	8.45147119949223\\
  1302	8.42067750275626\\
  1303	8.34852272112922\\
  1304	8.03520185791558\\
  1305	7.90908432739177\\
  1306	7.89329337410856\\
  1307	7.87383162089719\\
  1308	7.78667851921282\\
  1309	7.98048265980641\\
  1310	8.2793464049306\\
  1311	8.02693657046892\\
  1312	8.20685500672741\\
  1313	8.16471989699638\\
  1314	8.17271670153681\\
  1315	8.11078861421894\\
  1316	8.10745216405118\\
  1317	8.12606318995669\\
  1318	8.19565461767775\\
  1319	8.31180086845917\\
  1320	8.16322001605666\\
  1321	8.09132097858659\\
  1322	8.25480137800825\\
  1323	8.12975532739392\\
  1324	8.35929859403803\\
  1325	8.3407313360565\\
  1326	8.7374252823227\\
  1327	8.7349633676783\\
  1328	8.64250931912196\\
  1329	8.36906578469919\\
  1330	8.44292905826412\\
  1331	8.31459566181723\\
  1332	8.17406046670587\\
  1333	8.20145960455669\\
  1334	8.40055104865058\\
  1335	8.13513135977526\\
  1336	8.27614604188305\\
  1337	8.28499065567032\\
  1338	8.29833391369317\\
  1339	8.43485726593841\\
  1340	8.69666167335708\\
  1341	8.59519328388383\\
  1342	8.76352753146297\\
  1343	8.88879568821002\\
  1344	8.78327604695635\\
  1345	8.69676776920673\\
  1346	8.63500740389952\\
  1347	8.50173622739742\\
  1348	8.45052508762594\\
  1349	8.37723208525915\\
  1350	8.18359133639617\\
  1351	8.08547074633247\\
  1352	7.89992111113378\\
  1353	7.86972512440804\\
  1354	7.77212294805201\\
  1355	7.88979071797825\\
  1356	7.97671671785351\\
  1357	8.20640250994032\\
  1358	8.31131699685569\\
  1359	8.27929126475593\\
  1360	8.18519829233398\\
  1361	8.25122006978113\\
  1362	8.38691265834115\\
  1363	8.53386130658853\\
  1364	8.53852563758467\\
  1365	8.62164469634563\\
  1366	8.53147353349736\\
  1367	8.41310335711338\\
  1368	8.54803661086857\\
  1369	8.64484032338619\\
  1370	8.61719347840896\\
  1371	8.23611744259095\\
  1372	8.15675784148432\\
  1373	7.95249321774353\\
  1374	8.04958598521631\\
  1375	8.11994310189414\\
  1376	8.19996337661773\\
  1377	8.18225070681921\\
  1378	8.04578005205468\\
  1379	7.91605984555874\\
  1380	7.69455777645842\\
  1381	7.58297309347103\\
  1382	8.18472227481199\\
  1383	8.45343874298624\\
  1384	8.69525620901616\\
  1385	8.24297657441706\\
  1386	8.13879808849403\\
  1387	7.88611651042138\\
  1388	8.02831159121858\\
  1389	8.07967495691627\\
  1390	7.96309867811402\\
  1391	8.13349453053542\\
  1392	8.29436141884451\\
  1393	8.19466209148213\\
  1394	8.14860346286859\\
  1395	7.75272048612416\\
  1396	8.19208004642738\\
  1397	8.17047213339388\\
  1398	8.40662445856862\\
  1399	8.51669479015874\\
  1400	8.51726575953126\\
  1401	8.74324570169827\\
  1402	8.52225317107708\\
  1403	8.20034362789317\\
  1404	8.11837000964189\\
  1405	8.06234537461539\\
  1406	8.2996889510139\\
  1407	8.17105575603762\\
  1408	8.12619055019025\\
  1409	8.08416976666238\\
  1410	8.03582271788042\\
  1411	7.81127724221398\\
  1412	7.66753569658179\\
  1413	7.85881584266536\\
  1414	8.16885205506694\\
  1415	8.20321241340736\\
  1416	8.34371013966388\\
  1417	8.31792244446133\\
  1418	8.15559937809147\\
  1419	8.01689465706528\\
  1420	7.97980228495701\\
  1421	7.8660548075117\\
  1422	8.21125715831375\\
  1423	8.09971104552858\\
  1424	8.02384905550364\\
  1425	8.05692073688682\\
  1426	8.02134105425281\\
  1427	7.96016499417424\\
  1428	8.02606247128289\\
  1429	8.37709554309347\\
  1430	8.69629874389241\\
  1431	8.86115954868344\\
  1432	8.98480877799351\\
  1433	8.79036741855254\\
  1434	9.02926273603841\\
  1435	9.06757542001928\\
  1436	9.11593568771975\\
  1437	8.81349188690415\\
  1438	8.60559988862347\\
  1439	8.63649833410126\\
  1440	8.42557811324026\\
  1441	8.36245579189519\\
  1442	8.16497436884155\\
  1443	8.07815754584822\\
  1444	7.90561814804056\\
  1445	7.99251449376677\\
  1446	7.90664279523253\\
  1447	7.83885702870611\\
  1448	8.23224161321488\\
  1449	8.35469860292792\\
  1450	8.40597171052181\\
  1451	8.06478716938531\\
  1452	8.07125800941009\\
  1453	8.16395629560235\\
  1454	8.04249389180626\\
  1455	8.34961172373333\\
  1456	8.26229925497877\\
  1457	8.01179379468424\\
  1458	7.95395309392082\\
  1459	7.76606630781263\\
  1460	7.45502837004738\\
  1461	7.46562625973083\\
  1462	7.89500078053348\\
  1463	7.73887013031782\\
  1464	7.42020193683762\\
  1465	7.44417858103496\\
  1466	7.4566247807348\\
  1467	7.1696360273967\\
  1468	7.54272705977101\\
  1469	7.55297426258327\\
  1470	7.79480706532335\\
  1471	8.23971554423586\\
  1472	8.06294236658327\\
  1473	7.91742927685486\\
  1474	7.93615091512722\\
  1475	8.14427584542667\\
  1476	8.25254546754446\\
  1477	8.19595892744686\\
  1478	8.29060816207377\\
  1479	8.29520844855945\\
  1480	8.35630169556091\\
  1481	8.35331877018595\\
  1482	8.1610419865263\\
  1483	8.20721830985099\\
  1484	8.32213999438461\\
  1485	8.38703268064816\\
  1486	8.44824454261226\\
  1487	8.41386500656307\\
  1488	8.10704740529095\\
  1489	7.94014632343995\\
  1490	7.73274890411314\\
  1491	7.67137035274323\\
  1492	7.52824142341059\\
  1493	7.46295291744125\\
  1494	7.58991555166241\\
  1495	7.76607940783637\\
  1496	7.80008575522342\\
  1497	7.72995627955407\\
  1498	7.79631787098298\\
  1499	8.2145649943431\\
  1500	8.42353078904157\\
  1501	8.61495782191872\\
  1502	8.75833920358981\\
  1503	8.60194500830254\\
  1504	8.38764554735305\\
  1505	8.02302864506474\\
  1506	8.00716648596667\\
  1507	7.94159948984836\\
  1508	7.97068290190917\\
  1509	7.97611493893005\\
  1510	7.95108873872686\\
  1511	7.93531675707574\\
  1512	7.71155271477231\\
  1513	7.61781885770696\\
  1514	7.96667614167311\\
  1515	8.41377810715566\\
  1516	8.66521994678215\\
  1517	8.57625921972676\\
  1518	8.71535281550652\\
  1519	8.72677735176225\\
  1520	8.77075201967039\\
  1521	8.79271658615755\\
  1522	8.93226066660301\\
  1523	8.8818326916513\\
  1524	8.89358770185439\\
  1525	8.63016980233622\\
  1526	8.56278765661056\\
  1527	8.48414423672898\\
  1528	8.45473229324607\\
  1529	8.24392057148622\\
  1530	8.33016804470859\\
  1531	8.11045857337349\\
  1532	8.08520756551452\\
  1533	7.90586052959886\\
  1534	7.80756026668271\\
  1535	7.86335982923868\\
  1536	8.09637825812905\\
  1537	7.85475782762092\\
  1538	7.93542536370043\\
  1539	7.90710278989712\\
  1540	8.06845587498435\\
  1541	7.98649175590149\\
  1542	8.07663426079687\\
  1543	7.94805940001601\\
  1544	7.91913209491752\\
  1545	8.3059934172331\\
  1546	8.1157904065251\\
  1547	7.84412931057461\\
  1548	8.06683615238249\\
  1549	8.13294874911927\\
  1550	8.25090577185787\\
  1551	8.24865737388353\\
  1552	8.05728547646284\\
  1553	8.08350660050312\\
  1554	8.22184427629738\\
  1555	8.14016626257171\\
  1556	8.04360766033185\\
  1557	7.83960218789709\\
  1558	7.95390803215064\\
  1559	7.78494500937187\\
  1560	7.82190695572989\\
  1561	7.76721959964978\\
  1562	7.80109371864386\\
  1563	8.04256037245532\\
  1564	7.77038255069957\\
  1565	7.66916238604997\\
  1566	7.65392154425327\\
  1567	7.64840824211092\\
  1568	7.45822976429743\\
  1569	7.58446088066673\\
  1570	7.55372981838895\\
  1571	7.46743750088779\\
  1572	7.23291721125235\\
  1573	6.98689412815376\\
  1574	6.7987787562905\\
  1575	6.79981268177325\\
  1576	6.93000778562987\\
  1577	7.18599848516688\\
  1578	7.2524061693217\\
  1579	7.66243126346253\\
  1580	7.47451086093792\\
  1581	7.77071534421547\\
  1582	7.7888743600806\\
  1583	7.68068467197939\\
  1584	7.80909482889301\\
  1585	8.08851336771241\\
  1586	8.47448190613476\\
  1587	8.44149982519138\\
  1588	8.42515615684464\\
  1589	8.37107333229901\\
  1590	8.27171808144181\\
  1591	8.50768825280507\\
  1592	8.34684824348343\\
  1593	8.20404577122916\\
  1594	8.19002910007354\\
  1595	8.36814428709703\\
  1596	8.5061167824624\\
  1597	8.36163528206535\\
  1598	8.37926966937597\\
  1599	8.46605267434484\\
  1600	8.20668462348754\\
  1601	8.2170809859742\\
  1602	8.16424306383588\\
  1603	8.06503171140271\\
  1604	8.23111366789284\\
  1605	8.59882199291464\\
  1606	8.36119980097495\\
  1607	8.14620954848106\\
  1608	8.22356848524138\\
  1609	8.16105069799235\\
  1610	7.95730790123894\\
  1611	8.17763981966879\\
  1612	8.2733507939152\\
  1613	7.79517183926405\\
  1614	7.81626056857372\\
  1615	7.71489081278866\\
  1616	7.50650058262418\\
  1617	7.47091723758663\\
  1618	7.44373915922555\\
  1619	7.08031168340681\\
  1620	7.24171242279626\\
  1621	7.4570383135603\\
  1622	7.42754825910754\\
  1623	7.52104802931474\\
  1624	7.92957424194707\\
  1625	7.8637529993578\\
  1626	7.79385449530469\\
  1627	7.90696737823083\\
  1628	7.97948693709911\\
  1629	7.8436139805747\\
  1630	8.12667552652989\\
  1631	8.05223218174124\\
  1632	7.95689486443336\\
  1633	7.77302316251826\\
  1634	7.87096876244665\\
  1635	7.87774184056767\\
  1636	7.97580928227975\\
  1637	8.03319204184441\\
  1638	8.29492032177323\\
  1639	8.46743188900168\\
  1640	8.3816801212\\
  1641	8.10580460760307\\
  1642	8.00345749310424\\
  1643	8.13165465048077\\
  1644	8.46461410576605\\
  1645	8.35549915397377\\
  1646	8.48215664189058\\
  1647	7.94543867318771\\
  1648	8.00325593849412\\
  1649	7.77853113787973\\
  1650	7.47467674977822\\
  1651	7.35338073221969\\
  1652	7.49034295095345\\
  1653	7.46793706104211\\
  1654	7.38318557600688\\
  1655	7.39949056139007\\
  1656	7.23324991184361\\
  1657	7.05076468502297\\
  1658	7.63712657321597\\
  1659	7.27575477139058\\
  1660	7.13536762742064\\
  1661	7.35187833933541\\
  1662	7.69951202317942\\
  1663	7.87005784029328\\
  1664	7.82486627385499\\
  1665	7.86932090330913\\
  1666	7.70720486822483\\
  1667	7.85458595715123\\
  1668	8.0705649155467\\
  1669	8.10754800195743\\
  1670	8.39446964432447\\
  1671	8.41999840001476\\
  1672	8.31182518322816\\
  1673	8.25327830002193\\
  1674	8.14884438936709\\
  1675	8.3934969538282\\
  1676	8.1803752543103\\
  1677	8.2472170884612\\
  1678	8.12092113171831\\
  1679	8.04099867773748\\
  1680	7.98571490261795\\
  1681	8.09800974493739\\
  1682	8.22840879472856\\
  1683	8.31200625691048\\
  1684	8.50050604458928\\
  1685	8.60891048518634\\
  1686	8.45511767518872\\
  1687	8.56591457428045\\
  1688	8.40233131406793\\
  1689	8.69315463184793\\
  1690	8.728149642092\\
  1691	8.90927350294299\\
  1692	8.94206888611694\\
  1693	9.1149323054882\\
  1694	9.22547388182841\\
  1695	8.95644404275613\\
  1696	8.74826382605729\\
  1697	8.82678437040032\\
  1698	8.69270781768874\\
  1699	9.02225289202294\\
  1700	8.9999095222525\\
  1701	9.06913269945015\\
  1702	8.94778806792902\\
  1703	8.90622830116501\\
  1704	8.71282956834251\\
  1705	8.58704284243371\\
  1706	8.90371418296224\\
  1707	9.07173833775294\\
  1708	9.08745398214866\\
  1709	9.26114337780034\\
  1710	9.15551479900397\\
  1711	8.97537307255473\\
  1712	8.5267070913515\\
  1713	8.52846897106957\\
  1714	8.38917572945456\\
  1715	8.52630129460185\\
  1716	8.65071869206086\\
  1717	8.52070806041668\\
  1718	8.58111007574605\\
  1719	8.52227584042501\\
  1720	8.40595398933768\\
  1721	8.39673360133113\\
  1722	8.37533812665813\\
  1723	8.7830329640262\\
  1724	8.91967879805606\\
  1725	8.97580575116642\\
  1726	8.89390370481918\\
  1727	8.8882757974611\\
  1728	8.85081281067083\\
  1729	8.64875781393146\\
  1730	8.62707831871323\\
  1731	8.74510724708576\\
  1732	8.74072512274664\\
  1733	8.46765233058116\\
  1734	8.46200985428846\\
  1735	8.29539783944804\\
  1736	8.13530303167359\\
  1737	8.14585131657421\\
  1738	7.80852710920051\\
  1739	7.87207053641827\\
  1740	8.07973455800784\\
  1741	8.05369993986912\\
  1742	7.82372560123851\\
  1743	7.74919528827943\\
  1744	7.76731482667247\\
  1745	7.58001597281865\\
  1746	7.38578015534027\\
  1747	7.45966034958445\\
  1748	7.48858401267881\\
  1749	7.87438425540759\\
  1750	7.72819639433586\\
  1751	7.62188266502148\\
  1752	7.72182256611252\\
  1753	7.73560857603314\\
  1754	7.91675399562569\\
  1755	8.02812467410463\\
  1756	8.28675928316122\\
  1757	8.36221329125808\\
  1758	8.41838340734821\\
  1759	8.30823025653137\\
  1760	8.18884384228252\\
  1761	7.79681970684016\\
  1762	7.56452940609428\\
  1763	7.61102847194968\\
  1764	7.6425483024813\\
  1765	7.52216353490377\\
  1766	7.65242673784318\\
  1767	7.68617635782271\\
  1768	7.959736164812\\
  1769	8.18884033775619\\
  1770	8.18782745903555\\
  1771	8.13697274095654\\
  1772	8.32541699958594\\
  1773	8.55595332527615\\
  1774	8.56034906956831\\
  1775	8.85976166890905\\
  1776	8.87965158852181\\
  1777	8.9384271989385\\
  1778	8.91952180531924\\
  1779	8.80973066120643\\
  1780	8.52281600443254\\
  1781	8.62514817287779\\
  1782	8.90858187668487\\
  1783	9.19084966691123\\
  1784	9.06130527246992\\
  1785	9.02787944080876\\
  1786	8.95592956196229\\
  1787	8.64474825297323\\
  1788	8.69297609210797\\
  1789	8.53058558663302\\
  1790	8.49275148975835\\
  1791	8.63428445149995\\
  1792	8.57648466699029\\
  1793	8.39029821344409\\
  1794	8.23795488938972\\
  1795	8.59432843071864\\
  1796	8.54632917572965\\
  1797	8.3939762570369\\
  1798	8.70023126101956\\
  1799	8.65375645788151\\
  1800	8.89976014973454\\
  1801	8.84906121626191\\
  1802	8.89233375873786\\
  1803	8.90866448283418\\
  1804	8.77498768175932\\
  1805	8.70127137521518\\
  1806	8.45719463570122\\
  1807	8.45898160037839\\
  1808	8.59294925095416\\
  1809	8.54083774362809\\
  1810	8.46721148490881\\
  1811	8.40878356247542\\
  1812	8.4090312907337\\
  1813	8.25117311855036\\
  1814	8.36244359547265\\
  1815	8.47582494823521\\
  1816	8.65005967779619\\
  1817	8.86519801046271\\
  1818	8.8089861924553\\
  1819	8.76482711001614\\
  1820	8.77649028406563\\
  1821	8.93335008999976\\
  1822	8.84364113757973\\
  1823	8.84203339588143\\
  1824	8.86232366798956\\
  1825	8.63128791280006\\
  1826	8.58532316784127\\
  1827	8.47461553788028\\
  1828	8.27218475001959\\
  1829	8.31530661267394\\
  1830	8.23880906075154\\
  1831	8.28447547891042\\
  1832	8.28773952382169\\
  1833	8.30642573501141\\
  1834	8.40752865504956\\
  1835	8.32268978655962\\
  1836	8.36538259396202\\
  1837	8.38424059921804\\
  1838	8.28805621737019\\
  1839	8.35611889024454\\
  1840	8.25189695933526\\
  1841	8.39463115906289\\
  1842	8.36817259208568\\
  1843	8.46892630523305\\
  1844	8.67821046651814\\
  1845	8.61913091923837\\
  1846	8.69108501983462\\
  1847	8.66228351047637\\
  1848	8.6568706330663\\
  1849	8.8651019203573\\
  1850	8.8270369324235\\
  1851	8.9983120015623\\
  1852	8.89348015391963\\
  1853	8.83409796563416\\
  1854	8.68572815377233\\
  1855	8.61675696627713\\
  1856	8.64186882044722\\
  1857	8.73500269508108\\
  1858	8.76653394300889\\
  1859	8.71293832991031\\
  1860	8.5346530221524\\
  1861	8.62233166918658\\
  1862	8.47697608304638\\
  1863	8.49008511125592\\
  1864	8.6086393658641\\
  1865	8.55038807492242\\
  1866	8.60545579092238\\
  1867	8.48196048395548\\
  1868	8.5292787999808\\
  1869	8.51055555409252\\
  1870	8.56615497091514\\
  1871	8.58155429609173\\
  1872	8.46750807727731\\
  1873	8.55709964362245\\
  1874	8.53692721548725\\
  1875	8.46397081980206\\
  1876	8.44371276657108\\
  1877	8.3365068835931\\
  1878	8.34219910936809\\
  1879	8.28896847716726\\
  1880	8.50302620033245\\
  1881	8.40421153938624\\
  1882	8.29631120163626\\
  1883	8.28880406567587\\
  1884	8.26763670163334\\
  1885	8.30580196492452\\
  1886	8.24555664418159\\
  1887	8.23472431027955\\
  1888	8.25190947652153\\
  1889	8.43095013685791\\
  1890	8.44607810962442\\
  1891	8.2679134911011\\
  1892	8.34750332705824\\
  1893	8.36675289982064\\
  1894	8.35565343104675\\
  1895	8.3222960846882\\
  1896	8.1979370206352\\
  1897	8.12480399671988\\
  1898	8.12802586291449\\
  1899	8.20857119526645\\
  1900	8.05164262942133\\
  1901	8.09895751860325\\
  1902	8.19315630549354\\
  1903	8.142834974301\\
  1904	8.1386214255314\\
  1905	8.28622554514028\\
  1906	8.37964457904839\\
  1907	8.45375558608668\\
  1908	8.49910983329324\\
  1909	8.53931353946661\\
  1910	8.58380985227119\\
  1911	8.55646642021706\\
  1912	8.43284997283455\\
  1913	8.39309542746906\\
  1914	8.43908317472168\\
  1915	8.57081408392279\\
  1916	8.45843570879922\\
  1917	8.37133688038612\\
  1918	8.33929237742526\\
  1919	8.43745518952362\\
  1920	8.41997832889058\\
  1921	8.3268098109821\\
  1922	8.31217915048477\\
  1923	8.37080332847366\\
  1924	8.36012239269668\\
  1925	8.37771623918085\\
  1926	8.20653166858027\\
  1927	8.16188719768448\\
  1928	8.23479854417456\\
  1929	8.30286708119555\\
  1930	8.26974528658843\\
  1931	8.30927809962362\\
  1932	8.28207479320871\\
  1933	8.45700256737429\\
  1934	8.40349341020692\\
  1935	8.40993247901687\\
  1936	8.40448369205213\\
  1937	8.44936780657234\\
  1938	8.54786281664875\\
  1939	8.60297830247442\\
  1940	8.57089596947832\\
  1941	8.57225308982304\\
  1942	8.46086676121794\\
  1943	8.57231703766179\\
  1944	8.51856765074202\\
  1945	8.56307589898408\\
  1946	8.54420128403471\\
  1947	8.54501348607374\\
  1948	8.6084635178467\\
  1949	8.58827410192641\\
  1950	8.49624619891294\\
  1951	8.47735265888145\\
  1952	8.55604575991378\\
  1953	8.75782424985912\\
  1954	8.58823621980245\\
  1955	8.45685818001009\\
  1956	8.37255920734469\\
  1957	8.27946569028996\\
  1958	8.30394970160143\\
  1959	8.34127682527879\\
  1960	8.26949189021714\\
  1961	8.21532635378229\\
  1962	8.25944754308504\\
  1963	8.1524567651574\\
  1964	8.06664032631862\\
  1965	8.18060040675412\\
  1966	8.1771110431851\\
  1967	8.26920114670083\\
  1968	8.34868244449289\\
  1969	8.2357503885216\\
  1970	8.19353375843517\\
  1971	8.25638267041649\\
  1972	8.36743399070563\\
  1973	8.28963774438604\\
  1974	8.2248755596277\\
  1975	8.28066726711962\\
  1976	8.18054559377915\\
  1977	8.32166317661415\\
  1978	8.32448776712597\\
  1979	8.29202309735368\\
  1980	8.41932267555132\\
  1981	8.46147332299558\\
  1982	8.5696897008462\\
  1983	8.41761700387862\\
  1984	8.45642951496541\\
  1985	8.6715918589432\\
  1986	8.78325713326947\\
  1987	9.00118468949256\\
  1988	8.87410657756581\\
  1989	8.90528121660533\\
  1990	8.90060118050811\\
  1991	8.876793627311\\
  1992	8.79613389981546\\
  1993	8.71419814061263\\
  1994	8.85631198777901\\
  1995	8.88988520089733\\
  1996	8.72410935451906\\
  1997	8.63284327427026\\
  1998	8.31940816291451\\
  1999	8.49025567877955\\
};
\addlegendentry{W+L}

\addplot [color=mycolor2, line width=0.2pt]
  table[row sep=crcr]{%
  0	-6.18689023323329\\
  1	-6.01759711331902\\
  2	-5.7836367511207\\
  3	-6.09408562878815\\
  4	-5.82751318146001\\
  5	-5.85867373899697\\
  6	-5.68712948519157\\
  7	-5.11981029431469\\
  8	-4.99984867470171\\
  9	-5.11994197229953\\
  10	-4.8240369227656\\
  11	-4.72583638892851\\
  12	-4.7708403367894\\
  13	-4.68689662759251\\
  14	-4.57560573191081\\
  15	-4.74781396170448\\
  16	-4.40348436487247\\
  17	-4.27737232179902\\
  18	-4.73587276493138\\
  19	-4.71074068805765\\
  20	-4.58146046654114\\
  21	-4.70802972001789\\
  22	-4.73121978060432\\
  23	-4.57776982631866\\
  24	-4.68013021017033\\
  25	-4.53302457258393\\
  26	-4.39438715029868\\
  27	-4.63203299969956\\
  28	-4.41446841433035\\
  29	-4.31503534906912\\
  30	-4.33072040576179\\
  31	-4.35431252994969\\
  32	-4.61969716103948\\
  33	-4.61211429031734\\
  34	-4.6860107600315\\
  35	-4.39690303574721\\
  36	-4.45855469311805\\
  37	-4.21881859259076\\
  38	-4.2790894073515\\
  39	-4.71218388506645\\
  40	-4.4884128352462\\
  41	-4.41206211460749\\
  42	-4.53446031132122\\
  43	-4.53626604739927\\
  44	-4.66001510034258\\
  45	-4.57991140458695\\
  46	-4.81591144015955\\
  47	-4.96101665127171\\
  48	-5.32356988801694\\
  49	-5.23271730438751\\
  50	-5.33286405108912\\
  51	-5.51330815875164\\
  52	-5.48851708182884\\
  53	-5.36453966454229\\
  54	-5.1444644775946\\
  55	-5.10502983503544\\
  56	-5.05814848912403\\
  57	-5.18270250588206\\
  58	-5.06494068061585\\
  59	-5.01672862572413\\
  60	-4.98318323086855\\
  61	-4.38961775326391\\
  62	-4.44092272093373\\
  63	-4.44440322047547\\
  64	-4.24304054978749\\
  65	-4.44028327798173\\
  66	-4.24984267386335\\
  67	-3.8817931653681\\
  68	-3.81178784244878\\
  69	-3.90834391417271\\
  70	-3.96284313648013\\
  71	-3.99628571294042\\
  72	-4.35822635768397\\
  73	-4.17708233997469\\
  74	-4.27531902905861\\
  75	-4.2718521500965\\
  76	-3.88527492898861\\
  77	-4.04477614334578\\
  78	-4.59527926193174\\
  79	-4.6032543807093\\
  80	-4.46395603612837\\
  81	-4.06644499695218\\
  82	-3.74772621115705\\
  83	-3.60833318759102\\
  84	-3.43140189718301\\
  85	-3.660450049078\\
  86	-3.93888034540561\\
  87	-3.96489395156012\\
  88	-3.38750931746884\\
  89	-2.99375127631731\\
  90	-2.61501302435462\\
  91	-2.49218339446963\\
  92	-2.49559291409997\\
  93	-2.61765156291235\\
  94	-2.41889985252451\\
  95	-2.60629367640692\\
  96	-2.25799560132628\\
  97	-2.03286853293617\\
  98	-2.01144894684043\\
  99	-2.44816256029877\\
  100	-2.77541943049084\\
  101	-2.71787172769361\\
  102	-2.3410218931514\\
  103	-2.29164140117981\\
  104	-2.21192333105704\\
  105	-2.21988514426453\\
  106	-2.13406030934338\\
  107	-2.36729806167742\\
  108	-2.3923602439555\\
  109	-2.59686831620001\\
  110	-2.56963079510984\\
  111	-2.42398437246809\\
  112	-2.26966045559875\\
  113	-2.54374440578917\\
  114	-2.53119454190561\\
  115	-2.52429159631035\\
  116	-2.69730207376613\\
  117	-2.70815751611826\\
  118	-2.671544767895\\
  119	-2.29680014898391\\
  120	-2.36618995049798\\
  121	-2.05792142884474\\
  122	-1.79393407801142\\
  123	-1.9304174529124\\
  124	-2.03689032530885\\
  125	-2.0533806362381\\
  126	-2.14595810373985\\
  127	-2.43172716248346\\
  128	-2.42448712595889\\
  129	-2.50487301579842\\
  130	-2.65337820899409\\
  131	-2.40234425908118\\
  132	-2.71893739989534\\
  133	-2.77496036275998\\
  134	-2.62389887810926\\
  135	-2.49641516996067\\
  136	-2.38661645818969\\
  137	-2.40918833691714\\
  138	-2.27735921803616\\
  139	-1.51450636175192\\
  140	-1.12957076766404\\
  141	-1.13144474808631\\
  142	-0.808247765554868\\
  143	-0.182893521696527\\
  144	-0.0401943473463806\\
  145	-0.275625780696408\\
  146	0.0641006165340148\\
  147	0.131387252833363\\
  148	0.270079367992673\\
  149	0.783627236050935\\
  150	0.000856927534412429\\
  151	0.325812505247126\\
  152	0.320805692533762\\
  153	0.235477566536054\\
  154	0.161137981537792\\
  155	0.317351101703483\\
  156	0.255829898257577\\
  157	0.207088780131047\\
  158	0.0128446839303815\\
  159	-0.0263972276782163\\
  160	-0.387780791558272\\
  161	-0.317809252205966\\
  162	-0.471782503210001\\
  163	-0.490653917235068\\
  164	-0.345499840784629\\
  165	-0.653595354075699\\
  166	-1.15279228018941\\
  167	-0.733609631870982\\
  168	-0.786217131468323\\
  169	-0.97626272762368\\
  170	-1.2223168245518\\
  171	-1.18457067338272\\
  172	-0.987850243332149\\
  173	-1.13415364239302\\
  174	-1.17265077931245\\
  175	-1.66525654496141\\
  176	-1.62442673839048\\
  177	-1.34342351412645\\
  178	-1.5519192754289\\
  179	-1.71577348310359\\
  180	-1.33298385567168\\
  181	-1.41739455192334\\
  182	-1.13665701669942\\
  183	-1.23631148905379\\
  184	-1.03994879995526\\
  185	-1.41143017128768\\
  186	-1.32866273700667\\
  187	-1.72735230711292\\
  188	-2.01633624025103\\
  189	-2.1392579690417\\
  190	-1.78269993604496\\
  191	-1.69134044954137\\
  192	-1.05621807876136\\
  193	-0.701593810745712\\
  194	-0.619224540538734\\
  195	-0.883911864999828\\
  196	-0.745365441878435\\
  197	-0.376115484053396\\
  198	0.387776486782592\\
  199	1.09991646250423\\
  200	0.979503912924897\\
  201	0.741033311262966\\
  202	0.289803764362854\\
  203	-0.151470001811495\\
  204	-0.770799359166143\\
  205	-0.661931764219812\\
  206	-0.50745985468551\\
  207	-0.30640943990909\\
  208	-0.842323015057158\\
  209	-1.28923168040269\\
  210	-1.88913186891058\\
  211	-1.79180037741321\\
  212	-1.88156024678686\\
  213	-2.06147207487855\\
  214	-1.83492670359852\\
  215	-1.66809804656282\\
  216	-1.79411074966228\\
  217	-1.84517130159797\\
  218	-1.8083661397694\\
  219	-1.34984635313338\\
  220	-1.37173598000575\\
  221	-0.867558444278683\\
  222	-0.950874661550631\\
  223	-0.991562724156524\\
  224	-0.339561202439047\\
  225	-0.523796883793577\\
  226	-0.508381746265039\\
  227	-0.374006551254736\\
  228	-0.298130882823749\\
  229	-0.309042113127623\\
  230	-0.441115356634331\\
  231	-0.744798724657172\\
  232	-1.11726853336065\\
  233	-1.11849216585551\\
  234	-0.88494534898724\\
  235	-1.11872385922433\\
  236	-0.848968842183976\\
  237	-0.748649397687885\\
  238	-0.880867586446678\\
  239	-1.14827083738394\\
  240	-1.42795446750015\\
  241	-1.28325443675058\\
  242	-0.706948119336112\\
  243	-0.209337267232987\\
  244	-0.546737714006797\\
  245	-0.753413203337532\\
  246	-0.391423652984123\\
  247	-0.0900064939020159\\
  248	-0.0383143852863954\\
  249	-0.015854649111901\\
  250	0.110044970067563\\
  251	0.75190658086707\\
  252	0.252893085649759\\
  253	0.0960165836889463\\
  254	-0.356368698879573\\
  255	0.529823906982586\\
  256	0.791335936425825\\
  257	0.665897857588373\\
  258	0.185440439545688\\
  259	0.333339820617888\\
  260	0.106793514901118\\
  261	0.226696523880324\\
  262	-0.0749682780008643\\
  263	0.270730026666812\\
  264	0.406599906959086\\
  265	0.622444027307794\\
  266	0.472915132478835\\
  267	0.640106761873251\\
  268	0.608173851811155\\
  269	0.398191413226449\\
  270	0.416734964524333\\
  271	1.09471785296346\\
  272	1.08519559954717\\
  273	1.51523748200424\\
  274	1.32760728317785\\
  275	1.22961611304756\\
  276	1.21150807387102\\
  277	0.907079858474594\\
  278	0.747238503529876\\
  279	0.655796913915562\\
  280	1.22085812456984\\
  281	1.1108391394086\\
  282	0.609915688731649\\
  283	0.880825102872403\\
  284	0.89850332662538\\
  285	1.4433847704051\\
  286	1.5945089532191\\
  287	1.65382325227776\\
  288	1.74129559493629\\
  289	1.86177924684282\\
  290	2.07924755272152\\
  291	2.25492128841671\\
  292	1.97566572271546\\
  293	2.19241232267997\\
  294	2.2011765499918\\
  295	2.15315108631294\\
  296	2.3011116236815\\
  297	1.93127970442488\\
  298	2.23671143699066\\
  299	2.53496842946043\\
  300	2.43660560164857\\
  301	2.30342220944429\\
  302	2.1999407692072\\
  303	2.20542799144002\\
  304	2.39956695911265\\
  305	2.46683712074462\\
  306	2.35566943531262\\
  307	2.07051036441114\\
  308	2.19882496709936\\
  309	2.00828203296778\\
  310	2.16394690455813\\
  311	2.06529861210431\\
  312	2.19609159205353\\
  313	2.40430333573318\\
  314	2.6221611708438\\
  315	2.69663396009041\\
  316	2.26924455092414\\
  317	2.07845497778459\\
  318	2.47915285577862\\
  319	2.83149178125569\\
  320	2.40097580584838\\
  321	2.14149020461113\\
  322	2.2636218852167\\
  323	1.80458625720866\\
  324	1.06229648476148\\
  325	0.79182414497148\\
  326	0.852325282493299\\
  327	1.22068933964946\\
  328	1.33439792604643\\
  329	0.952404885082613\\
  330	0.863548286698232\\
  331	1.32873482489606\\
  332	1.30249463847652\\
  333	1.35299342844053\\
  334	1.82774291264112\\
  335	2.44724194826268\\
  336	2.69821692347548\\
  337	2.77394597761631\\
  338	2.69247884238884\\
  339	2.74772153325046\\
  340	2.84015132063864\\
  341	3.06492368167338\\
  342	2.45050670751448\\
  343	2.51743796447698\\
  344	2.322604826665\\
  345	2.55693313205667\\
  346	2.36763268069437\\
  347	2.66559579902115\\
  348	2.11014040675332\\
  349	2.50286704047316\\
  350	2.61432718103836\\
  351	2.61623534757862\\
  352	2.47195068262086\\
  353	3.00428630078427\\
  354	3.18286991245623\\
  355	3.31823524067553\\
  356	3.06143695353692\\
  357	3.2117749886454\\
  358	3.12510141901262\\
  359	3.3554617878587\\
  360	2.89356250950483\\
  361	2.54720078775784\\
  362	2.74669485685312\\
  363	2.75633716045927\\
  364	2.93268153122828\\
  365	2.72189852168575\\
  366	3.1950061818822\\
  367	3.10806775884683\\
  368	3.31151061841826\\
  369	3.36756651113675\\
  370	3.32739255836312\\
  371	3.57566117509643\\
  372	3.60950099524577\\
  373	3.5540069990013\\
  374	3.85947723317906\\
  375	3.42077703361253\\
  376	3.39447170430902\\
  377	2.82960182749469\\
  378	3.20812962711678\\
  379	2.76615221697213\\
  380	2.5533207498804\\
  381	2.52627730843118\\
  382	2.34648187922911\\
  383	2.32992704014367\\
  384	1.76221917599075\\
  385	1.40218972174242\\
  386	1.88265724596837\\
  387	1.96505598855853\\
  388	2.11847859298616\\
  389	1.67298502633221\\
  390	1.49672773646816\\
  391	1.49323160733887\\
  392	1.58777205424913\\
  393	1.8765041596082\\
  394	2.22509307699028\\
  395	2.45021583991958\\
  396	2.70519254870278\\
  397	2.48153674427178\\
  398	2.63617703903712\\
  399	2.69491966212162\\
  400	2.74991954484838\\
  401	2.72600040933523\\
  402	2.59531478853247\\
  403	2.63432282544993\\
  404	2.43879985931028\\
  405	2.08637721522633\\
  406	2.45311838931121\\
  407	2.35330262097537\\
  408	2.06381895611981\\
  409	1.89311533540734\\
  410	1.98213212652041\\
  411	2.07028077912135\\
  412	2.64257539032523\\
  413	3.00237202101472\\
  414	2.94671138546222\\
  415	2.95251582366205\\
  416	3.33502893249324\\
  417	3.17474272895712\\
  418	3.24869570048354\\
  419	3.77472659227687\\
  420	3.95443307528152\\
  421	3.95010706061649\\
  422	4.20481846660085\\
  423	4.29830061032294\\
  424	4.09676728760428\\
  425	4.38451501146008\\
  426	4.42703962461661\\
  427	4.57974709381299\\
  428	4.8235902038632\\
  429	4.96348538083019\\
  430	4.33488206781856\\
  431	4.14902432296413\\
  432	4.00181163504026\\
  433	4.03999793547501\\
  434	3.77063346690404\\
  435	3.63118640250728\\
  436	3.07905512426382\\
  437	3.1615240007579\\
  438	2.7524530866066\\
  439	2.45028909432213\\
  440	1.9588898135698\\
  441	2.5500809773172\\
  442	2.88238192974609\\
  443	2.86074264115043\\
  444	2.48105569720408\\
  445	2.36276699417518\\
  446	1.98397215869864\\
  447	2.08941945010648\\
  448	2.20876976131332\\
  449	2.46050990953537\\
  450	2.55158096505467\\
  451	2.63148327464163\\
  452	2.55460834991671\\
  453	2.2632273149138\\
  454	2.28400501716463\\
  455	2.59826980396518\\
  456	2.77966066426328\\
  457	3.12813226929164\\
  458	3.54145330492806\\
  459	3.44294435807552\\
  460	3.39556212417191\\
  461	3.13977745828288\\
  462	3.74484497263691\\
  463	3.57915518588952\\
  464	3.32225689043109\\
  465	3.6317009493902\\
  466	3.28470432361877\\
  467	3.14382714279387\\
  468	3.13426922435528\\
  469	2.6158230922658\\
  470	2.47764785594956\\
  471	2.64934684698502\\
  472	2.82392956866886\\
  473	1.8612319400643\\
  474	1.66873496570041\\
  475	1.70283915388265\\
  476	1.45117083480086\\
  477	1.63285611333837\\
  478	1.43169314849645\\
  479	1.57216281468486\\
  480	1.6441060819082\\
  481	1.53354899916413\\
  482	1.52729507091872\\
  483	1.54715698810083\\
  484	1.84058297572115\\
  485	2.31515122454182\\
  486	2.33493546475726\\
  487	2.50275050398908\\
  488	2.7091226606773\\
  489	3.01443406473714\\
  490	3.37545978378507\\
  491	3.52446445960449\\
  492	3.97177585929265\\
  493	3.61494657513605\\
  494	3.79550519803202\\
  495	3.79226621515445\\
  496	3.69223694433919\\
  497	4.06696538277716\\
  498	3.78814284242619\\
  499	3.6578015942859\\
  500	3.75375601558269\\
  501	3.65076733641351\\
  502	4.06677941744312\\
  503	3.77175474547717\\
  504	4.0633396972826\\
  505	3.83442060165632\\
  506	3.99297867440784\\
  507	3.95863292289015\\
  508	4.12089345347682\\
  509	4.15736308986415\\
  510	3.8320925767991\\
  511	3.610149083527\\
  512	3.70412477493721\\
  513	3.0929597682982\\
  514	3.32501711170781\\
  515	3.36562321438866\\
  516	3.57438029341647\\
  517	3.53240513901628\\
  518	3.75002287204867\\
  519	3.58711296956216\\
  520	3.34054337608767\\
  521	3.72918100613445\\
  522	3.7666776354032\\
  523	3.47294835246963\\
  524	3.80353088026964\\
  525	3.72478973638859\\
  526	3.63886851148521\\
  527	3.69257499102426\\
  528	3.80607928327491\\
  529	3.65597772121486\\
  530	3.57891223762432\\
  531	3.60617795391084\\
  532	3.71076034780729\\
  533	3.70744508699944\\
  534	3.68010335593812\\
  535	3.55200521248864\\
  536	3.30898386832518\\
  537	3.60338785943841\\
  538	3.29914965981775\\
  539	3.33239426142763\\
  540	3.3718445676083\\
  541	3.3147436990105\\
  542	3.673817293721\\
  543	3.69448795480683\\
  544	3.70764491815437\\
  545	3.54058165389075\\
  546	3.31770970448592\\
  547	3.5627852499067\\
  548	3.45822700017225\\
  549	3.94851083984695\\
  550	3.95650066423008\\
  551	3.90692210436522\\
  552	3.95656736523026\\
  553	4.04039765663201\\
  554	3.29018314604983\\
  555	3.36972601841225\\
  556	3.56387300806558\\
  557	4.03751245522616\\
  558	3.75149200940653\\
  559	3.49589201268338\\
  560	3.02066057205666\\
  561	2.54079063242074\\
  562	2.64784687266794\\
  563	2.35659009272015\\
  564	1.78860595321668\\
  565	2.04146199013197\\
  566	2.20755607061951\\
  567	2.5257569234834\\
  568	2.22243379522589\\
  569	2.26800334356197\\
  570	2.38339092135965\\
  571	2.38569728985705\\
  572	2.87349039985736\\
  573	2.57480909556872\\
  574	3.06254111933348\\
  575	3.75306196709714\\
  576	4.25814947982319\\
  577	4.22602147551197\\
  578	3.910997133104\\
  579	3.91342373324378\\
  580	3.88839065825657\\
  581	3.65224312429483\\
  582	3.74982156539916\\
  583	3.69159087593465\\
  584	3.79603075954542\\
  585	3.87982712812912\\
  586	3.82210372853113\\
  587	3.50999266429097\\
  588	3.05899057385253\\
  589	3.38273128551297\\
  590	3.58265167430722\\
  591	3.5572518121528\\
  592	3.74393992144861\\
  593	3.62517660981153\\
  594	3.7813874494387\\
  595	3.61918657245799\\
  596	3.64985506292277\\
  597	3.65424603355202\\
  598	3.82386859028836\\
  599	4.25634124369918\\
  600	4.23797846236821\\
  601	4.36040740742855\\
  602	4.49673742956956\\
  603	4.46508957627973\\
  604	4.93348028364965\\
  605	4.63848135934954\\
  606	5.01144675842647\\
  607	4.29113155575089\\
  608	4.30565524780659\\
  609	4.3259650344351\\
  610	4.13087034216139\\
  611	3.84395722200974\\
  612	3.79963387182288\\
  613	3.38691266218961\\
  614	3.31865639511114\\
  615	2.98264330951949\\
  616	3.20420984266292\\
  617	2.94254779003831\\
  618	3.46156339834433\\
  619	3.19407974221371\\
  620	2.94840411232471\\
  621	2.96627150350081\\
  622	2.7962856085547\\
  623	2.7416694714394\\
  624	3.06143244568333\\
  625	3.35124419982825\\
  626	3.38167929913528\\
  627	3.23138959401859\\
  628	3.51776556256877\\
  629	3.29118790375055\\
  630	3.59317625100536\\
  631	3.84435961558351\\
  632	4.081945479162\\
  633	4.59193591445183\\
  634	4.2004546280014\\
  635	4.08598803445336\\
  636	3.64828825438931\\
  637	3.49483736770919\\
  638	3.70791321740346\\
  639	3.4106206750782\\
  640	3.72201453090532\\
  641	3.60480013606753\\
  642	3.48469367130737\\
  643	3.41194354058039\\
  644	3.33897246714445\\
  645	3.46165428779602\\
  646	3.87205912913701\\
  647	4.01621432152142\\
  648	3.85634810991924\\
  649	3.95479878328946\\
  650	3.88368619967621\\
  651	3.81252567560159\\
  652	3.89910741641014\\
  653	3.76569389727614\\
  654	3.78666589408045\\
  655	3.95628660409565\\
  656	3.97500579480394\\
  657	4.04790382989499\\
  658	4.55542178221955\\
  659	5.14291187595958\\
  660	4.64476992827184\\
  661	4.83191820624202\\
  662	4.96138270332222\\
  663	5.05394655751333\\
  664	4.99546012648115\\
  665	4.8143145913157\\
  666	4.79443376520344\\
  667	4.88878267675513\\
  668	4.83421505043812\\
  669	4.29801750969322\\
  670	3.99854215584482\\
  671	4.31648353948817\\
  672	4.38394859351506\\
  673	4.31689724070461\\
  674	4.12526827327635\\
  675	4.62726033545114\\
  676	5.02862844823263\\
  677	4.31857663757715\\
  678	4.60379653484381\\
  679	4.435635085705\\
  680	4.73922352188612\\
  681	4.76722759455185\\
  682	5.07121723435053\\
  683	5.3564299646277\\
  684	5.34898317168899\\
  685	5.122949246523\\
  686	5.10082973779033\\
  687	4.84050753190696\\
  688	5.55927489071238\\
  689	5.49037450884089\\
  690	5.61076390238589\\
  691	5.41883939426958\\
  692	5.37156932897439\\
  693	5.25190512922169\\
  694	5.11457756632689\\
  695	4.98397583200013\\
  696	5.0173415429925\\
  697	4.8537957625042\\
  698	4.98218579221623\\
  699	4.73433123900171\\
  700	4.45277336734361\\
  701	4.40945755058611\\
  702	4.43669108988229\\
  703	4.69236828974324\\
  704	4.76845833171806\\
  705	4.29912530550818\\
  706	4.59129171607566\\
  707	4.8393875327522\\
  708	4.86149401701698\\
  709	5.01350437847848\\
  710	5.22902187326247\\
  711	5.32794657801813\\
  712	5.27620097289183\\
  713	4.97748197338921\\
  714	4.50591312275282\\
  715	4.37029093237921\\
  716	4.83204809952452\\
  717	4.52341677269122\\
  718	4.40372550164983\\
  719	4.62089692224277\\
  720	4.3029723115406\\
  721	3.63116172992469\\
  722	3.71038220544121\\
  723	3.82231808991287\\
  724	4.14250414796717\\
  725	4.11710361290003\\
  726	3.95646444252796\\
  727	3.91104750522891\\
  728	3.91489392493738\\
  729	3.93922805193369\\
  730	3.80491226104043\\
  731	3.37500967352217\\
  732	4.0022669647639\\
  733	4.00074492801616\\
  734	4.2878704018141\\
  735	4.62442015044963\\
  736	5.04991861895307\\
  737	5.08028949287428\\
  738	4.87432581178176\\
  739	5.00301931223592\\
  740	4.62671564214382\\
  741	4.44725070302344\\
  742	5.02598077827847\\
  743	4.28258574727744\\
  744	4.17862109896427\\
  745	3.95350088584462\\
  746	3.71624694842642\\
  747	3.98216339315485\\
  748	4.31760767459715\\
  749	4.13439199348374\\
  750	4.0503449015333\\
  751	4.64336700095825\\
  752	4.93618866723614\\
  753	5.10065321752135\\
  754	5.89902140111461\\
  755	6.31503697201975\\
  756	5.76372584935932\\
  757	5.4113260797501\\
  758	5.14840410042775\\
  759	5.07589253845321\\
  760	5.62652152502052\\
  761	5.86722156221902\\
  762	5.4580706428857\\
  763	5.11743465232488\\
  764	5.19507869089832\\
  765	5.1153983913515\\
  766	4.98007921591437\\
  767	5.21700261375978\\
  768	5.33150945416132\\
  769	5.10509630516099\\
  770	4.96886936367246\\
  771	4.61057152389653\\
  772	4.47299586732586\\
  773	5.004237311777\\
  774	5.2550598097197\\
  775	4.77094526153935\\
  776	4.51367134608255\\
  777	4.54920205096733\\
  778	4.76298209977881\\
  779	4.94703918997269\\
  780	5.22378417131099\\
  781	5.05282089616669\\
  782	5.03998834848408\\
  783	5.10391045780333\\
  784	4.5035608930627\\
  785	4.06045844535077\\
  786	3.88909847505341\\
  787	4.02624194822329\\
  788	4.10482489528534\\
  789	3.91541607493635\\
  790	4.18697071801545\\
  791	3.77902256095049\\
  792	3.93117695499714\\
  793	4.07795585856901\\
  794	4.19353995664388\\
  795	4.46597972798093\\
  796	4.9790112116754\\
  797	5.31444283091623\\
  798	5.17979566156142\\
  799	4.93208180150308\\
  800	4.48687391778879\\
  801	4.10857114523191\\
  802	4.33549246635799\\
  803	4.25900060317117\\
  804	4.4623524284446\\
  805	4.04063253860842\\
  806	4.04521848357668\\
  807	3.74613952292136\\
  808	3.4693987227891\\
  809	3.3149592393693\\
  810	3.43660915600927\\
  811	4.05301145980802\\
  812	4.02710675522337\\
  813	4.18447440976826\\
  814	4.14221420073194\\
  815	3.8412202545669\\
  816	3.67606715816435\\
  817	3.70610532597606\\
  818	3.7570984504699\\
  819	3.77526913113421\\
  820	4.16863859684517\\
  821	4.03185412570431\\
  822	4.15576549738286\\
  823	4.47983393780924\\
  824	4.13860000058902\\
  825	4.31749332722194\\
  826	4.34583799430539\\
  827	4.74423826800351\\
  828	4.72857763845548\\
  829	4.86667218572608\\
  830	5.16281033842959\\
  831	5.12636388796786\\
  832	4.91488312652443\\
  833	4.91887671143972\\
  834	4.53737799394271\\
  835	4.8291876934102\\
  836	5.01284812029454\\
  837	5.25104771060195\\
  838	5.32250645528406\\
  839	5.4550064598614\\
  840	5.17414125931383\\
  841	5.18225045374021\\
  842	5.2230223959137\\
  843	5.65958699553956\\
  844	5.64419733958562\\
  845	5.92519721829849\\
  846	5.62545285449612\\
  847	5.52393557280747\\
  848	5.32308629332193\\
  849	5.21572068081102\\
  850	5.3135995876773\\
  851	5.68751294949482\\
  852	5.38871187701249\\
  853	5.34359191565946\\
  854	5.39168402341622\\
  855	5.17502110871112\\
  856	5.34385073111202\\
  857	5.78474420800997\\
  858	5.35592557215242\\
  859	5.61634586549825\\
  860	5.81257741275209\\
  861	5.71311843783973\\
  862	5.93082101869944\\
  863	5.82627105680323\\
  864	5.93710307767744\\
  865	5.85139383134746\\
  866	5.53129330819786\\
  867	5.2785077597003\\
  868	5.40440967593882\\
  869	5.89266974026042\\
  870	5.50090795711431\\
  871	5.56280679480445\\
  872	5.52590462544859\\
  873	5.25236948089109\\
  874	5.59042257651502\\
  875	5.63438293608344\\
  876	5.3529411011695\\
  877	5.73887938672843\\
  878	5.8802127719589\\
  879	5.97605483938348\\
  880	5.65040357565399\\
  881	5.85716600562804\\
  882	5.624418438881\\
  883	5.68477294678522\\
  884	5.77838347017777\\
  885	5.98006072912622\\
  886	5.96028608714094\\
  887	6.12793140407169\\
  888	6.21002874196937\\
  889	5.99338505089694\\
  890	5.78752192591112\\
  891	6.14323620286636\\
  892	6.32441537997502\\
  893	6.39254509476285\\
  894	6.52334249598319\\
  895	6.29073686105546\\
  896	5.93674085398871\\
  897	5.71515768534905\\
  898	5.59427751549133\\
  899	5.58438078802817\\
  900	5.83136213715737\\
  901	5.91323101040784\\
  902	5.87497712877219\\
  903	5.64031711147909\\
  904	5.83758365633378\\
  905	5.56742263603876\\
  906	5.62573629390413\\
  907	6.08217277115283\\
  908	6.29826968535287\\
  909	6.49570217289069\\
  910	6.52131158202797\\
  911	6.46217107919393\\
  912	6.19363081769558\\
  913	5.72478897344822\\
  914	5.79140598719293\\
  915	5.70925793411773\\
  916	5.45983871004872\\
  917	5.66015518947877\\
  918	5.28681444099675\\
  919	5.27099478724224\\
  920	5.40786735037775\\
  921	5.38030258045275\\
  922	5.46273069280668\\
  923	5.55247492261153\\
  924	6.08154133106863\\
  925	5.92481823211479\\
  926	5.58179065030119\\
  927	5.87097228878043\\
  928	5.90809416123044\\
  929	6.18930058038357\\
  930	5.84863502034696\\
  931	5.67572593943872\\
  932	5.7752316711971\\
  933	5.79501776998421\\
  934	5.85708714269339\\
  935	5.72876903015281\\
  936	5.87831682721655\\
  937	6.04869358096436\\
  938	5.94595811585804\\
  939	5.71478108252713\\
  940	5.49324859496366\\
  941	5.77685435385858\\
  942	5.55115654640881\\
  943	5.34657610810617\\
  944	5.29591200630121\\
  945	5.14225668518664\\
  946	4.73515709282685\\
  947	4.5725375938418\\
  948	4.395607963573\\
  949	4.62334591749008\\
  950	4.56232815192541\\
  951	4.8037066486472\\
  952	4.77258955778411\\
  953	4.98418290889545\\
  954	4.94006032591029\\
  955	4.81724311488682\\
  956	4.82995539917135\\
  957	5.25773803865455\\
  958	5.34643555465344\\
  959	5.52736761999765\\
  960	4.92824474062734\\
  961	4.84712861498862\\
  962	4.57769503156789\\
  963	4.48141727096821\\
  964	4.6994199882939\\
  965	4.98292218897996\\
  966	4.80769047161715\\
  967	4.95155243903225\\
  968	4.93546823455355\\
  969	4.8032552873178\\
  970	4.7748823055624\\
  971	5.28749216875478\\
  972	5.54053205482118\\
  973	5.4205364404708\\
  974	5.42754471376029\\
  975	5.1781328712096\\
  976	5.04853084917162\\
  977	5.39404462435444\\
  978	5.49097941186776\\
  979	5.34116747646995\\
  980	5.3309050545614\\
  981	5.38213094204923\\
  982	5.31223722325672\\
  983	5.16031600888137\\
  984	5.44058479572987\\
  985	5.42593813989529\\
  986	5.54775066060806\\
  987	5.4359380878037\\
  988	5.5893236366189\\
  989	5.54831568905815\\
  990	5.7279170243815\\
  991	5.85705157630493\\
  992	5.97864832316437\\
  993	6.03410121777232\\
  994	6.31495099832992\\
  995	6.16041800431968\\
  996	6.36350305216521\\
  997	6.41158364461186\\
  998	6.70466235228698\\
  999	6.33393914545793\\
  1000	6.30607554188007\\
  1001	6.38435738112168\\
  1002	6.32314832755079\\
  1003	6.40135383207781\\
  1004	6.23818009706358\\
  1005	5.72397262087766\\
  1006	5.79866532663139\\
  1007	5.78246435137224\\
  1008	5.72148133324143\\
  1009	5.77105886935296\\
  1010	5.77413739846403\\
  1011	5.73713129460982\\
  1012	5.4713344387534\\
  1013	5.64828183146192\\
  1014	5.44554060015564\\
  1015	5.64958142154132\\
  1016	5.86489412803808\\
  1017	5.90008262493426\\
  1018	5.67134280226747\\
  1019	5.45890575957971\\
  1020	5.04661992947762\\
  1021	5.08913575194325\\
  1022	4.86394137622236\\
  1023	4.86787535565831\\
  1024	5.0092087172317\\
  1025	4.89095792911128\\
  1026	4.74984063700525\\
  1027	4.85092116929012\\
  1028	4.91603050216716\\
  1029	5.16477537664018\\
  1030	5.55272093346176\\
  1031	5.73912040376538\\
  1032	5.81805892952207\\
  1033	6.01670500178262\\
  1034	6.09061527158566\\
  1035	5.9041773788247\\
  1036	5.97115290709155\\
  1037	6.21613774789475\\
  1038	6.12313141912463\\
  1039	6.12731574666842\\
  1040	5.898352038097\\
  1041	5.74922300443327\\
  1042	5.7712593897325\\
  1043	5.9285308385223\\
  1044	6.03219926507069\\
  1045	6.08270228674929\\
  1046	6.30256150422651\\
  1047	6.47462562270243\\
  1048	6.45314434890477\\
  1049	6.64094276179031\\
  1050	6.68046412110036\\
  1051	6.8848442209731\\
  1052	6.82130498415503\\
  1053	6.66959646447468\\
  1054	6.58571584372194\\
  1055	6.56749216084631\\
  1056	6.5820720578833\\
  1057	6.37849902347267\\
  1058	6.55332230197407\\
  1059	6.69759988184799\\
  1060	6.52563883867238\\
  1061	6.44911320486315\\
  1062	6.42001932064156\\
  1063	6.56076620296931\\
  1064	6.90674574305193\\
  1065	6.88136636650382\\
  1066	6.69403618246313\\
  1067	6.6981732879437\\
  1068	6.7071433914029\\
  1069	6.4950143473627\\
  1070	6.36938009148349\\
  1071	6.50013675012379\\
  1072	6.75629115599133\\
  1073	6.67114747600511\\
  1074	6.62853970761265\\
  1075	6.6508142848375\\
  1076	6.77030965767716\\
  1077	6.83868066756104\\
  1078	6.83410492392524\\
  1079	6.96015270070318\\
  1080	6.98168725164139\\
  1081	6.80875884925302\\
  1082	6.57366355125555\\
  1083	6.55584515229836\\
  1084	6.47769595969199\\
  1085	6.50437627108627\\
  1086	6.25870463873904\\
  1087	6.36373546552529\\
  1088	6.21994392773162\\
  1089	6.14894221270202\\
  1090	6.02840176937354\\
  1091	5.9148043265564\\
  1092	6.00984407866674\\
  1093	6.30881759314349\\
  1094	6.17200210062375\\
  1095	6.39888790737823\\
  1096	6.50183982620939\\
  1097	6.64714671421444\\
  1098	6.46273193227757\\
  1099	6.58129047122008\\
  1100	6.71202919846497\\
  1101	6.80102829982361\\
  1102	6.87456531438747\\
  1103	7.00419863682106\\
  1104	6.98825301287524\\
  1105	6.84147035007129\\
  1106	6.90774024439413\\
  1107	6.77875470298138\\
  1108	6.83556303162907\\
  1109	6.77031854262286\\
  1110	7.02581036143755\\
  1111	6.90513278237565\\
  1112	7.12671969598647\\
  1113	7.29992749108243\\
  1114	7.03107379330399\\
  1115	6.91852330780469\\
  1116	7.12371277759087\\
  1117	6.97712990179561\\
  1118	6.91564041711796\\
  1119	6.71388259570252\\
  1120	6.80958046591643\\
  1121	6.60493239123711\\
  1122	6.56735072388487\\
  1123	6.48962025669067\\
  1124	6.28118652135695\\
  1125	6.43782954578951\\
  1126	6.50350844686746\\
  1127	6.40026507907093\\
  1128	6.22474148811061\\
  1129	6.32033918233584\\
  1130	6.43759011694468\\
  1131	6.43389861488402\\
  1132	6.13267162759932\\
  1133	5.80633892356646\\
  1134	5.58328246201675\\
  1135	5.7050624830547\\
  1136	5.74918265839574\\
  1137	5.91334158644977\\
  1138	5.91422105430915\\
  1139	6.17874028191898\\
  1140	5.81665850490253\\
  1141	5.78740042964693\\
  1142	5.66708700467536\\
  1143	6.16567644430195\\
  1144	6.84759052892968\\
  1145	6.71633455103027\\
  1146	5.87428224741234\\
  1147	5.62433222377505\\
  1148	5.49734111248939\\
  1149	5.60202715452659\\
  1150	5.62188656025073\\
  1151	5.75012141582169\\
  1152	5.91078560964261\\
  1153	5.94794045946035\\
  1154	5.77164902826672\\
  1155	5.48795212636677\\
  1156	5.56985339815667\\
  1157	6.07988147312353\\
  1158	6.39623667754701\\
  1159	6.42368156469914\\
  1160	6.46776474599792\\
  1161	6.50319552785884\\
  1162	6.58602181209176\\
  1163	6.638158254652\\
  1164	6.5639556149109\\
  1165	6.77550612706178\\
  1166	6.53174921513903\\
  1167	6.69239085018578\\
  1168	6.73475496753513\\
  1169	6.62871621370088\\
  1170	6.55205949604078\\
  1171	6.54362864175503\\
  1172	6.40998610774886\\
  1173	6.52720465588703\\
  1174	6.02385768001076\\
  1175	6.22723196090436\\
  1176	6.22669043564289\\
  1177	6.72310973014239\\
  1178	6.58803065021529\\
  1179	7.02979070044977\\
  1180	6.91872714034377\\
  1181	7.01586365573953\\
  1182	6.89952749987437\\
  1183	7.09965363317193\\
  1184	6.99171530622896\\
  1185	7.18001590133227\\
  1186	6.82630794094133\\
  1187	6.50674551090724\\
  1188	6.28411154688878\\
  1189	6.47369911552252\\
  1190	6.22745231271464\\
  1191	6.07781187240301\\
  1192	5.90896176644978\\
  1193	5.89556650751692\\
  1194	5.79399686739667\\
  1195	5.96950101604909\\
  1196	6.03758349122047\\
  1197	6.21677022954509\\
  1198	6.32450483300773\\
  1199	6.39643209016679\\
  1200	6.32427980174154\\
  1201	6.43109436735033\\
  1202	6.51802749540638\\
  1203	6.77070441394072\\
  1204	6.84296393682752\\
  1205	6.84142219914043\\
  1206	6.71548520904225\\
  1207	6.95482856431004\\
  1208	7.18517732606764\\
  1209	7.40586048768979\\
  1210	7.35197284610633\\
  1211	7.30321171791599\\
  1212	7.20358229126609\\
  1213	7.26243730250361\\
  1214	7.34469509438212\\
  1215	7.15359112336286\\
  1216	6.75534306960989\\
  1217	6.65958065430826\\
  1218	6.38086219066114\\
  1219	6.08409990513832\\
  1220	5.75059030804811\\
  1221	5.66949009572311\\
  1222	5.63480051664062\\
  1223	5.45799446377326\\
  1224	5.67478542188785\\
  1225	5.55033736350229\\
  1226	5.66842887927113\\
  1227	5.95186939857023\\
  1228	5.95942513241458\\
  1229	6.01636656998505\\
  1230	6.09888306026422\\
  1231	6.31234768214679\\
  1232	6.43876670112637\\
  1233	6.58104182663797\\
  1234	6.82392175377494\\
  1235	6.59085975961037\\
  1236	6.38511022837571\\
  1237	6.34326007068076\\
  1238	6.2106160664831\\
  1239	6.13278979609137\\
  1240	5.91308811319817\\
  1241	6.03567982803889\\
  1242	6.20536658494465\\
  1243	6.25065494069855\\
  1244	6.00909815935048\\
  1245	5.80660411212778\\
  1246	5.52648523931181\\
  1247	5.83026519226255\\
  1248	5.75527640554193\\
  1249	5.98216730580417\\
  1250	6.27909038696031\\
  1251	6.27143958117576\\
  1252	6.48993049293413\\
  1253	6.05587918148269\\
  1254	6.05027802712526\\
  1255	6.28184399754039\\
  1256	6.33710054690125\\
  1257	6.86331873367011\\
  1258	6.35380049695412\\
  1259	6.41243941312446\\
  1260	6.06178753916604\\
  1261	6.16229850609351\\
  1262	6.32394325210982\\
  1263	5.86766828845494\\
  1264	6.105855925645\\
  1265	6.05909785465925\\
  1266	5.90909373769491\\
  1267	6.15141069335428\\
  1268	5.76917370468537\\
  1269	6.05704688254279\\
  1270	6.10447821571543\\
  1271	6.63862883921922\\
  1272	6.54278383741925\\
  1273	6.47266143377726\\
  1274	6.35734143960683\\
  1275	6.18000783049341\\
  1276	6.3797312924037\\
  1277	6.53951936414413\\
  1278	6.39964378898296\\
  1279	6.78517971579008\\
  1280	6.78041317467329\\
  1281	6.98560398543565\\
  1282	6.86367153044742\\
  1283	6.87420321119394\\
  1284	7.28214929780617\\
  1285	7.68647680248618\\
  1286	7.82186726825825\\
  1287	7.46231866153715\\
  1288	7.29323701212786\\
  1289	7.00419204129349\\
  1290	7.1413853443224\\
  1291	7.2608271516141\\
  1292	7.2252608590951\\
  1293	7.20970961090997\\
  1294	7.26052414133589\\
  1295	7.08859690240976\\
  1296	7.1480399550133\\
  1297	7.35285435428476\\
  1298	7.47807799316249\\
  1299	7.64493554148907\\
  1300	8.10409906566165\\
  1301	7.91834189863069\\
  1302	7.95291950236731\\
  1303	7.92096048753545\\
  1304	7.68612285865782\\
  1305	7.63850799323939\\
  1306	7.56755106942884\\
  1307	7.49991902278703\\
  1308	7.40986265621691\\
  1309	7.39282836442065\\
  1310	7.2507914284988\\
  1311	6.7968745787878\\
  1312	6.16347790450171\\
  1313	6.20132937816657\\
  1314	6.1455433170016\\
  1315	6.18403505780005\\
  1316	6.17529657560569\\
  1317	6.08922156475035\\
  1318	6.01056639868198\\
  1319	5.95743540041108\\
  1320	5.90787449261168\\
  1321	6.01701970805706\\
  1322	6.51222187168561\\
  1323	7.21184343098852\\
  1324	6.97640082444717\\
  1325	6.81078121110573\\
  1326	6.94439474753353\\
  1327	6.8992091208457\\
  1328	7.03119397496307\\
  1329	7.14813025190956\\
  1330	7.10926735408154\\
  1331	7.0454761975556\\
  1332	7.04923459148257\\
  1333	6.89241458685701\\
  1334	6.79623833649831\\
  1335	6.49807148242824\\
  1336	6.57222245578944\\
  1337	6.60564625872699\\
  1338	6.49822501998357\\
  1339	6.4327858365574\\
  1340	6.34838259510517\\
  1341	6.45937444446357\\
  1342	6.52134656393611\\
  1343	6.35614973881387\\
  1344	6.21298364990203\\
  1345	6.03584432946099\\
  1346	6.39162840240459\\
  1347	6.52341827617807\\
  1348	6.06749559024718\\
  1349	6.15572245303803\\
  1350	6.2683314495526\\
  1351	6.37285595273004\\
  1352	6.38343889821596\\
  1353	6.23903029893977\\
  1354	6.11663808015672\\
  1355	6.26171624178538\\
  1356	6.25493915905701\\
  1357	6.50986760692054\\
  1358	6.55919210480407\\
  1359	6.81081109413576\\
  1360	6.37320547025052\\
  1361	6.30750469181328\\
  1362	6.22587653010137\\
  1363	6.08914207261499\\
  1364	6.47640163767824\\
  1365	6.76187926145812\\
  1366	6.58030728887349\\
  1367	6.71152914774965\\
  1368	6.60561431352113\\
  1369	6.52364014858454\\
  1370	6.74192342433088\\
  1371	6.71722266872775\\
  1372	6.88173045767095\\
  1373	6.87637654842706\\
  1374	7.1190538552124\\
  1375	6.9304125615257\\
  1376	6.80199225738801\\
  1377	6.58281581698908\\
  1378	6.68698486295483\\
  1379	6.70223494295365\\
  1380	6.28250014688582\\
  1381	6.29988674890821\\
  1382	6.92653545756739\\
  1383	6.87142970958\\
  1384	6.91338416847033\\
  1385	6.71755766935031\\
  1386	6.69234060521271\\
  1387	6.6884206370906\\
  1388	7.10390310033165\\
  1389	7.17598959937038\\
  1390	7.1744284208441\\
  1391	7.67611456580456\\
  1392	7.61583884165534\\
  1393	7.33315052105635\\
  1394	7.08386771281531\\
  1395	7.10424182047748\\
  1396	7.04742059625363\\
  1397	7.24057870396404\\
  1398	7.42667980528904\\
  1399	7.56071548603582\\
  1400	7.07816946620074\\
  1401	6.59685072817889\\
  1402	6.42271958199096\\
  1403	6.4890930382516\\
  1404	6.76132751885423\\
  1405	7.02456453832985\\
  1406	6.5763620358346\\
  1407	6.75293437947507\\
  1408	6.7821065725443\\
  1409	6.64696660241969\\
  1410	6.57922728583169\\
  1411	6.95762808897891\\
  1412	7.39203992651617\\
  1413	7.47423279919933\\
  1414	7.39537659168815\\
  1415	7.18212297438392\\
  1416	7.06548145812595\\
  1417	7.25199835813336\\
  1418	7.15376574561922\\
  1419	7.02411276544899\\
  1420	7.143191269111\\
  1421	7.08636026994685\\
  1422	7.01936901990287\\
  1423	7.10732194451363\\
  1424	6.90242329585438\\
  1425	6.99199940684607\\
  1426	7.2033904845091\\
  1427	7.15754115898181\\
  1428	7.40329113922363\\
  1429	7.43945126902047\\
  1430	7.37982053513537\\
  1431	7.07038837708172\\
  1432	6.77558646775701\\
  1433	6.71900600747837\\
  1434	6.66253026986613\\
  1435	7.03296914284802\\
  1436	7.07779281875542\\
  1437	6.96998432956004\\
  1438	7.20553164479471\\
  1439	7.19691041865705\\
  1440	7.26504106208429\\
  1441	7.42242990704218\\
  1442	7.79294199375045\\
  1443	7.93570483316459\\
  1444	8.14640302495817\\
  1445	8.24919363296779\\
  1446	8.19929224186072\\
  1447	8.04077645905771\\
  1448	7.90051758827789\\
  1449	7.564145514006\\
  1450	7.62024848331363\\
  1451	7.51154022116507\\
  1452	7.60699480897291\\
  1453	7.52439042447679\\
  1454	7.58548859898216\\
  1455	7.59718343296643\\
  1456	7.44287788414878\\
  1457	7.28460675345385\\
  1458	7.30535233300627\\
  1459	7.53980233753086\\
  1460	7.76436114758233\\
  1461	7.87697094112831\\
  1462	7.8667618612443\\
  1463	7.76095233732939\\
  1464	7.87388804044558\\
  1465	7.97030076519537\\
  1466	7.65572068334065\\
  1467	7.50007657739429\\
  1468	7.54265806043134\\
  1469	7.16134894673419\\
  1470	7.07066280353565\\
  1471	7.03781070252992\\
  1472	6.84652183004033\\
  1473	6.7178776957456\\
  1474	6.68785337295691\\
  1475	6.66285215901642\\
  1476	6.75941225333016\\
  1477	7.0841003694708\\
  1478	7.28787005652582\\
  1479	7.4540671884844\\
  1480	7.9535546483043\\
  1481	7.98430593030323\\
  1482	8.19156397586981\\
  1483	8.01317044118676\\
  1484	8.14970037754094\\
  1485	7.84941550004017\\
  1486	7.61547216376465\\
  1487	7.23636444951752\\
  1488	7.17558399192792\\
  1489	7.21361841817739\\
  1490	7.06132567746425\\
  1491	7.12694362129389\\
  1492	7.06141032255802\\
  1493	6.77231962933307\\
  1494	6.99457755115173\\
  1495	6.78190338470706\\
  1496	7.05888667342115\\
  1497	7.22546090951566\\
  1498	7.37118713671434\\
  1499	7.34210994024961\\
  1500	7.32016132155666\\
  1501	7.2085792435057\\
  1502	6.84798430781005\\
  1503	6.84021503357135\\
  1504	7.02255131204641\\
  1505	6.61182897243329\\
  1506	6.90121310301153\\
  1507	6.83953978171052\\
  1508	6.53266854498483\\
  1509	6.61812259121692\\
  1510	6.56019858133758\\
  1511	6.06032032866705\\
  1512	5.71879839919459\\
  1513	5.83305897156032\\
  1514	5.79911434761289\\
  1515	5.70127958594223\\
  1516	5.83573761137923\\
  1517	5.85057318383875\\
  1518	5.62799631969592\\
  1519	5.9248584849131\\
  1520	5.60623555250593\\
  1521	5.58925693581247\\
  1522	5.69085559997378\\
  1523	6.04073568665534\\
  1524	6.23926414282951\\
  1525	6.21211638832456\\
  1526	6.15081993693335\\
  1527	6.00327024990937\\
  1528	5.78393419500931\\
  1529	5.97262146313129\\
  1530	5.97637513366566\\
  1531	6.19460373768306\\
  1532	6.16033199631545\\
  1533	6.47293930961935\\
  1534	6.51736549710896\\
  1535	6.41257461695796\\
  1536	6.42633207802632\\
  1537	6.50310565274627\\
  1538	6.85218232633062\\
  1539	6.90025238380617\\
  1540	6.99774298538888\\
  1541	6.90095945101134\\
  1542	7.01323171677626\\
  1543	6.77339300995069\\
  1544	6.82414874215438\\
  1545	6.8336440448159\\
  1546	6.77898209559403\\
  1547	6.59078445031294\\
  1548	6.27571141017851\\
  1549	6.44705250497962\\
  1550	6.50049179354944\\
  1551	6.47822384345308\\
  1552	6.70666886515116\\
  1553	6.56145881934025\\
  1554	6.83326294896336\\
  1555	6.58377034309998\\
  1556	6.69524694254195\\
  1557	6.69434888161893\\
  1558	6.9201544036769\\
  1559	7.26856387689624\\
  1560	6.87801873145959\\
  1561	6.87392531074231\\
  1562	6.84505674902837\\
  1563	6.52943650465645\\
  1564	6.51175251009536\\
  1565	6.41104271232627\\
  1566	6.65718939681359\\
  1567	6.54882621759409\\
  1568	6.48279868703977\\
  1569	6.39737178253852\\
  1570	6.32213220158589\\
  1571	6.52559892909879\\
  1572	6.62931622697364\\
  1573	6.38884053525958\\
  1574	6.420287362645\\
  1575	6.61215164053608\\
  1576	6.718321122388\\
  1577	6.63768364554055\\
  1578	6.75454166509275\\
  1579	6.60682344235777\\
  1580	6.91105982076813\\
  1581	6.56416993767507\\
  1582	6.37429027332722\\
  1583	6.30979270854299\\
  1584	6.71546407584038\\
  1585	6.77187272928107\\
  1586	6.88777497018133\\
  1587	7.09519815539935\\
  1588	7.16655015152392\\
  1589	7.0867715697894\\
  1590	7.16305938531271\\
  1591	7.01260517308918\\
  1592	7.26090754032866\\
  1593	7.57608601711867\\
  1594	7.66210802111082\\
  1595	7.43435093235164\\
  1596	7.30969960810279\\
  1597	7.23352192258758\\
  1598	7.10821781120547\\
  1599	7.0865961581754\\
  1600	6.98235837123892\\
  1601	7.05849300701971\\
  1602	6.97203541474521\\
  1603	7.1796977175401\\
  1604	7.24412033243446\\
  1605	7.12403754466667\\
  1606	7.25468137933086\\
  1607	7.34565277097779\\
  1608	7.28291406484029\\
  1609	7.00401961118634\\
  1610	7.23920340151402\\
  1611	7.36223564795218\\
  1612	7.513024063658\\
  1613	7.6237411780935\\
  1614	7.61536523119238\\
  1615	7.44221971187409\\
  1616	7.39766431140743\\
  1617	7.40404539646703\\
  1618	7.61977005510627\\
  1619	7.50221035771876\\
  1620	7.87901515288625\\
  1621	7.72957368811598\\
  1622	7.59615789578013\\
  1623	7.70152212647407\\
  1624	7.53773174433326\\
  1625	7.43909123270362\\
  1626	7.32781092684394\\
  1627	7.32101686778336\\
  1628	7.36638004720475\\
  1629	7.30245634245527\\
  1630	7.47398546265194\\
  1631	7.32978451681539\\
  1632	7.26485715390025\\
  1633	7.41237156934471\\
  1634	7.13429685882593\\
  1635	7.05246427447789\\
  1636	6.80642183159678\\
  1637	6.98975196094005\\
  1638	7.25766894717975\\
  1639	7.14296533503172\\
  1640	6.6193196592828\\
  1641	6.39422432484961\\
  1642	6.0974561315895\\
  1643	6.00136402175612\\
  1644	6.0893008091792\\
  1645	6.24427419983029\\
  1646	6.32365939959875\\
  1647	6.53586790954372\\
  1648	6.64895956499733\\
  1649	6.6125212587932\\
  1650	6.72774005011824\\
  1651	7.13300017072322\\
  1652	7.37027552731553\\
  1653	7.65179239099448\\
  1654	7.73960435919201\\
  1655	7.65845723565418\\
  1656	7.73036856279898\\
  1657	7.66333324060198\\
  1658	7.61323097101235\\
  1659	7.57088057697914\\
  1660	7.54457963092478\\
  1661	7.38350227803209\\
  1662	6.97517219425712\\
  1663	7.03501428946492\\
  1664	7.08208148245353\\
  1665	6.93373330721961\\
  1666	7.04370942023628\\
  1667	6.55345941756511\\
  1668	6.73562633224646\\
  1669	6.93833175573789\\
  1670	6.84582526706734\\
  1671	6.64194482017607\\
  1672	6.66077195062516\\
  1673	7.12483352203539\\
  1674	6.86928835125408\\
  1675	6.69970791106617\\
  1676	6.70009069619897\\
  1677	6.62966788459554\\
  1678	7.09439671454863\\
  1679	7.07373965198618\\
  1680	7.0214728744928\\
  1681	6.90383934179548\\
  1682	6.80322476075461\\
  1683	6.79296167800657\\
  1684	6.71461813539128\\
  1685	6.90268717490552\\
  1686	7.0736302025616\\
  1687	7.20961096675442\\
  1688	7.29361144689272\\
  1689	7.2331528110094\\
  1690	7.02026361394094\\
  1691	7.01092874440792\\
  1692	7.17049367893406\\
  1693	7.25490147777032\\
  1694	7.20033557412794\\
  1695	7.37021290632976\\
  1696	7.23672873248923\\
  1697	6.82348235241027\\
  1698	6.62929881477085\\
  1699	6.45159772223331\\
  1700	6.40173231255767\\
  1701	6.55935833667817\\
  1702	6.62382087264757\\
  1703	6.64819712045361\\
  1704	6.79546016909784\\
  1705	6.48053456633776\\
  1706	6.46863698380137\\
  1707	6.68154816478672\\
  1708	6.96224233762652\\
  1709	6.87550650467344\\
  1710	6.98497013286498\\
  1711	7.02869902827231\\
  1712	7.15253035862958\\
  1713	6.87801703600892\\
  1714	6.53476865595697\\
  1715	6.46198704093899\\
  1716	6.87824589474556\\
  1717	6.80145220891445\\
  1718	6.64373814880561\\
  1719	6.3950482410805\\
  1720	6.71447866659983\\
  1721	6.55129660816347\\
  1722	6.40026733868239\\
  1723	6.1587217323089\\
  1724	6.33305560946011\\
  1725	6.60525103835077\\
  1726	6.59066444050693\\
  1727	6.60341086622989\\
  1728	6.62490801785169\\
  1729	6.58066578468025\\
  1730	7.07395453386002\\
  1731	7.01535396092579\\
  1732	6.85436936806755\\
  1733	6.87402656739834\\
  1734	6.9802638300775\\
  1735	6.98730394703142\\
  1736	6.99111356746347\\
  1737	7.02445172319475\\
  1738	6.97868990441247\\
  1739	6.89839889391234\\
  1740	6.92738908853556\\
  1741	6.66835433008709\\
  1742	6.51273697180538\\
  1743	6.53155469975585\\
  1744	6.67301191522075\\
  1745	6.86600747274271\\
  1746	6.87862136672857\\
  1747	6.77044324499347\\
  1748	6.57430787950328\\
  1749	6.73338530161874\\
  1750	6.74325961410357\\
  1751	6.89613754538252\\
  1752	7.04242614773245\\
  1753	7.27976950242894\\
  1754	7.31974668137123\\
  1755	7.36764445661759\\
  1756	7.3050353935743\\
  1757	7.18274220904834\\
  1758	7.18259894189698\\
  1759	7.13603514560865\\
  1760	7.29097151261893\\
  1761	7.04431306093845\\
  1762	6.97921148676503\\
  1763	7.07790917848297\\
  1764	7.0279232549319\\
  1765	7.09654163374696\\
  1766	7.12844207156267\\
  1767	7.17305724689241\\
  1768	7.34685332976952\\
  1769	7.39129292431105\\
  1770	7.65188646324302\\
  1771	7.4088438839842\\
  1772	7.81895101414827\\
  1773	7.73167595140492\\
  1774	7.59589890213069\\
  1775	7.37441845537024\\
  1776	7.51382561231548\\
  1777	7.44170654038485\\
  1778	7.14592475776708\\
  1779	7.04861985032369\\
  1780	7.16557476302844\\
  1781	7.3204838372917\\
  1782	7.33468852322119\\
  1783	7.31419663833946\\
  1784	7.29229162922116\\
  1785	7.39755420087738\\
  1786	7.69178903795897\\
  1787	7.70067787319471\\
  1788	7.64044268680784\\
  1789	7.88809443707214\\
  1790	7.74649804061099\\
  1791	7.60124572415532\\
  1792	7.43784008233888\\
  1793	7.46312654511714\\
  1794	7.19128305627798\\
  1795	7.11801500486317\\
  1796	7.1155760754794\\
  1797	7.02112251789333\\
  1798	7.04144288171319\\
  1799	7.1322198463583\\
  1800	7.17899516373195\\
  1801	7.42335502617931\\
  1802	7.32410864371559\\
  1803	7.3623627951653\\
  1804	7.28107581414524\\
  1805	7.41312444280318\\
  1806	7.62237626490291\\
  1807	7.62591710415305\\
  1808	7.62762308064962\\
  1809	7.57505551142366\\
  1810	7.16010644465283\\
  1811	7.08297924916971\\
  1812	7.01130456594808\\
  1813	7.16231051073741\\
  1814	7.2810134066693\\
  1815	7.29064150706112\\
  1816	7.36114419666102\\
  1817	7.34550103582273\\
  1818	7.24797456997244\\
  1819	6.75543654288932\\
  1820	6.69860275289554\\
  1821	7.03055523404591\\
  1822	6.91658087130665\\
  1823	7.00157206432405\\
  1824	7.18910730124988\\
  1825	6.68374617424158\\
  1826	6.67236908782975\\
  1827	6.70661209337275\\
  1828	6.830822485282\\
  1829	6.71352020929023\\
  1830	7.1535818922161\\
  1831	7.36594439550634\\
  1832	7.43272331188078\\
  1833	7.63094967787025\\
  1834	7.72903850311491\\
  1835	7.36948217273401\\
  1836	7.72196617992254\\
  1837	7.83100341075729\\
  1838	7.77721427668849\\
  1839	7.56562766386631\\
  1840	7.74595149436403\\
  1841	7.8018326208273\\
  1842	7.72782358839372\\
  1843	7.69595047718175\\
  1844	7.71542059401006\\
  1845	7.59310320264995\\
  1846	7.94035173903889\\
  1847	7.97473700280281\\
  1848	8.0687858835513\\
  1849	8.11485286858522\\
  1850	8.18129161221381\\
  1851	8.21599494886597\\
  1852	8.25127976238668\\
  1853	8.30441676477\\
  1854	8.37277811593688\\
  1855	8.17672466876055\\
  1856	7.86810285200157\\
  1857	7.70633377216177\\
  1858	7.67373583898826\\
  1859	7.43297960026184\\
  1860	7.3939065516268\\
  1861	7.29960668693614\\
  1862	7.21870118260403\\
  1863	7.34932049720834\\
  1864	7.23579197199405\\
  1865	7.03470257638308\\
  1866	7.11443638334202\\
  1867	7.40078709755646\\
  1868	7.54827711879184\\
  1869	7.52571700989055\\
  1870	7.61506132719125\\
  1871	7.71740659764905\\
  1872	7.836337295619\\
  1873	7.73531600546098\\
  1874	7.5836472379497\\
  1875	7.54855497410067\\
  1876	7.63713965096364\\
  1877	7.60192149167853\\
  1878	7.54256554687886\\
  1879	7.48314455887383\\
  1880	7.55782779898556\\
  1881	7.64505751291729\\
  1882	7.42974169713689\\
  1883	7.3334153333498\\
  1884	7.5957544735363\\
  1885	7.40843403703172\\
  1886	7.52174609379785\\
  1887	7.58961179072914\\
  1888	7.51634492776987\\
  1889	7.47125265619862\\
  1890	7.35933889705181\\
  1891	7.08575561244225\\
  1892	6.86489416242789\\
  1893	7.06525511314684\\
  1894	7.16650317586883\\
  1895	7.11653779545964\\
  1896	7.31032937764631\\
  1897	7.18415721245275\\
  1898	6.93416169806099\\
  1899	6.90220242862033\\
  1900	7.17362897559559\\
  1901	7.27467062117775\\
  1902	7.59551542956807\\
  1903	7.67529820111578\\
  1904	7.58668541683641\\
  1905	7.36698226634753\\
  1906	7.38298230596439\\
  1907	7.30959861511728\\
  1908	7.32206064148978\\
  1909	7.48995023024406\\
  1910	7.63378539730625\\
  1911	7.42607470527533\\
  1912	7.41833445819044\\
  1913	7.2702526582068\\
  1914	7.40551780433241\\
  1915	7.27169699945869\\
  1916	7.48198453235684\\
  1917	7.42005884580095\\
  1918	7.44618101880093\\
  1919	7.43704128740365\\
  1920	7.64378703379006\\
  1921	7.66238422557662\\
  1922	7.77197317571912\\
  1923	7.66098010687888\\
  1924	7.54527729062991\\
  1925	7.42037790912332\\
  1926	7.37691084087255\\
  1927	7.38265872761486\\
  1928	7.32752620863321\\
  1929	7.38994993902764\\
  1930	7.38955536038779\\
  1931	7.2057212287295\\
  1932	7.30761796774568\\
  1933	7.06209622601098\\
  1934	7.20947187809809\\
  1935	7.34088359203654\\
  1936	7.5316552092529\\
  1937	7.85411521054541\\
  1938	7.77469219239605\\
  1939	7.78581170360909\\
  1940	7.74098719404255\\
  1941	7.93483323907735\\
  1942	8.03621717658794\\
  1943	7.60290921477392\\
  1944	7.68975565518744\\
  1945	7.66170559576575\\
  1946	7.67210581302925\\
  1947	7.49095022145093\\
  1948	7.36270583600747\\
  1949	7.27445440103538\\
  1950	7.24500174097099\\
  1951	7.01721587960186\\
  1952	6.90709835081187\\
  1953	6.94739106705368\\
  1954	7.38984751594421\\
  1955	7.28622525271319\\
  1956	7.21465615809235\\
  1957	7.43982299009313\\
  1958	7.22916452554658\\
  1959	7.02355435459312\\
  1960	7.07742463919953\\
  1961	7.12908266980302\\
  1962	7.0245120234744\\
  1963	6.96715689064643\\
  1964	6.80773353613173\\
  1965	6.67147017649336\\
  1966	6.97910567518949\\
  1967	6.90597258799271\\
  1968	6.76678350444134\\
  1969	7.25889672691216\\
  1970	7.57940714843823\\
  1971	7.72269106166327\\
  1972	7.75754461909619\\
  1973	8.08052106475917\\
  1974	7.9457616560215\\
  1975	7.92640332144951\\
  1976	8.04872616667004\\
  1977	7.7172510928925\\
  1978	7.44256537735538\\
  1979	7.23054573203775\\
  1980	6.86601583019119\\
  1981	6.66893853850463\\
  1982	6.50361404678534\\
  1983	6.354487715375\\
  1984	6.23054322311438\\
  1985	6.45892170068337\\
  1986	6.44295014775882\\
  1987	6.46368497475061\\
  1988	6.70000685055672\\
  1989	7.08363620203832\\
  1990	7.29702748951182\\
  1991	7.33705431610248\\
  1992	7.34872266182148\\
  1993	7.43729792940503\\
  1994	7.36441618010086\\
  1995	7.5530281739168\\
  1996	7.50634837580146\\
  1997	7.45602693635218\\
  1998	7.15409286665624\\
  1999	7.04979397142139\\
  };
\addlegendentry{W}

\addplot [color=mycolor3, line width=0.2pt]
  table[row sep=crcr]{%
  0	-6.14049747443921\\
  1	-6.19808922640568\\
  2	-5.03373184979772\\
  3	-5.21646567883303\\
  4	-4.84983655468008\\
  5	-4.93588238130532\\
  6	-4.72739439636606\\
  7	-4.89392452086424\\
  8	-4.97107017481412\\
  9	-4.91830930382533\\
  10	-4.54088215271467\\
  11	-4.2785699177766\\
  12	-3.86426241349097\\
  13	-3.94992248364742\\
  14	-3.86370379301316\\
  15	-3.98410585443771\\
  16	-3.77188266540798\\
  17	-3.782927210036\\
  18	-3.52767679602397\\
  19	-3.35410019831263\\
  20	-3.53135173099579\\
  21	-3.7917751619598\\
  22	-3.98932123334301\\
  23	-4.18239641497038\\
  24	-4.24462364165963\\
  25	-4.06649871323181\\
  26	-4.03517506887276\\
  27	-4.18717853728165\\
  28	-4.3726352536061\\
  29	-4.4484267633495\\
  30	-4.38301866795006\\
  31	-4.05854742452652\\
  32	-4.17473738376233\\
  33	-3.81640201675939\\
  34	-3.72421951191989\\
  35	-3.39607707821977\\
  36	-3.27556817634108\\
  37	-2.90125030588843\\
  38	-2.69885312697471\\
  39	-2.51384644359064\\
  40	-2.37355458878764\\
  41	-2.31874623006978\\
  42	-2.65378138074229\\
  43	-2.48130233844635\\
  44	-2.44938693355558\\
  45	-2.45316481559608\\
  46	-2.60755259889143\\
  47	-2.82637097237288\\
  48	-3.16789346741282\\
  49	-3.4738622964691\\
  50	-3.30909581515522\\
  51	-3.24079704158427\\
  52	-3.06551661049647\\
  53	-2.87756858738972\\
  54	-2.98832204384633\\
  55	-2.83907787273145\\
  56	-2.74793836294336\\
  57	-2.92712637446822\\
  58	-2.80695584349124\\
  59	-2.65648101952372\\
  60	-2.45537400237895\\
  61	-2.80162389424268\\
  62	-2.80127953789559\\
  63	-3.17333483729661\\
  64	-2.95866603562769\\
  65	-2.74024855376797\\
  66	-3.21489422437419\\
  67	-3.47309683975562\\
  68	-3.53193917386012\\
  69	-3.50737838526545\\
  70	-3.40514522942194\\
  71	-3.16409953040573\\
  72	-3.21041290655385\\
  73	-3.4768930334853\\
  74	-3.51830698534\\
  75	-3.76559450761711\\
  76	-4.03266816716444\\
  77	-3.76790278219909\\
  78	-3.61640121964205\\
  79	-3.50212024386844\\
  80	-3.4907811693841\\
  81	-3.68649955185343\\
  82	-3.73482657606508\\
  83	-3.3680162934739\\
  84	-3.34293868922217\\
  85	-3.22904677061961\\
  86	-3.04267789882884\\
  87	-2.74317909979645\\
  88	-3.02687009893841\\
  89	-3.2184688989736\\
  90	-3.36512879856669\\
  91	-3.43292420740637\\
  92	-3.305238674904\\
  93	-3.45630362151296\\
  94	-3.49505105546703\\
  95	-3.44191333451223\\
  96	-3.36031794179768\\
  97	-3.3536589530628\\
  98	-3.49321114827038\\
  99	-3.25986614193169\\
  100	-2.9516459976091\\
  101	-2.9281238204371\\
  102	-2.76026514472429\\
  103	-2.73268069925876\\
  104	-2.88602563068577\\
  105	-2.98326680579098\\
  106	-2.80258824794958\\
  107	-2.91221857943579\\
  108	-3.02825564880403\\
  109	-3.12816682232002\\
  110	-3.16470428148173\\
  111	-3.31630998572315\\
  112	-3.03035104422072\\
  113	-3.32693810795805\\
  114	-3.49672189896226\\
  115	-3.66505928422441\\
  116	-3.49182589339904\\
  117	-3.47076920936532\\
  118	-3.36415810773928\\
  119	-3.01680025609103\\
  120	-2.96627431385661\\
  121	-2.99428650793247\\
  122	-2.88613804166385\\
  123	-2.92695736220123\\
  124	-3.15106806784048\\
  125	-3.03408897519554\\
  126	-2.65653956511437\\
  127	-2.74696486438725\\
  128	-2.88677668616147\\
  129	-2.89152926164187\\
  130	-3.20345700407027\\
  131	-2.84386450337617\\
  132	-2.61211787472485\\
  133	-2.59740848205947\\
  134	-2.46139238151988\\
  135	-1.92815981307295\\
  136	-2.21085693996176\\
  137	-2.00334070132371\\
  138	-1.91313729772162\\
  139	-1.81397659578352\\
  140	-1.68410491960905\\
  141	-1.45750064819601\\
  142	-1.35639161786899\\
  143	-1.49276281598595\\
  144	-1.28385106537903\\
  145	-1.00190943865605\\
  146	-0.885180792477141\\
  147	-0.379475500511916\\
  148	-0.583377198431742\\
  149	-0.567060367747093\\
  150	-0.535577416982236\\
  151	-0.595322661426687\\
  152	-0.561977321865925\\
  153	-0.869907058310872\\
  154	-0.868699369296335\\
  155	-1.14049106383362\\
  156	-1.58931276687976\\
  157	-1.45265353476856\\
  158	-1.49249445505885\\
  159	-1.6621818077443\\
  160	-1.71359736009237\\
  161	-1.63073304094124\\
  162	-1.35069029939672\\
  163	-1.59096944006256\\
  164	-1.78388426653248\\
  165	-1.65425367882258\\
  166	-1.62103615942281\\
  167	-1.27034902915166\\
  168	-1.59614220479639\\
  169	-1.57702881818863\\
  170	-1.48103277991422\\
  171	-1.54526360645884\\
  172	-1.64916652250475\\
  173	-2.08804586744554\\
  174	-1.91056174168049\\
  175	-1.57707617042534\\
  176	-1.81516674345998\\
  177	-1.6420951547897\\
  178	-1.77852065900117\\
  179	-1.40442440023675\\
  180	-1.52290609424324\\
  181	-1.1994340381969\\
  182	-1.20289101948203\\
  183	-1.13360657595346\\
  184	-0.884237698677632\\
  185	-0.730585569429514\\
  186	-0.715044247776778\\
  187	-0.512787403511757\\
  188	-0.330176810780549\\
  189	-0.252911136740967\\
  190	-0.555724743263812\\
  191	-0.61735665422386\\
  192	-0.875293287243861\\
  193	-0.988407845496251\\
  194	-0.834222591630762\\
  195	-1.01653945713262\\
  196	-1.41895216855568\\
  197	-1.41092192510093\\
  198	-1.24640293493152\\
  199	-1.5624203143073\\
  200	-1.5656868893241\\
  201	-1.78329182279143\\
  202	-1.92457207044469\\
  203	-1.7123880894205\\
  204	-1.3730854247179\\
  205	-1.37879921901762\\
  206	-1.43990171330714\\
  207	-1.08160130234328\\
  208	-1.32877566456126\\
  209	-1.72098491842111\\
  210	-1.62751718156711\\
  211	-1.96507663602\\
  212	-1.94836048513382\\
  213	-1.80641615319997\\
  214	-1.88427055123242\\
  215	-2.21195273170624\\
  216	-2.41375297870642\\
  217	-2.17152667109445\\
  218	-2.00869831665607\\
  219	-1.80202443820629\\
  220	-1.75740279033812\\
  221	-1.71563052181655\\
  222	-1.60379261303057\\
  223	-1.55332667758531\\
  224	-1.35336162497757\\
  225	-1.31509365033656\\
  226	-1.16133988652026\\
  227	-0.845694165497632\\
  228	-0.908442163615935\\
  229	-1.02149262652158\\
  230	-1.00574894906076\\
  231	-1.09799753686031\\
  232	-1.22982352013136\\
  233	-0.930146268115527\\
  234	-0.912255861690795\\
  235	-1.14214424310046\\
  236	-1.13269712290955\\
  237	-0.82253121073801\\
  238	-1.1733818951657\\
  239	-0.969759355296222\\
  240	-1.14797388915096\\
  241	-1.15814388992235\\
  242	-0.667152194755031\\
  243	-0.565499685448765\\
  244	-0.640966096986183\\
  245	-0.4383002078634\\
  246	-0.479334530151706\\
  247	-0.487449331637893\\
  248	-0.682357546781888\\
  249	-0.621184120765781\\
  250	-0.822723484413273\\
  251	-0.78175964410784\\
  252	-0.822910066371776\\
  253	-0.980513198313993\\
  254	-1.23002073459979\\
  255	-1.42418397805722\\
  256	-1.39317459183954\\
  257	-1.03410416636391\\
  258	-1.2842174310576\\
  259	-1.36625960947576\\
  260	-1.28380585721764\\
  261	-1.16304829215527\\
  262	-1.04496130750874\\
  263	-0.960680406498159\\
  264	-1.02872448393668\\
  265	-0.695525445730101\\
  266	-0.737767415032191\\
  267	-0.860499162343788\\
  268	-1.17791206952048\\
  269	-1.14462327366527\\
  270	-1.03130314828354\\
  271	-1.08899491791561\\
  272	-1.24487310384052\\
  273	-1.29859159077875\\
  274	-1.524834184621\\
  275	-1.44393625242005\\
  276	-1.50961781646201\\
  277	-1.40681845785117\\
  278	-1.46675958968368\\
  279	-1.16260263191161\\
  280	-0.898710368162852\\
  281	-0.63251269604831\\
  282	-0.722881399079736\\
  283	-0.490675753748059\\
  284	-0.462642022305909\\
  285	-0.225104645533253\\
  286	-0.462026838640896\\
  287	-0.606062184370284\\
  288	-0.536913843207379\\
  289	-0.474933191939108\\
  290	-0.640395914276872\\
  291	-0.877758411001841\\
  292	-1.01668622189559\\
  293	-0.902692390453888\\
  294	-0.944380879640731\\
  295	-0.746892857691201\\
  296	-1.16308672435863\\
  297	-0.934258096824625\\
  298	-0.829983305410043\\
  299	-0.79530460151748\\
  300	-0.67284493908339\\
  301	-0.511406677880444\\
  302	-0.510642809650879\\
  303	-0.71151530788735\\
  304	-0.753148387593667\\
  305	-0.774299249410067\\
  306	-0.920453722787766\\
  307	-0.878826849699588\\
  308	-1.00842135735232\\
  309	-1.05700894757081\\
  310	-0.70386384977696\\
  311	-0.597720787274142\\
  312	-0.612495191366771\\
  313	-0.552892652231394\\
  314	-0.169997772155177\\
  315	0.00828307485495543\\
  316	0.316214618230512\\
  317	0.104461110688553\\
  318	0.568221440832863\\
  319	0.69189164533082\\
  320	1.02932272043594\\
  321	0.564430169560636\\
  322	0.261360992016268\\
  323	0.320330681381706\\
  324	0.571609093485372\\
  325	0.473922630418624\\
  326	0.5938361409799\\
  327	0.200616146778804\\
  328	0.0632688828775562\\
  329	0.110298497131011\\
  330	0.330677561290548\\
  331	0.117390880504169\\
  332	0.0418814131702689\\
  333	0.379130992699972\\
  334	0.328071464470043\\
  335	0.509805495412726\\
  336	0.522800228647626\\
  337	0.481828680180422\\
  338	0.558332371878504\\
  339	1.08859693527462\\
  340	0.941638660695644\\
  341	0.613209617992084\\
  342	0.653427937961013\\
  343	0.733341609399509\\
  344	0.39715887216685\\
  345	0.0411954868170332\\
  346	-0.390130193639004\\
  347	-0.746520738915341\\
  348	-1.03290411457427\\
  349	-1.19646073537615\\
  350	-1.29321682269455\\
  351	-1.3353921170621\\
  352	-1.35886034361922\\
  353	-1.47669449741228\\
  354	-1.22209741263399\\
  355	-0.824869126521141\\
  356	-0.478575507523609\\
  357	-0.484174979127664\\
  358	-0.332718391494824\\
  359	-0.187606195940469\\
  360	0.12211540857476\\
  361	0.0675506172365329\\
  362	0.0379443783916619\\
  363	0.435081170155623\\
  364	0.617930197894999\\
  365	0.586541311693878\\
  366	0.219171786955622\\
  367	0.200044484868919\\
  368	0.522496331471192\\
  369	0.868387528887732\\
  370	1.10980972756176\\
  371	0.943561281753706\\
  372	0.752759073752196\\
  373	0.823701416934635\\
  374	0.68794741963956\\
  375	0.390325755403926\\
  376	0.307527356710354\\
  377	0.447054898093825\\
  378	0.49900282396592\\
  379	0.204388533925458\\
  380	-0.238380019011165\\
  381	-0.469457570843202\\
  382	-0.263333615754088\\
  383	0.0628082734090456\\
  384	0.0468576265785806\\
  385	-0.0172573839712341\\
  386	0.34426272283869\\
  387	0.191783596985445\\
  388	0.1258888368907\\
  389	-0.10874156980672\\
  390	0.0902097869063423\\
  391	0.419972043825832\\
  392	0.278236252224525\\
  393	0.114430733482352\\
  394	-0.476286325828696\\
  395	-0.472034243697103\\
  396	-0.443176211742652\\
  397	-0.579297135461493\\
  398	-0.490499275891103\\
  399	-0.603176944381184\\
  400	-0.512436008313994\\
  401	-0.572999339974519\\
  402	-0.843221409104418\\
  403	-0.531394208790477\\
  404	-0.409860765101336\\
  405	0.0281033508214037\\
  406	-0.0708209590831714\\
  407	-0.104016462872033\\
  408	-0.308681930157273\\
  409	-0.134110562957908\\
  410	0.0301343149857608\\
  411	-0.00805788315019737\\
  412	-0.186620357550021\\
  413	-0.288504840473349\\
  414	-0.593371958869698\\
  415	-0.576173741580737\\
  416	-0.772839371374265\\
  417	-0.64483519505708\\
  418	-0.587150730351137\\
  419	0.00923342347599942\\
  420	-0.300572795443541\\
  421	-0.241879381092328\\
  422	-0.155894935796114\\
  423	-0.119495576111672\\
  424	-0.0775323551255773\\
  425	0.277404912435717\\
  426	0.166103814015353\\
  427	0.353168477780856\\
  428	0.360459490510525\\
  429	0.0911370289959623\\
  430	-0.405921740096264\\
  431	-0.297596592955628\\
  432	-0.358031480158024\\
  433	-0.495910629365791\\
  434	-0.279868879929224\\
  435	-0.21794237427778\\
  436	-0.487342165114801\\
  437	-0.33983847015822\\
  438	-0.565839715227225\\
  439	-0.643354557179401\\
  440	0.00611729054210555\\
  441	-0.111439096789665\\
  442	-0.420484210875489\\
  443	-0.566855056539713\\
  444	-0.389560093936246\\
  445	-0.681622102647632\\
  446	-0.431359713254178\\
  447	-0.202125797123276\\
  448	-0.045539286785124\\
  449	0.29544038152664\\
  450	0.539173508975726\\
  451	0.123812058139401\\
  452	0.324313059196339\\
  453	0.327776939883981\\
  454	0.721511200489459\\
  455	0.91304278861166\\
  456	1.16608200853113\\
  457	0.873604666511699\\
  458	0.794702729998709\\
  459	0.491511581916432\\
  460	0.560102920394714\\
  461	0.706769235309039\\
  462	0.534893521731474\\
  463	0.700405493093773\\
  464	1.12623320616312\\
  465	1.00562321251254\\
  466	0.625290348731093\\
  467	0.571048980212442\\
  468	0.921275971359233\\
  469	0.962663100459666\\
  470	0.908323855985925\\
  471	0.488476138080282\\
  472	0.0093307208039255\\
  473	0.129074387286449\\
  474	0.239220903266044\\
  475	0.0842958574572579\\
  476	-0.143929603197725\\
  477	-0.0211591148908197\\
  478	-0.0828608090813789\\
  479	-0.179117958742314\\
  480	-0.233230917793254\\
  481	-0.484804206407173\\
  482	-0.145391283270137\\
  483	0.00583695427186238\\
  484	-0.218482571809519\\
  485	-0.519378564610063\\
  486	-0.351731919673548\\
  487	-0.131866539140867\\
  488	-0.114999321685826\\
  489	0.200829651049552\\
  490	0.111822432350802\\
  491	0.0419116264091876\\
  492	0.177762639687055\\
  493	-0.230592320361253\\
  494	-0.0489504270764305\\
  495	0.243170955410218\\
  496	0.207754912963287\\
  497	0.210068553580019\\
  498	0.0264619900410206\\
  499	0.051975877194901\\
  500	-0.241699839521342\\
  501	-0.342908205135095\\
  502	-0.166472618596223\\
  503	-0.195890556050507\\
  504	0.0614671792244581\\
  505	-0.0754700197004788\\
  506	0.0527466288632196\\
  507	0.44234592876129\\
  508	0.391053919356465\\
  509	0.641546333267627\\
  510	1.09846582402754\\
  511	1.10504244039474\\
  512	1.30592398865727\\
  513	1.23336919359292\\
  514	1.38732218283515\\
  515	1.44602048330499\\
  516	1.47519008362219\\
  517	1.36207677972818\\
  518	1.23448338569972\\
  519	1.1686644554914\\
  520	1.23747211575002\\
  521	0.840141932169111\\
  522	1.26967688550931\\
  523	1.20000375163731\\
  524	1.23281851427852\\
  525	1.15836563248888\\
  526	1.05882456078468\\
  527	0.660095103978934\\
  528	0.58484943314741\\
  529	0.413874599298119\\
  530	0.587010012523982\\
  531	0.768382900684389\\
  532	0.779192896745944\\
  533	0.238502801306486\\
  534	0.369649369557966\\
  535	0.125961406807167\\
  536	0.185772270484364\\
  537	0.385532797974998\\
  538	0.75421257239482\\
  539	0.765231080783758\\
  540	0.875882003515155\\
  541	0.616748161939484\\
  542	0.361337675667828\\
  543	0.372452635620872\\
  544	0.658760618276067\\
  545	0.839717089654329\\
  546	0.99486527861349\\
  547	1.17594659439401\\
  548	0.872992451808982\\
  549	0.868802409556244\\
  550	1.06050804473702\\
  551	0.762273487909606\\
  552	0.952003227210496\\
  553	0.819513226476547\\
  554	0.815494500720325\\
  555	0.814129090180756\\
  556	0.619883248453479\\
  557	0.74855442215277\\
  558	0.740351766287679\\
  559	0.884410940243752\\
  560	1.13393370887567\\
  561	0.596169531241691\\
  562	0.70619487743211\\
  563	0.587183186882064\\
  564	0.695650395888845\\
  565	0.967890455504951\\
  566	0.975242040149032\\
  567	0.871245008865075\\
  568	0.814817053564822\\
  569	0.860350526802907\\
  570	0.978201898709608\\
  571	0.411631265908883\\
  572	0.84478393204923\\
  573	1.20996228820688\\
  574	1.43399455579052\\
  575	1.46216856153536\\
  576	1.24933550915884\\
  577	1.09164794132259\\
  578	1.03989060512314\\
  579	1.13362865649268\\
  580	1.11214461934312\\
  581	1.00907563121696\\
  582	1.22837836752624\\
  583	1.14679120672409\\
  584	0.837451698652923\\
  585	0.556379691083821\\
  586	0.563640329948764\\
  587	0.617582013792215\\
  588	0.907780137205359\\
  589	0.8940953359839\\
  590	0.510719029271224\\
  591	0.263779481971487\\
  592	0.369139258182073\\
  593	0.617956224916679\\
  594	0.635342071051572\\
  595	0.801093501645092\\
  596	0.9368146005136\\
  597	0.889236501962077\\
  598	0.521771248777251\\
  599	0.441869812653062\\
  600	0.505694790613197\\
  601	1.08148809342203\\
  602	1.25232297861837\\
  603	1.39480897593783\\
  604	1.12543729852317\\
  605	0.743239427325365\\
  606	0.647241932473552\\
  607	0.733680901704276\\
  608	0.508613424361977\\
  609	0.770611692046653\\
  610	0.430197792789344\\
  611	0.682442178565687\\
  612	0.319346635732758\\
  613	0.571085668207036\\
  614	0.364722408103897\\
  615	0.535772796294623\\
  616	1.03171156105265\\
  617	0.931845140346743\\
  618	0.891114480343986\\
  619	1.3548470838713\\
  620	1.46281964823001\\
  621	1.93508209071087\\
  622	1.80459258657792\\
  623	2.12441365741115\\
  624	2.21962923513226\\
  625	2.45295413179823\\
  626	2.32170904367366\\
  627	2.34010782477982\\
  628	2.62011979229383\\
  629	2.41999402602858\\
  630	2.26408452146885\\
  631	2.21328036760048\\
  632	1.81959446980127\\
  633	1.82251262129306\\
  634	1.60427488018413\\
  635	1.43009719216\\
  636	1.36945600747906\\
  637	1.72159086817226\\
  638	1.39481020865469\\
  639	1.15003796026936\\
  640	1.14006938427657\\
  641	1.15070192622684\\
  642	1.00791100686746\\
  643	1.03007043836505\\
  644	0.863470627658163\\
  645	0.647161323231644\\
  646	0.372686995853739\\
  647	0.124638912530609\\
  648	0.0505468684303661\\
  649	0.234228675817643\\
  650	0.226089436062005\\
  651	0.415305923147282\\
  652	0.424583878308563\\
  653	0.775194904684464\\
  654	1.06696881154473\\
  655	1.14482156578468\\
  656	1.49343967169196\\
  657	1.81008104179438\\
  658	1.77765081815572\\
  659	1.62134870669832\\
  660	1.44102821187462\\
  661	1.8913815639862\\
  662	2.21690379797742\\
  663	2.15690424624176\\
  664	1.85834738908227\\
  665	1.67649703432928\\
  666	1.83172925137318\\
  667	1.72483556521751\\
  668	1.90429462861907\\
  669	1.99422123836474\\
  670	1.95001594859605\\
  671	2.42504332845351\\
  672	1.78095066621194\\
  673	1.08896672342287\\
  674	0.737801935002944\\
  675	0.790335778308797\\
  676	1.06827217362524\\
  677	0.905683883209384\\
  678	0.918560341345277\\
  679	0.844407549852718\\
  680	0.979099964848833\\
  681	0.832560975397413\\
  682	0.537247597722538\\
  683	0.856235926285553\\
  684	1.23355301651537\\
  685	1.7635590947565\\
  686	1.48262429985335\\
  687	1.42876996958202\\
  688	1.18746532912586\\
  689	0.771620120551492\\
  690	0.528616621067073\\
  691	0.472961150140424\\
  692	0.934440663443569\\
  693	1.0772817506163\\
  694	1.02052446426552\\
  695	1.04457703620406\\
  696	1.09467378474778\\
  697	1.19589119962378\\
  698	1.29966369736337\\
  699	1.64051577339374\\
  700	2.15645979132395\\
  701	2.34777765311675\\
  702	2.398720389703\\
  703	2.24329535314966\\
  704	2.04368882563057\\
  705	2.01059506918719\\
  706	2.22956530402542\\
  707	2.12569111275203\\
  708	2.24521342366909\\
  709	1.72930126696812\\
  710	1.60408441010351\\
  711	1.52346917212864\\
  712	1.24842794215382\\
  713	1.04262398832865\\
  714	0.790932264184104\\
  715	0.799848619793146\\
  716	0.835254727595515\\
  717	0.948846932716011\\
  718	0.824320077322082\\
  719	1.09286479494002\\
  720	1.53617620300746\\
  721	1.52774855542711\\
  722	1.47184872444973\\
  723	1.2706002412101\\
  724	1.31558038866213\\
  725	1.60736794230239\\
  726	1.82498631573906\\
  727	1.63948833211505\\
  728	1.5292852037169\\
  729	1.65824669214314\\
  730	1.36472185262437\\
  731	1.15263177608137\\
  732	1.05383106522355\\
  733	0.831824434158616\\
  734	1.11041500889146\\
  735	1.36196903347038\\
  736	1.37624979505242\\
  737	1.27301781276428\\
  738	1.36197509573744\\
  739	1.04686508954658\\
  740	0.665840281562479\\
  741	0.852068780937986\\
  742	0.874600657129159\\
  743	1.11055124502867\\
  744	1.31464482040636\\
  745	1.2755389274646\\
  746	1.23165921913957\\
  747	0.941851147048995\\
  748	1.07279895164067\\
  749	1.36484966538831\\
  750	1.28177592586547\\
  751	1.51723762661763\\
  752	1.49552033272279\\
  753	1.7556399069202\\
  754	1.64627485485735\\
  755	1.45153532948757\\
  756	1.724132691092\\
  757	1.51689872403025\\
  758	1.81237901497735\\
  759	1.49435362681314\\
  760	1.42786593649042\\
  761	1.95268458751751\\
  762	1.83701850849603\\
  763	1.88589896107564\\
  764	1.80685799106766\\
  765	1.79673881321402\\
  766	1.9314196889219\\
  767	1.75707955027224\\
  768	1.8284339986101\\
  769	1.83803763506914\\
  770	2.1222269555648\\
  771	1.8538050578686\\
  772	1.74272723723611\\
  773	1.75634057267772\\
  774	1.59259269008188\\
  775	1.36599846970753\\
  776	1.34176314292862\\
  777	1.10265945553067\\
  778	0.989005799466677\\
  779	1.12940296279434\\
  780	0.884050362023927\\
  781	0.801148776315336\\
  782	0.893616499595445\\
  783	1.10875525588854\\
  784	1.46797488250471\\
  785	1.75918298030048\\
  786	1.77652816256162\\
  787	1.75923575852468\\
  788	1.73708518695343\\
  789	2.03818441682301\\
  790	1.82892213986676\\
  791	1.90565847647253\\
  792	1.82972801561421\\
  793	1.90012547207181\\
  794	1.44817213058962\\
  795	1.07510077624901\\
  796	0.496656200177992\\
  797	0.502531423560949\\
  798	0.517528224257005\\
  799	0.927032880907123\\
  800	0.676182412146329\\
  801	0.94105096484286\\
  802	0.864644550841064\\
  803	0.800024560956481\\
  804	0.886131240753511\\
  805	1.06964995905535\\
  806	1.07871076291312\\
  807	1.62748757508022\\
  808	1.66393902038105\\
  809	1.98044553298108\\
  810	1.87676038414836\\
  811	1.47213647751745\\
  812	1.31450839452113\\
  813	1.45803430645485\\
  814	1.55860388595715\\
  815	1.49394367971112\\
  816	1.53676219520685\\
  817	1.77973091178292\\
  818	1.48454698074014\\
  819	1.56728145511443\\
  820	1.31415503203117\\
  821	1.34570291267132\\
  822	1.81738514954366\\
  823	1.99875287498643\\
  824	2.01872245744397\\
  825	2.12612274172247\\
  826	2.01527273273446\\
  827	1.87951905761752\\
  828	1.69322688596402\\
  829	1.93863168819649\\
  830	1.96214460809654\\
  831	2.15406310346253\\
  832	1.82005781466756\\
  833	2.10141363483974\\
  834	1.88461851171609\\
  835	1.58121597412679\\
  836	1.57583802931208\\
  837	2.03849420240599\\
  838	1.90750640503074\\
  839	1.84063436309048\\
  840	1.60657663504023\\
  841	1.53860471829223\\
  842	1.38218961225526\\
  843	1.48310137124004\\
  844	1.28395119219939\\
  845	1.46260705784603\\
  846	1.74522907193173\\
  847	1.48941235342654\\
  848	0.975996020901826\\
  849	0.803839561274449\\
  850	0.822135698344252\\
  851	1.20212659960087\\
  852	1.0176869361355\\
  853	1.06060121920952\\
  854	1.23493777222244\\
  855	1.00797430064052\\
  856	1.08277415898908\\
  857	1.26810145691746\\
  858	1.60442982123757\\
  859	1.96792159962267\\
  860	2.37098422727019\\
  861	2.68541547499849\\
  862	2.24934564231438\\
  863	2.22070258858609\\
  864	2.12583894713481\\
  865	2.08101805159333\\
  866	2.41553819411027\\
  867	2.34859430207429\\
  868	2.21861925540311\\
  869	2.23601127729325\\
  870	2.22825164917794\\
  871	2.23642402208025\\
  872	1.88532895836957\\
  873	2.09726665560617\\
  874	2.25301433403255\\
  875	2.59147531351509\\
  876	2.65573606110973\\
  877	2.26669083465694\\
  878	2.38310610586217\\
  879	2.10006466330915\\
  880	2.10228126655114\\
  881	1.98069241726197\\
  882	1.81175980182804\\
  883	2.3540031701842\\
  884	2.26033175688647\\
  885	2.31347995707861\\
  886	1.95297379168918\\
  887	2.20928880358759\\
  888	2.43332081810882\\
  889	2.07591305883441\\
  890	2.28163732690183\\
  891	2.05905777117237\\
  892	1.88490230102779\\
  893	1.67376209104065\\
  894	1.56489964249827\\
  895	1.77438136256703\\
  896	2.00256883260251\\
  897	2.08618580735636\\
  898	1.8459242856649\\
  899	1.8648320646087\\
  900	1.84691240210468\\
  901	1.9998626884815\\
  902	2.27080681368394\\
  903	2.42009420341913\\
  904	2.81550074438595\\
  905	2.39761982331953\\
  906	2.27658262237196\\
  907	2.16128062872043\\
  908	2.23677469934079\\
  909	2.41676691739926\\
  910	2.34359962856423\\
  911	2.57038465312558\\
  912	2.22367664724628\\
  913	2.12337549138757\\
  914	2.27592983065746\\
  915	1.97089884486284\\
  916	2.02954914808992\\
  917	1.86937905598994\\
  918	1.90311580144005\\
  919	1.86622686733048\\
  920	1.62209053144537\\
  921	1.4271362586241\\
  922	1.39357308248571\\
  923	1.67049938923488\\
  924	1.68254834139383\\
  925	1.63449937944445\\
  926	1.59652553309487\\
  927	1.82039437502949\\
  928	2.10460262944583\\
  929	1.79493346107575\\
  930	1.70327111026644\\
  931	1.57519571618974\\
  932	1.74179809930616\\
  933	1.57421860842913\\
  934	1.42393594201788\\
  935	1.15925158645402\\
  936	1.0756894600223\\
  937	1.59046474201377\\
  938	1.60664539306872\\
  939	1.44141921622946\\
  940	2.00029054512069\\
  941	2.20356860139514\\
  942	2.65037653266317\\
  943	2.8852759851477\\
  944	3.05697542818141\\
  945	3.14185671231117\\
  946	3.37289267271909\\
  947	3.31778216749884\\
  948	3.11068531131943\\
  949	3.04962786856734\\
  950	2.81566393925009\\
  951	2.54195278969791\\
  952	2.34293958581892\\
  953	1.96925986800968\\
  954	1.75181704072621\\
  955	1.70791081888725\\
  956	1.8613782781519\\
  957	1.78368607140174\\
  958	1.9018990796506\\
  959	1.74708554583667\\
  960	1.56733292396705\\
  961	1.76852595603935\\
  962	1.62550303489578\\
  963	1.54109547154523\\
  964	1.9019370189637\\
  965	1.75944027791723\\
  966	1.79664596987967\\
  967	1.84602890129225\\
  968	1.83766839877919\\
  969	1.61357434288397\\
  970	1.56855750242977\\
  971	1.74365425845879\\
  972	1.76725447406358\\
  973	1.87334780543198\\
  974	1.94920181975193\\
  975	1.72386918790263\\
  976	1.77625562690684\\
  977	1.71157455267022\\
  978	1.773159943875\\
  979	1.8618662720599\\
  980	1.88861326171777\\
  981	1.88645796291188\\
  982	1.95191312947788\\
  983	2.01314467774009\\
  984	1.94951040782101\\
  985	1.92444623333946\\
  986	1.95386274413062\\
  987	2.16235041553409\\
  988	2.30119627399199\\
  989	1.9300201841448\\
  990	1.88028541130125\\
  991	2.00389016396466\\
  992	2.13555176025681\\
  993	1.99491428978709\\
  994	1.59330445719055\\
  995	1.57343765169747\\
  996	1.41411901422349\\
  997	1.33631992665875\\
  998	1.17237922580284\\
  999	1.44291653531554\\
  1000	1.80827423721253\\
  1001	1.86878977256021\\
  1002	2.27805650862098\\
  1003	2.28876289507057\\
  1004	2.36303605253377\\
  1005	2.80186721898096\\
  1006	2.9499746132613\\
  1007	3.29327827294941\\
  1008	3.64844255488096\\
  1009	3.8263358658824\\
  1010	3.43366857466751\\
  1011	3.22440703660519\\
  1012	3.27168428960135\\
  1013	2.92056568257478\\
  1014	2.74435190997542\\
  1015	2.47911514428147\\
  1016	2.43038480727954\\
  1017	2.46662475852158\\
  1018	2.07172228030512\\
  1019	1.81054417387364\\
  1020	1.67405852703096\\
  1021	1.45072662905036\\
  1022	1.45395000498453\\
  1023	1.35541235824559\\
  1024	1.07312759753658\\
  1025	1.01850120432981\\
  1026	1.1168438688629\\
  1027	1.22775123087626\\
  1028	1.14937215226086\\
  1029	1.51934291084605\\
  1030	1.60436149637492\\
  1031	1.93025533335346\\
  1032	2.23236828411601\\
  1033	2.08756338320433\\
  1034	2.05122155167843\\
  1035	2.20296219659679\\
  1036	2.36189285035521\\
  1037	2.45958703903315\\
  1038	1.94314704717478\\
  1039	2.00939863458799\\
  1040	1.81948012415229\\
  1041	1.80073032369167\\
  1042	1.41096064104768\\
  1043	1.45517588488004\\
  1044	1.58220610155655\\
  1045	1.26925166405549\\
  1046	1.62106709531986\\
  1047	1.84155204382515\\
  1048	1.74399013962961\\
  1049	2.20753833799159\\
  1050	2.01805509721907\\
  1051	2.06540757552686\\
  1052	2.23365838038885\\
  1053	2.38839996041073\\
  1054	2.40285579577451\\
  1055	2.33124822375243\\
  1056	2.67740096795024\\
  1057	2.62563852820364\\
  1058	2.6458310199319\\
  1059	2.8997037941405\\
  1060	3.15205790128537\\
  1061	3.30597481052292\\
  1062	3.46329809295099\\
  1063	3.54112512283955\\
  1064	3.27710415230472\\
  1065	3.10484357889363\\
  1066	3.22282456609568\\
  1067	3.28705775322174\\
  1068	3.10494459209425\\
  1069	2.87273228307848\\
  1070	3.04345871166656\\
  1071	2.88308244060102\\
  1072	2.6956008158057\\
  1073	2.65601973223293\\
  1074	2.50979820976522\\
  1075	2.74817386340437\\
  1076	3.02022798391148\\
  1077	3.2803337294288\\
  1078	3.22224694954102\\
  1079	3.43841893149674\\
  1080	3.40884410691162\\
  1081	3.38522376711058\\
  1082	3.09801247063518\\
  1083	3.15110779077474\\
  1084	2.84287182217356\\
  1085	2.82636768524948\\
  1086	2.95831555845159\\
  1087	2.84291488563235\\
  1088	2.4658815368831\\
  1089	2.68619841870739\\
  1090	2.15748079752822\\
  1091	2.0453828169489\\
  1092	1.7828564511394\\
  1093	1.99161262389959\\
  1094	1.82693338330097\\
  1095	2.12734075200541\\
  1096	2.05311595531731\\
  1097	1.81912504474823\\
  1098	1.66688933819829\\
  1099	1.44585479785717\\
  1100	1.19111483643449\\
  1101	1.40339523517173\\
  1102	1.65670543552903\\
  1103	1.72848692223303\\
  1104	1.69557726423706\\
  1105	1.89893054365008\\
  1106	1.63222604064961\\
  1107	1.31892988194182\\
  1108	1.83023687971131\\
  1109	2.19518894436915\\
  1110	2.26742877165668\\
  1111	2.33847207023722\\
  1112	2.36180172610615\\
  1113	2.32375092658544\\
  1114	2.34457208730763\\
  1115	2.48409267977831\\
  1116	2.5070906090409\\
  1117	2.90090127104642\\
  1118	3.1107058409642\\
  1119	2.51183383301985\\
  1120	2.41637815979051\\
  1121	2.75545426303552\\
  1122	2.68870088903386\\
  1123	2.74639758376024\\
  1124	2.96288553415663\\
  1125	2.62325630872086\\
  1126	2.4189346277031\\
  1127	2.11507730392325\\
  1128	2.13083413315731\\
  1129	2.18532170047611\\
  1130	2.46718654034928\\
  1131	2.38914067054584\\
  1132	2.10218545171729\\
  1133	2.34715703252521\\
  1134	2.15800453510703\\
  1135	1.71143485839929\\
  1136	2.04434034874217\\
  1137	2.14425878625472\\
  1138	2.50710760038249\\
  1139	2.29968786045696\\
  1140	2.1237359715472\\
  1141	1.53740946692964\\
  1142	1.45512993732721\\
  1143	1.58340924099779\\
  1144	1.48323886763261\\
  1145	1.67240808159882\\
  1146	1.98756781014539\\
  1147	2.12396887205432\\
  1148	2.11431471488002\\
  1149	2.35692917367681\\
  1150	2.4704455797771\\
  1151	2.8797742498706\\
  1152	3.30729406277876\\
  1153	3.02756610494593\\
  1154	3.20490954666701\\
  1155	3.38510637670061\\
  1156	3.48653635991326\\
  1157	3.39749093001147\\
  1158	3.31340106586988\\
  1159	3.24345379568207\\
  1160	2.64444222603469\\
  1161	2.69660971699099\\
  1162	2.57676757251808\\
  1163	2.75492265450307\\
  1164	3.12167790973584\\
  1165	2.76629340956812\\
  1166	2.26716375490738\\
  1167	2.09258447634801\\
  1168	2.24732227520706\\
  1169	2.1569162267286\\
  1170	2.36760375801292\\
  1171	2.44360444606585\\
  1172	2.03882632655915\\
  1173	1.69943640776203\\
  1174	1.50211705094544\\
  1175	1.29166515254425\\
  1176	1.52618929419231\\
  1177	1.37637984661585\\
  1178	1.19854091255175\\
  1179	1.05434016060126\\
  1180	1.42484520467646\\
  1181	1.21751826573692\\
  1182	1.54366522494226\\
  1183	1.68008042216788\\
  1184	1.8842816111185\\
  1185	1.85138425534383\\
  1186	1.79619846032936\\
  1187	1.80500322001279\\
  1188	1.9801401932854\\
  1189	2.38843608868458\\
  1190	2.36688342016356\\
  1191	1.76546190780633\\
  1192	1.77247917617945\\
  1193	1.81335326436114\\
  1194	2.11432904052489\\
  1195	2.03767813109478\\
  1196	2.22516750489487\\
  1197	2.47213326696952\\
  1198	2.65937440818678\\
  1199	3.07355326486835\\
  1200	2.83087857256467\\
  1201	3.00560759772216\\
  1202	3.02069783396134\\
  1203	3.29386406058671\\
  1204	3.35724531348081\\
  1205	3.50917684922261\\
  1206	3.66993298989337\\
  1207	3.53834394065012\\
  1208	3.76364316939337\\
  1209	3.6543710422219\\
  1210	3.71407291048583\\
  1211	3.87605539599751\\
  1212	3.78296834072809\\
  1213	4.07460915950898\\
  1214	3.77386852809869\\
  1215	3.84770576633631\\
  1216	3.63074516221057\\
  1217	3.5110584693246\\
  1218	3.83943705532441\\
  1219	3.82372709665669\\
  1220	3.96038744982301\\
  1221	3.87127466826247\\
  1222	3.80155784467624\\
  1223	3.65634675059249\\
  1224	3.69734826961012\\
  1225	3.89685853621325\\
  1226	3.90797547359325\\
  1227	4.25215080842283\\
  1228	4.35100799407195\\
  1229	4.37337969296735\\
  1230	4.36621921301852\\
  1231	4.38351230775393\\
  1232	4.25929599417559\\
  1233	4.4391828470019\\
  1234	4.45672085888468\\
  1235	4.38463230901777\\
  1236	4.42506606766088\\
  1237	4.13122932719505\\
  1238	3.62072097054249\\
  1239	3.7349307480539\\
  1240	3.3474365365956\\
  1241	3.16530401356317\\
  1242	3.1003505757779\\
  1243	3.36610211013264\\
  1244	3.10091400093396\\
  1245	3.48580086796537\\
  1246	3.45127561633134\\
  1247	3.13767788590765\\
  1248	3.16915854731796\\
  1249	3.29195200841947\\
  1250	3.19625033918694\\
  1251	3.53835703171522\\
  1252	3.74032677250391\\
  1253	3.69086114899164\\
  1254	3.1392327720349\\
  1255	3.46148701208854\\
  1256	3.40223251142916\\
  1257	3.41852353159263\\
  1258	3.56936689220921\\
  1259	3.44935466029785\\
  1260	3.54721625258621\\
  1261	3.47655607862284\\
  1262	3.0647391905231\\
  1263	2.91906867147653\\
  1264	2.97715160725287\\
  1265	3.18111636111589\\
  1266	2.94175762918483\\
  1267	2.71460327005697\\
  1268	2.68849552189527\\
  1269	2.92484740821889\\
  1270	2.93796782569372\\
  1271	2.7340752235504\\
  1272	2.81742402678412\\
  1273	3.07779723460533\\
  1274	2.95815173913666\\
  1275	2.79769688072369\\
  1276	2.76984272564959\\
  1277	2.68830071784995\\
  1278	2.98049773566751\\
  1279	3.01547588768789\\
  1280	2.76008774550751\\
  1281	2.86767626534968\\
  1282	2.8240264269124\\
  1283	2.87912927983667\\
  1284	2.69625786923904\\
  1285	2.9076999293428\\
  1286	3.13813333992393\\
  1287	3.12246458563716\\
  1288	3.08803984996697\\
  1289	3.08889284599672\\
  1290	3.07429323544392\\
  1291	3.20485133387829\\
  1292	3.43677311111074\\
  1293	3.31939795582335\\
  1294	3.05608193366138\\
  1295	3.41397624171063\\
  1296	3.49488059184708\\
  1297	3.04922086550159\\
  1298	3.23359527711868\\
  1299	3.16935579361646\\
  1300	2.68601120924953\\
  1301	2.61134803695396\\
  1302	2.53057828463549\\
  1303	2.39763984681011\\
  1304	2.82023252689945\\
  1305	3.16916185217932\\
  1306	3.01580066171104\\
  1307	2.9453744178798\\
  1308	3.5239134402948\\
  1309	3.47132408772631\\
  1310	3.97622103049762\\
  1311	4.420566585502\\
  1312	4.62295992928121\\
  1313	4.60572539632134\\
  1314	4.52811116278772\\
  1315	4.51662235598644\\
  1316	4.44884357746532\\
  1317	4.35494279123142\\
  1318	4.32409875833142\\
  1319	3.91406888343125\\
  1320	4.11665911030181\\
  1321	3.95138589404322\\
  1322	3.91598692552237\\
  1323	3.65769330442426\\
  1324	3.5369265644371\\
  1325	3.47512782433176\\
  1326	3.34136984904318\\
  1327	3.38482198524743\\
  1328	3.341610059269\\
  1329	3.17864069687938\\
  1330	3.38081685798869\\
  1331	3.33063392624177\\
  1332	3.03605119412683\\
  1333	3.13302705970589\\
  1334	3.18315792955371\\
  1335	3.20130593935476\\
  1336	3.26242133864381\\
  1337	3.63231670767738\\
  1338	3.55105405626839\\
  1339	3.65119345405384\\
  1340	3.54394047715537\\
  1341	3.29312100164196\\
  1342	3.01204157478865\\
  1343	3.3385014313537\\
  1344	3.04928175924389\\
  1345	3.40185095319824\\
  1346	3.48146653890198\\
  1347	3.73464139444637\\
  1348	3.42693581909809\\
  1349	3.59476384934923\\
  1350	3.51652280894394\\
  1351	3.83261064687285\\
  1352	3.87243633136057\\
  1353	4.0903738382006\\
  1354	3.96775491423366\\
  1355	3.96766622458803\\
  1356	3.77671332875384\\
  1357	3.95871515855957\\
  1358	3.75346130742615\\
  1359	3.86686202029473\\
  1360	3.67879342613133\\
  1361	3.67261026627461\\
  1362	3.46557099261786\\
  1363	3.6597843726543\\
  1364	3.51387625024649\\
  1365	3.77874996952727\\
  1366	3.91207560995924\\
  1367	3.72113435933709\\
  1368	3.88148374833924\\
  1369	3.95529081137812\\
  1370	3.88841029708897\\
  1371	4.06377439675984\\
  1372	4.35344867117565\\
  1373	4.4114971297864\\
  1374	4.26569775266784\\
  1375	4.35714722568551\\
  1376	4.2366870425493\\
  1377	4.07472060950671\\
  1378	4.25826026556519\\
  1379	4.15285594728713\\
  1380	4.12965105702371\\
  1381	4.1973123347464\\
  1382	3.94222090323495\\
  1383	3.68995846293772\\
  1384	3.53843831297544\\
  1385	3.5638015931579\\
  1386	3.63814726242927\\
  1387	3.46167032883521\\
  1388	3.61971091901589\\
  1389	3.42948364378795\\
  1390	3.24678804401358\\
  1391	3.30062346557353\\
  1392	3.57453346469394\\
  1393	3.56548314000683\\
  1394	3.6032894139391\\
  1395	3.75875695483407\\
  1396	3.92078654959108\\
  1397	3.69398144971723\\
  1398	3.89867057676521\\
  1399	3.67287436255382\\
  1400	3.96351910926992\\
  1401	4.13825522026141\\
  1402	4.10962118138725\\
  1403	3.8205832839976\\
  1404	3.80440071887187\\
  1405	3.65979713701694\\
  1406	3.56692550964738\\
  1407	3.53213963763433\\
  1408	3.86945510312084\\
  1409	4.08501550920353\\
  1410	4.52214160263843\\
  1411	4.47676780784085\\
  1412	4.36837793702392\\
  1413	4.36051804699186\\
  1414	4.43278676101095\\
  1415	4.77685826634107\\
  1416	5.07274653644175\\
  1417	5.06789290744401\\
  1418	5.2893032598293\\
  1419	5.20732275725454\\
  1420	4.52007727453134\\
  1421	4.06145505947431\\
  1422	4.09894888812554\\
  1423	4.2329562638136\\
  1424	4.28776741228342\\
  1425	4.1217923440657\\
  1426	4.0403331624395\\
  1427	3.95359802272383\\
  1428	4.37652753246074\\
  1429	4.24643151196783\\
  1430	4.06720429552399\\
  1431	4.59096251124718\\
  1432	4.86738362547293\\
  1433	4.60941525583145\\
  1434	4.58580270345439\\
  1435	4.56741809895919\\
  1436	4.59751559846957\\
  1437	4.45132909064027\\
  1438	4.47878687969049\\
  1439	4.14706808065778\\
  1440	4.30769280840567\\
  1441	4.81432993174105\\
  1442	4.58508901144781\\
  1443	4.53602037924481\\
  1444	4.73764571689033\\
  1445	4.72337180983261\\
  1446	4.84206374641674\\
  1447	4.84005963945343\\
  1448	4.98116400732983\\
  1449	4.98952992018899\\
  1450	5.26471791185664\\
  1451	4.84133494820662\\
  1452	4.51002172045713\\
  1453	4.61074758981658\\
  1454	4.40466975512161\\
  1455	4.45819067339981\\
  1456	4.30455855586351\\
  1457	4.09670522033337\\
  1458	3.81820085871554\\
  1459	3.54627749382673\\
  1460	3.64996719748689\\
  1461	3.64028638465859\\
  1462	3.92692996583911\\
  1463	4.0737775705808\\
  1464	4.30409661950686\\
  1465	4.36141108238498\\
  1466	4.17793439935169\\
  1467	4.54944733977518\\
  1468	4.56626689592832\\
  1469	4.81157277075127\\
  1470	4.66925244417738\\
  1471	4.50335492774868\\
  1472	4.29395074625946\\
  1473	4.56213127905784\\
  1474	4.49375846216502\\
  1475	4.20869806428354\\
  1476	4.50075858373711\\
  1477	4.66231774295458\\
  1478	4.42740468606457\\
  1479	4.33792911467655\\
  1480	4.24113318435795\\
  1481	4.73526479578779\\
  1482	4.67389906956189\\
  1483	4.62940873871353\\
  1484	4.33150337047225\\
  1485	4.32648843252753\\
  1486	4.3581686307906\\
  1487	4.19037845971431\\
  1488	4.11333572146735\\
  1489	3.98471630796333\\
  1490	4.13413171229599\\
  1491	4.07012109110959\\
  1492	3.78762759734176\\
  1493	4.08012838089564\\
  1494	4.15945993697638\\
  1495	4.08689701180329\\
  1496	3.78586865302529\\
  1497	3.72153347811613\\
  1498	3.46159340045119\\
  1499	3.38608202905914\\
  1500	2.98457500660374\\
  1501	2.69214563819581\\
  1502	3.12399358619023\\
  1503	2.98326137143708\\
  1504	2.7104169544006\\
  1505	2.81095829983252\\
  1506	3.07968827925429\\
  1507	3.29474837780993\\
  1508	3.42840471325286\\
  1509	3.4696935849623\\
  1510	3.45354047002\\
  1511	4.03938117182058\\
  1512	4.33391531262282\\
  1513	4.35675393107667\\
  1514	4.55466003019037\\
  1515	4.79253653751405\\
  1516	4.71436641590854\\
  1517	4.637232810638\\
  1518	4.49193969117158\\
  1519	4.4997698667439\\
  1520	4.68392235113121\\
  1521	4.82567983638658\\
  1522	4.80924904338535\\
  1523	4.95910181008251\\
  1524	4.92975330264096\\
  1525	5.00555461994245\\
  1526	4.67801710427421\\
  1527	4.65725639505478\\
  1528	4.40634076620888\\
  1529	4.5530221379764\\
  1530	4.46698601221082\\
  1531	4.71703320174296\\
  1532	4.72754998024836\\
  1533	4.65979170368486\\
  1534	4.48647513457425\\
  1535	4.4573201107396\\
  1536	4.40216713351238\\
  1537	4.65688843293823\\
  1538	4.63939001604711\\
  1539	4.54947828792323\\
  1540	4.71807974092128\\
  1541	4.66019441566956\\
  1542	4.28175123414753\\
  1543	4.25874415717943\\
  1544	4.35273977720147\\
  1545	4.37351910805555\\
  1546	4.47023115085295\\
  1547	4.58511414476479\\
  1548	4.34250796421368\\
  1549	4.46112316237472\\
  1550	4.79380993175085\\
  1551	4.71214250697592\\
  1552	4.48670794447917\\
  1553	4.75264189056578\\
  1554	4.91331126998525\\
  1555	4.85951842248954\\
  1556	5.15285044115182\\
  1557	5.03610501893133\\
  1558	5.00298650971596\\
  1559	5.31267805037347\\
  1560	4.92342080315461\\
  1561	4.32314986549155\\
  1562	4.35908055607981\\
  1563	4.87025925169849\\
  1564	5.10646940897056\\
  1565	4.96675208819355\\
  1566	5.10468702461244\\
  1567	4.8189183973895\\
  1568	4.62768352261789\\
  1569	4.44074060789661\\
  1570	4.25761501993184\\
  1571	4.49471310120695\\
  1572	4.9322869239899\\
  1573	4.93621247544109\\
  1574	4.87351619279404\\
  1575	4.64143283858803\\
  1576	4.74491486449262\\
  1577	4.80070176812135\\
  1578	5.02660469095724\\
  1579	5.18319843684267\\
  1580	5.36065139668648\\
  1581	5.27878018674057\\
  1582	5.2212914340307\\
  1583	5.31118137199834\\
  1584	5.37038085755039\\
  1585	5.09614990330612\\
  1586	5.16737166454076\\
  1587	4.68772219577149\\
  1588	4.78716944910841\\
  1589	4.54489598196785\\
  1590	4.71136143032483\\
  1591	4.81892248847578\\
  1592	5.0601940754276\\
  1593	5.20466589811605\\
  1594	5.07729798305551\\
  1595	4.92941455574383\\
  1596	4.72990099948744\\
  1597	4.51682755399434\\
  1598	5.19736347325672\\
  1599	4.53265903996407\\
  1600	4.63124608797464\\
  1601	4.35501670644419\\
  1602	4.17240801141693\\
  1603	4.2603886925662\\
  1604	4.15918274902062\\
  1605	4.0246162543174\\
  1606	4.12909713354646\\
  1607	4.63433273432622\\
  1608	4.94684811285464\\
  1609	4.6066354938417\\
  1610	5.15938673543564\\
  1611	5.12490595172977\\
  1612	4.93285635811066\\
  1613	4.85261932470767\\
  1614	4.67968314360501\\
  1615	4.39485090802206\\
  1616	4.32251475247734\\
  1617	4.1141837381477\\
  1618	4.06159917802888\\
  1619	3.76576144466292\\
  1620	3.77058309599503\\
  1621	3.13701092904976\\
  1622	3.14468393470238\\
  1623	3.45076865496884\\
  1624	3.78470940260398\\
  1625	3.85707606076663\\
  1626	4.29699301551512\\
  1627	4.65934402706805\\
  1628	4.90082337758982\\
  1629	4.79775937701719\\
  1630	4.77628396030691\\
  1631	5.00061277063918\\
  1632	5.28263264011465\\
  1633	5.37066401022373\\
  1634	5.48011889419499\\
  1635	5.30634274168495\\
  1636	5.36376381187741\\
  1637	5.07561784795397\\
  1638	4.86465420166583\\
  1639	4.8859269973484\\
  1640	4.71927158795237\\
  1641	4.87449383512212\\
  1642	4.85299595020381\\
  1643	5.11011195095942\\
  1644	5.13963555293058\\
  1645	4.88977870660234\\
  1646	4.87139521812384\\
  1647	4.81887918880259\\
  1648	4.78451629511053\\
  1649	4.72546849096613\\
  1650	4.58822949392689\\
  1651	4.64929006399305\\
  1652	4.51104160259289\\
  1653	4.48700024995423\\
  1654	4.29056982357386\\
  1655	4.1877708807032\\
  1656	4.34262801948019\\
  1657	4.20890062277282\\
  1658	4.18810407863344\\
  1659	4.38054363971494\\
  1660	4.48988798729311\\
  1661	4.40198974040761\\
  1662	4.68459491049716\\
  1663	4.72854376257383\\
  1664	4.78777933929728\\
  1665	4.89673838731084\\
  1666	4.80868676519312\\
  1667	4.92292890252738\\
  1668	5.31050765474593\\
  1669	5.25689373472174\\
  1670	5.45228455537399\\
  1671	5.53163172126371\\
  1672	5.64369240858828\\
  1673	5.7028210862496\\
  1674	5.62785107844788\\
  1675	5.57184118067469\\
  1676	5.66176939230338\\
  1677	5.83905824669644\\
  1678	5.6839226239932\\
  1679	5.3922391970521\\
  1680	5.53714593747003\\
  1681	5.35255457988753\\
  1682	5.26010527043034\\
  1683	5.3890377615188\\
  1684	5.21794779146689\\
  1685	5.20831535633664\\
  1686	5.09120739178869\\
  1687	4.87082609140665\\
  1688	4.85344543723092\\
  1689	4.67479708793277\\
  1690	4.77230079148812\\
  1691	4.83533970657401\\
  1692	4.85805881949373\\
  1693	4.87984663009549\\
  1694	4.78088280720703\\
  1695	4.67475945700528\\
  1696	4.84917477878996\\
  1697	4.76235058532776\\
  1698	4.87526328991781\\
  1699	4.78873494107999\\
  1700	4.92023191119876\\
  1701	4.82577215849999\\
  1702	4.47428267743584\\
  1703	4.60789883346187\\
  1704	4.8508699718505\\
  1705	4.79075784189012\\
  1706	4.98425612598659\\
  1707	5.09828479683242\\
  1708	5.33395758843864\\
  1709	5.46023753498826\\
  1710	5.4345430389524\\
  1711	5.66145139515193\\
  1712	5.84179977175275\\
  1713	6.22519743819195\\
  1714	6.09660693794736\\
  1715	6.07263910479737\\
  1716	5.81657471091607\\
  1717	5.49116344405116\\
  1718	5.40262734401972\\
  1719	5.09452929013123\\
  1720	4.8480627677305\\
  1721	5.06697193307807\\
  1722	4.65595895129178\\
  1723	4.58397944023222\\
  1724	3.99170058713876\\
  1725	3.94646523657166\\
  1726	3.95631287087356\\
  1727	4.19061644363935\\
  1728	4.48278229090911\\
  1729	4.55922616411469\\
  1730	4.74169051566509\\
  1731	4.75078721900046\\
  1732	4.43405585124384\\
  1733	4.85704118645573\\
  1734	4.8409516152596\\
  1735	5.21066094280643\\
  1736	5.40954301149553\\
  1737	5.31826635521334\\
  1738	5.57282978353667\\
  1739	5.61127683488361\\
  1740	5.3233847581978\\
  1741	5.18185586125726\\
  1742	4.9073171876358\\
  1743	5.07515622977045\\
  1744	4.86286986012621\\
  1745	5.06590835753363\\
  1746	4.94458955254735\\
  1747	4.958841453946\\
  1748	4.8803503444536\\
  1749	4.6920860227787\\
  1750	4.49308097045841\\
  1751	4.76272245780354\\
  1752	4.95548861313898\\
  1753	5.39806155757705\\
  1754	5.50052849610804\\
  1755	5.30944934215655\\
  1756	5.1350105068556\\
  1757	5.09513491928639\\
  1758	4.99828032878248\\
  1759	4.99512853161448\\
  1760	4.98076036638916\\
  1761	5.07639058114562\\
  1762	4.92791668946149\\
  1763	4.7516748748382\\
  1764	4.61866374721003\\
  1765	4.48744739922722\\
  1766	4.4763737859396\\
  1767	4.25460138504969\\
  1768	4.53342325314833\\
  1769	4.23394957080025\\
  1770	4.25662944623465\\
  1771	4.02011588989244\\
  1772	3.86011584638215\\
  1773	3.85320888562205\\
  1774	3.84995213098905\\
  1775	3.98300346856987\\
  1776	3.70158054611527\\
  1777	3.87614817311332\\
  1778	4.14275598251992\\
  1779	4.15331494031073\\
  1780	4.4877344930566\\
  1781	4.46809137061498\\
  1782	4.54005995729185\\
  1783	4.52950520168719\\
  1784	4.58850835515031\\
  1785	4.50400911541107\\
  1786	4.36375344999249\\
  1787	4.45616681376945\\
  1788	4.59927342404621\\
  1789	4.5543925435416\\
  1790	4.41403309502883\\
  1791	4.51194658266252\\
  1792	4.60086095409336\\
  1793	4.77805739338893\\
  1794	4.94866586184083\\
  1795	4.90599372847906\\
  1796	5.27114879932244\\
  1797	5.44923308695804\\
  1798	5.6099387384935\\
  1799	5.45194133442705\\
  1800	5.04234506177493\\
  1801	5.17584212682603\\
  1802	4.9340440219282\\
  1803	4.93506972137533\\
  1804	4.91576107882085\\
  1805	4.8711350552591\\
  1806	4.7943651328464\\
  1807	4.59034400203191\\
  1808	4.65039706490183\\
  1809	4.73704063364909\\
  1810	4.85771641043138\\
  1811	4.47156725017922\\
  1812	4.17584424603054\\
  1813	4.27809790554757\\
  1814	4.26032159186064\\
  1815	4.33776682155484\\
  1816	4.53215160467205\\
  1817	4.50295273464994\\
  1818	4.49961554491245\\
  1819	4.27626911643437\\
  1820	4.10871879339741\\
  1821	3.96186303565094\\
  1822	4.28260990851532\\
  1823	4.49945384009715\\
  1824	4.47982074982911\\
  1825	4.40903148364622\\
  1826	4.55311149972164\\
  1827	4.08055995038228\\
  1828	4.38101944040329\\
  1829	4.58615826155979\\
  1830	4.526750451706\\
  1831	4.27937600870853\\
  1832	4.29160553681592\\
  1833	4.39922249442008\\
  1834	4.30553483872193\\
  1835	4.28191310133557\\
  1836	4.19676408078374\\
  1837	4.03217633812698\\
  1838	4.09276998233082\\
  1839	3.85619998705653\\
  1840	3.9086693388345\\
  1841	3.87366955514872\\
  1842	4.2499931942757\\
  1843	4.14346196176802\\
  1844	4.1204876638826\\
  1845	4.32346955168792\\
  1846	4.24819962819106\\
  1847	4.4072181038811\\
  1848	4.392687558037\\
  1849	4.74884765141981\\
  1850	4.93159307182616\\
  1851	4.55003695024218\\
  1852	4.6148910462262\\
  1853	4.54962807612114\\
  1854	4.68392172776809\\
  1855	4.29835749236224\\
  1856	3.93960795226972\\
  1857	4.02609550632547\\
  1858	4.09765883504413\\
  1859	3.91721849861705\\
  1860	3.97011704152794\\
  1861	3.87427904013431\\
  1862	4.04820602719548\\
  1863	4.05651821845302\\
  1864	4.14953669831165\\
  1865	3.97627339055634\\
  1866	4.45655281145374\\
  1867	4.79335023690681\\
  1868	4.76945625627305\\
  1869	4.66291150300045\\
  1870	4.80371312391513\\
  1871	4.76742726686269\\
  1872	4.59276592647981\\
  1873	4.57409505608703\\
  1874	4.42655443910791\\
  1875	4.23441769435246\\
  1876	4.42862585121207\\
  1877	4.34093418901355\\
  1878	4.129352403531\\
  1879	4.33078412060789\\
  1880	4.38135128776918\\
  1881	4.46821616145087\\
  1882	4.40892707899539\\
  1883	4.50667438398425\\
  1884	4.47650824057872\\
  1885	4.77745866924665\\
  1886	4.9946856091333\\
  1887	5.00011042962797\\
  1888	5.02833921048991\\
  1889	5.17568960526482\\
  1890	5.02962142750766\\
  1891	4.71815788596877\\
  1892	4.73224578128963\\
  1893	4.83814788503861\\
  1894	5.09051751290245\\
  1895	5.1411635691786\\
  1896	4.79111685875189\\
  1897	4.9094118196076\\
  1898	5.00133317928351\\
  1899	5.07534921034676\\
  1900	5.21284456687014\\
  1901	5.19706958304768\\
  1902	5.50578101944001\\
  1903	5.5201549691912\\
  1904	5.14276454152882\\
  1905	4.82033926706848\\
  1906	4.90133083248651\\
  1907	5.26853493093232\\
  1908	4.99631814933186\\
  1909	4.99427393962243\\
  1910	4.76386635670435\\
  1911	4.54231464991073\\
  1912	4.59754288397475\\
  1913	4.5169644941433\\
  1914	4.55010853007224\\
  1915	4.93998339620241\\
  1916	5.04681969099857\\
  1917	5.03705221245601\\
  1918	4.79513173019447\\
  1919	5.02933802077094\\
  1920	4.98885587959942\\
  1921	4.91768266382416\\
  1922	5.03559734359185\\
  1923	5.04585340131731\\
  1924	5.29712144177224\\
  1925	5.06601442225527\\
  1926	5.09547520857852\\
  1927	5.10974427339503\\
  1928	5.0752041668982\\
  1929	5.30812237037772\\
  1930	5.17657636449856\\
  1931	4.94486423587589\\
  1932	5.11491873916877\\
  1933	5.10475854712166\\
  1934	5.25073762937969\\
  1935	5.14663296447423\\
  1936	5.26762469805043\\
  1937	4.98329059705651\\
  1938	5.04044429596183\\
  1939	5.09962875532144\\
  1940	5.14312590131825\\
  1941	5.145020453252\\
  1942	5.27988755893323\\
  1943	5.35863850460755\\
  1944	5.2080237184307\\
  1945	5.20453092660856\\
  1946	5.09148156717298\\
  1947	5.12394134890963\\
  1948	5.33151321308701\\
  1949	5.39750947652949\\
  1950	5.50498913838955\\
  1951	5.53106281499743\\
  1952	5.50307498166612\\
  1953	5.70689096773749\\
  1954	5.46730945009213\\
  1955	5.34430140462274\\
  1956	4.98334647776468\\
  1957	5.19807602853821\\
  1958	5.26996731147152\\
  1959	5.35546510498929\\
  1960	5.39404971743108\\
  1961	5.30519736769438\\
  1962	5.13663920291677\\
  1963	5.15547879528543\\
  1964	4.99259327186238\\
  1965	5.22057483323096\\
  1966	5.60506216012035\\
  1967	5.91905797161118\\
  1968	5.78437781348392\\
  1969	5.67931371497746\\
  1970	5.54455930004026\\
  1971	5.48202256992911\\
  1972	5.42243808069021\\
  1973	5.53880117349187\\
  1974	5.52164960367683\\
  1975	5.48131942287429\\
  1976	5.38601540078721\\
  1977	5.1814699133333\\
  1978	5.18282090576546\\
  1979	5.10605424747058\\
  1980	5.17250602086309\\
  1981	5.31741873503605\\
  1982	5.28328303089762\\
  1983	5.2238981824821\\
  1984	5.02874882409431\\
  1985	5.09903078007401\\
  1986	5.2015323266983\\
  1987	5.28809292706478\\
  1988	5.48094007339808\\
  1989	5.49570010304363\\
  1990	5.69906286691571\\
  1991	5.83578428927895\\
  1992	5.60011058497649\\
  1993	5.74358677104613\\
  1994	5.77852970570845\\
  1995	6.02362794949277\\
  1996	5.83811268018507\\
  1997	5.88992503690701\\
  1998	5.83287684361122\\
  1999	5.60294462024034\\
};
\addlegendentry{P}

\end{axis}
\end{tikzpicture}%


==> images/reward_pos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.8500,0.3250,0.0980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\columnwidth,
height=0.375\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=2100,
xtick={0,500,1000,1500,2000},
xticklabels={{0},{500},{1000},{1500},{2000}},
xlabel style={font=\color{white!15!black}},
xlabel={\#Episode},
ymin=-7,
ymax=12,
ytick={-5,  0,  5, 10, 15},
ylabel style={font=\color{white!15!black}},
ylabel={$r$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.1,0.4)}, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=0.2pt]
  table[row sep=crcr]{%
0	-6\\
1	-5\\
2	-5\\
3	-6\\
4	-6\\
5	-6\\
6	-5\\
7	-5\\
8	-5\\
9	-6\\
10	-1\\
11	-4\\
12	-4\\
13	-4\\
14	-6\\
15	-6\\
16	-1\\
17	-5\\
18	-4\\
19	-4\\
20	-7\\
21	-2\\
22	-7\\
23	-3\\
24	-6\\
25	-3\\
26	-6\\
27	-4\\
28	-2\\
29	-1\\
30	-2\\
31	-3\\
32	-5\\
33	-2\\
34	-4\\
35	-4\\
36	0\\
37	-2\\
38	-2\\
39	-7\\
40	-1\\
41	-1\\
42	-5\\
43	-2\\
44	-5\\
45	-2\\
46	0\\
47	-4\\
48	-5\\
49	0\\
50	-1\\
51	-3\\
52	2\\
53	0\\
54	2\\
55	-3\\
56	-2\\
57	2\\
58	-2\\
59	3\\
60	-2\\
61	-1\\
62	-3\\
63	-1\\
64	3\\
65	-2\\
66	-3\\
67	1\\
68	0\\
69	-4\\
70	-4\\
71	-1\\
72	-1\\
73	-1\\
74	-2\\
75	2\\
76	1\\
77	0\\
78	0\\
79	2\\
80	1\\
81	1\\
82	-4\\
83	-1\\
84	-2\\
85	-1\\
86	0\\
87	4\\
88	6\\
89	1\\
90	-2\\
91	0\\
92	0\\
93	-1\\
94	1\\
95	0\\
96	0\\
97	1\\
98	-1\\
99	3\\
100	2\\
101	1\\
102	2\\
103	4\\
104	4\\
105	0\\
106	-2\\
107	-2\\
108	0\\
109	-1\\
110	0\\
111	0\\
112	1\\
113	1\\
114	1\\
115	-2\\
116	0\\
117	2\\
118	4\\
119	2\\
120	5\\
121	0\\
122	4\\
123	3\\
124	2\\
125	1\\
126	4\\
127	1\\
128	-4\\
129	1\\
130	1\\
131	0\\
132	6\\
133	3\\
134	1\\
135	-1\\
136	6\\
137	3\\
138	5\\
139	6\\
140	2\\
141	-3\\
142	2\\
143	6\\
144	3\\
145	1\\
146	-1\\
147	4\\
148	4\\
149	3\\
150	0\\
151	0\\
152	-1\\
153	-1\\
154	4\\
155	1\\
156	4\\
157	4\\
158	4\\
159	-3\\
160	6\\
161	3\\
162	0\\
163	0\\
164	4\\
165	2\\
166	2\\
167	1\\
168	3\\
169	3\\
170	6\\
171	0\\
172	1\\
173	1\\
174	3\\
175	5\\
176	3\\
177	-3\\
178	-1\\
179	0\\
180	4\\
181	2\\
182	5\\
183	2\\
184	2\\
185	2\\
186	1\\
187	1\\
188	1\\
189	2\\
190	4\\
191	0\\
192	3\\
193	1\\
194	1\\
195	6\\
196	4\\
197	1\\
198	0\\
199	-2\\
200	-1\\
201	5\\
202	0\\
203	0\\
204	1\\
205	3\\
206	2\\
207	2\\
208	4\\
209	4\\
210	3\\
211	0\\
212	1\\
213	3\\
214	4\\
215	3\\
216	3\\
217	3\\
218	3\\
219	-1\\
220	0\\
221	0\\
222	1\\
223	4\\
224	5\\
225	1\\
226	1\\
227	3\\
228	0\\
229	1\\
230	5\\
231	4\\
232	7\\
233	1\\
234	-1\\
235	1\\
236	-2\\
237	4\\
238	2\\
239	5\\
240	0\\
241	2\\
242	3\\
243	5\\
244	6\\
245	3\\
246	5\\
247	7\\
248	-2\\
249	4\\
250	7\\
251	0\\
252	5\\
253	4\\
254	5\\
255	-1\\
256	5\\
257	4\\
258	-2\\
259	1\\
260	5\\
261	3\\
262	5\\
263	6\\
264	8\\
265	2\\
266	6\\
267	2\\
268	3\\
269	3\\
270	3\\
271	0\\
272	3\\
273	5\\
274	7\\
275	1\\
276	2\\
277	5\\
278	1\\
279	4\\
280	5\\
281	4\\
282	1\\
283	1\\
284	5\\
285	2\\
286	4\\
287	2\\
288	2\\
289	4\\
290	3\\
291	5\\
292	2\\
293	3\\
294	5\\
295	3\\
296	1\\
297	4\\
298	5\\
299	1\\
300	5\\
301	3\\
302	5\\
303	4\\
304	2\\
305	7\\
306	2\\
307	2\\
308	3\\
309	1\\
310	3\\
311	2\\
312	0\\
313	3\\
314	-1\\
315	4\\
316	4\\
317	3\\
318	2\\
319	4\\
320	3\\
321	5\\
322	1\\
323	6\\
324	0\\
325	5\\
326	2\\
327	6\\
328	4\\
329	5\\
330	5\\
331	6\\
332	6\\
333	5\\
334	4\\
335	4\\
336	5\\
337	6\\
338	5\\
339	7\\
340	4\\
341	3\\
342	6\\
343	6\\
344	4\\
345	7\\
346	5\\
347	5\\
348	5\\
349	3\\
350	9\\
351	1\\
352	6\\
353	5\\
354	6\\
355	4\\
356	4\\
357	-1\\
358	3\\
359	4\\
360	-2\\
361	2\\
362	7\\
363	7\\
364	6\\
365	6\\
366	5\\
367	7\\
368	5\\
369	5\\
370	6\\
371	7\\
372	5\\
373	6\\
374	6\\
375	3\\
376	6\\
377	5\\
378	7\\
379	8\\
380	6\\
381	7\\
382	6\\
383	8\\
384	5\\
385	9\\
386	7\\
387	7\\
388	6\\
389	6\\
390	5\\
391	2\\
392	5\\
393	4\\
394	6\\
395	8\\
396	6\\
397	5\\
398	6\\
399	1\\
400	2\\
401	8\\
402	7\\
403	5\\
404	8\\
405	-2\\
406	4\\
407	6\\
408	5\\
409	5\\
410	6\\
411	5\\
412	7\\
413	8\\
414	1\\
415	6\\
416	3\\
417	8\\
418	4\\
419	8\\
420	5\\
421	4\\
422	6\\
423	6\\
424	3\\
425	7\\
426	6\\
427	7\\
428	6\\
429	9\\
430	1\\
431	3\\
432	6\\
433	4\\
434	7\\
435	7\\
436	8\\
437	6\\
438	2\\
439	4\\
440	1\\
441	2\\
442	4\\
443	6\\
444	4\\
445	7\\
446	7\\
447	6\\
448	7\\
449	7\\
450	7\\
451	4\\
452	9\\
453	7\\
454	10\\
455	7\\
456	8\\
457	5\\
458	9\\
459	9\\
460	6\\
461	6\\
462	6\\
463	8\\
464	8\\
465	3\\
466	8\\
467	4\\
468	8\\
469	4\\
470	7\\
471	7\\
472	7\\
473	7\\
474	7\\
475	6\\
476	2\\
477	7\\
478	6\\
479	3\\
480	5\\
481	4\\
482	9\\
483	4\\
484	2\\
485	5\\
486	7\\
487	6\\
488	6\\
489	4\\
490	8\\
491	8\\
492	6\\
493	5\\
494	5\\
495	4\\
496	5\\
497	4\\
498	5\\
499	8\\
500	8\\
501	5\\
502	7\\
503	7\\
504	6\\
505	7\\
506	7\\
507	8\\
508	8\\
509	7\\
510	6\\
511	6\\
512	6\\
513	4\\
514	7\\
515	6\\
516	7\\
517	4\\
518	9\\
519	8\\
520	7\\
521	9\\
522	5\\
523	5\\
524	7\\
525	7\\
526	8\\
527	7\\
528	6\\
529	8\\
530	6\\
531	7\\
532	10\\
533	5\\
534	7\\
535	1\\
536	8\\
537	8\\
538	8\\
539	8\\
540	3\\
541	8\\
542	7\\
543	10\\
544	9\\
545	5\\
546	8\\
547	7\\
548	3\\
549	10\\
550	7\\
551	8\\
552	6\\
553	8\\
554	6\\
555	7\\
556	9\\
557	7\\
558	9\\
559	9\\
560	8\\
561	10\\
562	3\\
563	5\\
564	6\\
565	9\\
566	8\\
567	8\\
568	7\\
569	4\\
570	8\\
571	8\\
572	8\\
573	7\\
574	6\\
575	8\\
576	7\\
577	7\\
578	7\\
579	9\\
580	7\\
581	7\\
582	9\\
583	4\\
584	9\\
585	6\\
586	8\\
587	8\\
588	8\\
589	8\\
590	9\\
591	5\\
592	8\\
593	5\\
594	7\\
595	9\\
596	7\\
597	7\\
598	4\\
599	4\\
600	6\\
601	8\\
602	7\\
603	10\\
604	8\\
605	7\\
606	8\\
607	9\\
608	8\\
609	7\\
610	7\\
611	7\\
612	8\\
613	8\\
614	6\\
615	8\\
616	8\\
617	8\\
618	6\\
619	4\\
620	8\\
621	2\\
622	7\\
623	7\\
624	9\\
625	7\\
626	9\\
627	6\\
628	9\\
629	8\\
630	8\\
631	7\\
632	8\\
633	9\\
634	9\\
635	7\\
636	8\\
637	10\\
638	8\\
639	8\\
640	4\\
641	8\\
642	8\\
643	7\\
644	8\\
645	8\\
646	8\\
647	9\\
648	8\\
649	8\\
650	8\\
651	2\\
652	6\\
653	6\\
654	7\\
655	9\\
656	9\\
657	6\\
658	8\\
659	10\\
660	9\\
661	8\\
662	6\\
663	7\\
664	4\\
665	5\\
666	8\\
667	5\\
668	7\\
669	8\\
670	9\\
671	8\\
672	8\\
673	10\\
674	5\\
675	6\\
676	9\\
677	8\\
678	9\\
679	7\\
680	8\\
681	4\\
682	4\\
683	7\\
684	8\\
685	5\\
686	9\\
687	5\\
688	8\\
689	7\\
690	5\\
691	6\\
692	9\\
693	7\\
694	6\\
695	7\\
696	7\\
697	8\\
698	8\\
699	7\\
700	10\\
701	8\\
702	6\\
703	8\\
704	9\\
705	9\\
706	8\\
707	5\\
708	9\\
709	9\\
710	8\\
711	7\\
712	8\\
713	3\\
714	6\\
715	6\\
716	5\\
717	6\\
718	8\\
719	5\\
720	9\\
721	7\\
722	9\\
723	6\\
724	8\\
725	10\\
726	4\\
727	6\\
728	9\\
729	8\\
730	10\\
731	10\\
732	9\\
733	9\\
734	9\\
735	4\\
736	7\\
737	10\\
738	8\\
739	9\\
740	10\\
741	7\\
742	9\\
743	5\\
744	8\\
745	10\\
746	8\\
747	7\\
748	7\\
749	8\\
750	5\\
751	5\\
752	5\\
753	8\\
754	9\\
755	8\\
756	6\\
757	8\\
758	9\\
759	7\\
760	1\\
761	10\\
762	6\\
763	8\\
764	10\\
765	10\\
766	7\\
767	5\\
768	7\\
769	7\\
770	8\\
771	7\\
772	9\\
773	9\\
774	8\\
775	7\\
776	6\\
777	9\\
778	9\\
779	5\\
780	9\\
781	6\\
782	9\\
783	5\\
784	6\\
785	7\\
786	7\\
787	7\\
788	8\\
789	7\\
790	5\\
791	9\\
792	9\\
793	8\\
794	8\\
795	5\\
796	8\\
797	8\\
798	9\\
799	7\\
800	8\\
801	6\\
802	7\\
803	6\\
804	8\\
805	3\\
806	7\\
807	6\\
808	8\\
809	6\\
810	2\\
811	7\\
812	10\\
813	8\\
814	10\\
815	7\\
816	7\\
817	3\\
818	8\\
819	6\\
820	9\\
821	5\\
822	7\\
823	8\\
824	10\\
825	9\\
826	8\\
827	5\\
828	5\\
829	5\\
830	9\\
831	7\\
832	8\\
833	6\\
834	8\\
835	8\\
836	7\\
837	9\\
838	8\\
839	5\\
840	4\\
841	8\\
842	8\\
843	10\\
844	8\\
845	9\\
846	7\\
847	6\\
848	8\\
849	7\\
850	9\\
851	9\\
852	7\\
853	6\\
854	9\\
855	9\\
856	9\\
857	8\\
858	10\\
859	9\\
860	7\\
861	9\\
862	8\\
863	8\\
864	5\\
865	10\\
866	8\\
867	2\\
868	8\\
869	7\\
870	8\\
871	8\\
872	10\\
873	7\\
874	9\\
875	7\\
876	7\\
877	9\\
878	9\\
879	11\\
880	9\\
881	8\\
882	8\\
883	9\\
884	8\\
885	6\\
886	8\\
887	8\\
888	9\\
889	9\\
890	3\\
891	8\\
892	8\\
893	8\\
894	7\\
895	7\\
896	9\\
897	6\\
898	9\\
899	8\\
900	8\\
901	9\\
902	9\\
903	5\\
904	7\\
905	7\\
906	6\\
907	8\\
908	8\\
909	7\\
910	8\\
911	9\\
912	7\\
913	6\\
914	8\\
915	7\\
916	9\\
917	10\\
918	8\\
919	8\\
920	9\\
921	8\\
922	9\\
923	8\\
924	7\\
925	7\\
926	10\\
927	5\\
928	8\\
929	4\\
930	10\\
931	8\\
932	9\\
933	8\\
934	10\\
935	8\\
936	9\\
937	9\\
938	6\\
939	8\\
940	6\\
941	8\\
942	7\\
943	6\\
944	7\\
945	9\\
946	2\\
947	7\\
948	10\\
949	6\\
950	8\\
951	7\\
952	7\\
953	10\\
954	7\\
955	7\\
956	6\\
957	6\\
958	4\\
959	6\\
960	9\\
961	8\\
962	9\\
963	8\\
964	8\\
965	10\\
966	10\\
967	6\\
968	8\\
969	7\\
970	8\\
971	7\\
972	10\\
973	7\\
974	5\\
975	4\\
976	8\\
977	10\\
978	8\\
979	8\\
980	6\\
981	8\\
982	8\\
983	9\\
984	7\\
985	8\\
986	8\\
987	8\\
988	9\\
989	6\\
990	9\\
991	8\\
992	8\\
993	9\\
994	9\\
995	10\\
996	8\\
997	9\\
998	9\\
999	9\\
1000	10\\
1001	10\\
1002	9\\
1003	8\\
1004	7\\
1005	10\\
1006	8\\
1007	5\\
1008	7\\
1009	2\\
1010	9\\
1011	7\\
1012	7\\
1013	9\\
1014	7\\
1015	8\\
1016	10\\
1017	7\\
1018	10\\
1019	6\\
1020	11\\
1021	7\\
1022	8\\
1023	7\\
1024	8\\
1025	10\\
1026	9\\
1027	8\\
1028	6\\
1029	7\\
1030	9\\
1031	7\\
1032	7\\
1033	7\\
1034	8\\
1035	8\\
1036	10\\
1037	6\\
1038	8\\
1039	9\\
1040	9\\
1041	9\\
1042	8\\
1043	9\\
1044	9\\
1045	5\\
1046	7\\
1047	5\\
1048	8\\
1049	10\\
1050	9\\
1051	8\\
1052	7\\
1053	9\\
1054	5\\
1055	7\\
1056	6\\
1057	9\\
1058	7\\
1059	10\\
1060	11\\
1061	8\\
1062	4\\
1063	8\\
1064	6\\
1065	6\\
1066	8\\
1067	9\\
1068	9\\
1069	8\\
1070	10\\
1071	8\\
1072	9\\
1073	7\\
1074	9\\
1075	8\\
1076	3\\
1077	8\\
1078	10\\
1079	6\\
1080	10\\
1081	8\\
1082	7\\
1083	9\\
1084	9\\
1085	7\\
1086	7\\
1087	6\\
1088	8\\
1089	7\\
1090	8\\
1091	9\\
1092	5\\
1093	10\\
1094	9\\
1095	8\\
1096	9\\
1097	6\\
1098	6\\
1099	6\\
1100	8\\
1101	10\\
1102	4\\
1103	8\\
1104	5\\
1105	9\\
1106	8\\
1107	7\\
1108	8\\
1109	9\\
1110	6\\
1111	6\\
1112	8\\
1113	7\\
1114	8\\
1115	6\\
1116	8\\
1117	10\\
1118	9\\
1119	3\\
1120	7\\
1121	7\\
1122	7\\
1123	8\\
1124	8\\
1125	7\\
1126	7\\
1127	6\\
1128	9\\
1129	4\\
1130	7\\
1131	7\\
1132	9\\
1133	8\\
1134	9\\
1135	9\\
1136	9\\
1137	8\\
1138	10\\
1139	6\\
1140	7\\
1141	8\\
1142	6\\
1143	8\\
1144	7\\
1145	9\\
1146	9\\
1147	9\\
1148	8\\
1149	9\\
1150	7\\
1151	8\\
1152	10\\
1153	10\\
1154	5\\
1155	8\\
1156	8\\
1157	9\\
1158	4\\
1159	6\\
1160	9\\
1161	6\\
1162	9\\
1163	4\\
1164	7\\
1165	8\\
1166	9\\
1167	8\\
1168	8\\
1169	7\\
1170	9\\
1171	10\\
1172	9\\
1173	8\\
1174	6\\
1175	4\\
1176	9\\
1177	9\\
1178	8\\
1179	7\\
1180	9\\
1181	10\\
1182	10\\
1183	7\\
1184	9\\
1185	9\\
1186	8\\
1187	7\\
1188	9\\
1189	10\\
1190	9\\
1191	8\\
1192	9\\
1193	8\\
1194	8\\
1195	9\\
1196	8\\
1197	9\\
1198	10\\
1199	2\\
1200	6\\
1201	9\\
1202	9\\
1203	10\\
1204	8\\
1205	8\\
1206	10\\
1207	9\\
1208	8\\
1209	10\\
1210	8\\
1211	9\\
1212	6\\
1213	11\\
1214	9\\
1215	6\\
1216	6\\
1217	7\\
1218	8\\
1219	9\\
1220	10\\
1221	7\\
1222	6\\
1223	10\\
1224	7\\
1225	7\\
1226	9\\
1227	7\\
1228	7\\
1229	8\\
1230	8\\
1231	7\\
1232	8\\
1233	9\\
1234	7\\
1235	8\\
1236	9\\
1237	7\\
1238	7\\
1239	9\\
1240	9\\
1241	9\\
1242	9\\
1243	10\\
1244	7\\
1245	8\\
1246	10\\
1247	6\\
1248	8\\
1249	7\\
1250	6\\
1251	7\\
1252	9\\
1253	5\\
1254	7\\
1255	5\\
1256	7\\
1257	8\\
1258	7\\
1259	7\\
1260	6\\
1261	9\\
1262	8\\
1263	8\\
1264	7\\
1265	7\\
1266	7\\
1267	8\\
1268	8\\
1269	9\\
1270	10\\
1271	7\\
1272	8\\
1273	7\\
1274	6\\
1275	8\\
1276	8\\
1277	9\\
1278	7\\
1279	9\\
1280	9\\
1281	5\\
1282	7\\
1283	10\\
1284	5\\
1285	8\\
1286	8\\
1287	8\\
1288	8\\
1289	9\\
1290	8\\
1291	8\\
1292	9\\
1293	9\\
1294	10\\
1295	9\\
1296	9\\
1297	9\\
1298	8\\
1299	6\\
1300	9\\
1301	7\\
1302	7\\
1303	8\\
1304	6\\
1305	9\\
1306	9\\
1307	9\\
1308	8\\
1309	10\\
1310	10\\
1311	6\\
1312	9\\
1313	7\\
1314	8\\
1315	5\\
1316	9\\
1317	9\\
1318	10\\
1319	9\\
1320	9\\
1321	9\\
1322	8\\
1323	8\\
1324	9\\
1325	8\\
1326	9\\
1327	9\\
1328	8\\
1329	7\\
1330	10\\
1331	7\\
1332	7\\
1333	9\\
1334	10\\
1335	6\\
1336	10\\
1337	10\\
1338	9\\
1339	9\\
1340	10\\
1341	9\\
1342	9\\
1343	9\\
1344	7\\
1345	9\\
1346	6\\
1347	8\\
1348	9\\
1349	8\\
1350	7\\
1351	9\\
1352	7\\
1353	9\\
1354	8\\
1355	9\\
1356	10\\
1357	8\\
1358	9\\
1359	9\\
1360	7\\
1361	8\\
1362	10\\
1363	8\\
1364	9\\
1365	8\\
1366	8\\
1367	9\\
1368	10\\
1369	10\\
1370	8\\
1371	3\\
1372	7\\
1373	8\\
1374	9\\
1375	9\\
1376	9\\
1377	8\\
1378	7\\
1379	8\\
1380	8\\
1381	7\\
1382	9\\
1383	10\\
1384	10\\
1385	4\\
1386	8\\
1387	7\\
1388	9\\
1389	8\\
1390	7\\
1391	10\\
1392	9\\
1393	8\\
1394	9\\
1395	6\\
1396	9\\
1397	8\\
1398	9\\
1399	10\\
1400	8\\
1401	10\\
1402	7\\
1403	5\\
1404	7\\
1405	9\\
1406	9\\
1407	8\\
1408	8\\
1409	9\\
1410	10\\
1411	5\\
1412	8\\
1413	9\\
1414	9\\
1415	8\\
1416	10\\
1417	8\\
1418	6\\
1419	6\\
1420	8\\
1421	9\\
1422	9\\
1423	7\\
1424	9\\
1425	9\\
1426	7\\
1427	10\\
1428	9\\
1429	10\\
1430	10\\
1431	10\\
1432	10\\
1433	7\\
1434	9\\
1435	9\\
1436	10\\
1437	4\\
1438	7\\
1439	10\\
1440	7\\
1441	9\\
1442	8\\
1443	9\\
1444	5\\
1445	10\\
1446	8\\
1447	9\\
1448	8\\
1449	9\\
1450	10\\
1451	4\\
1452	9\\
1453	9\\
1454	8\\
1455	8\\
1456	9\\
1457	5\\
1458	8\\
1459	6\\
1460	5\\
1461	10\\
1462	8\\
1463	7\\
1464	5\\
1465	8\\
1466	8\\
1467	6\\
1468	9\\
1469	8\\
1470	9\\
1471	10\\
1472	8\\
1473	7\\
1474	7\\
1475	8\\
1476	9\\
1477	8\\
1478	7\\
1479	9\\
1480	9\\
1481	9\\
1482	8\\
1483	9\\
1484	8\\
1485	8\\
1486	8\\
1487	9\\
1488	4\\
1489	5\\
1490	7\\
1491	8\\
1492	7\\
1493	7\\
1494	10\\
1495	10\\
1496	9\\
1497	8\\
1498	9\\
1499	9\\
1500	8\\
1501	9\\
1502	10\\
1503	6\\
1504	5\\
1505	6\\
1506	10\\
1507	8\\
1508	8\\
1509	9\\
1510	9\\
1511	8\\
1512	7\\
1513	9\\
1514	9\\
1515	10\\
1516	9\\
1517	9\\
1518	9\\
1519	8\\
1520	10\\
1521	9\\
1522	9\\
1523	6\\
1524	9\\
1525	6\\
1526	9\\
1527	8\\
1528	9\\
1529	7\\
1530	9\\
1531	8\\
1532	9\\
1533	7\\
1534	5\\
1535	10\\
1536	9\\
1537	7\\
1538	9\\
1539	8\\
1540	9\\
1541	8\\
1542	8\\
1543	7\\
1544	7\\
1545	9\\
1546	8\\
1547	6\\
1548	9\\
1549	10\\
1550	10\\
1551	9\\
1552	6\\
1553	9\\
1554	9\\
1555	6\\
1556	8\\
1557	5\\
1558	7\\
1559	7\\
1560	10\\
1561	9\\
1562	9\\
1563	9\\
1564	6\\
1565	8\\
1566	6\\
1567	8\\
1568	3\\
1569	9\\
1570	7\\
1571	9\\
1572	6\\
1573	6\\
1574	7\\
1575	6\\
1576	9\\
1577	9\\
1578	9\\
1579	8\\
1580	7\\
1581	10\\
1582	9\\
1583	5\\
1584	8\\
1585	10\\
1586	10\\
1587	9\\
1588	8\\
1589	8\\
1590	7\\
1591	9\\
1592	8\\
1593	8\\
1594	5\\
1595	10\\
1596	11\\
1597	8\\
1598	9\\
1599	9\\
1600	6\\
1601	7\\
1602	9\\
1603	7\\
1604	10\\
1605	9\\
1606	7\\
1607	9\\
1608	9\\
1609	8\\
1610	7\\
1611	8\\
1612	8\\
1613	3\\
1614	7\\
1615	8\\
1616	7\\
1617	7\\
1618	9\\
1619	5\\
1620	10\\
1621	9\\
1622	8\\
1623	9\\
1624	8\\
1625	7\\
1626	8\\
1627	8\\
1628	8\\
1629	7\\
1630	8\\
1631	9\\
1632	8\\
1633	6\\
1634	10\\
1635	8\\
1636	8\\
1637	8\\
1638	11\\
1639	10\\
1640	6\\
1641	5\\
1642	8\\
1643	10\\
1644	9\\
1645	9\\
1646	9\\
1647	2\\
1648	9\\
1649	8\\
1650	6\\
1651	5\\
1652	7\\
1653	8\\
1654	9\\
1655	10\\
1656	7\\
1657	7\\
1658	8\\
1659	5\\
1660	7\\
1661	9\\
1662	9\\
1663	9\\
1664	7\\
1665	9\\
1666	8\\
1667	8\\
1668	10\\
1669	9\\
1670	8\\
1671	7\\
1672	7\\
1673	8\\
1674	8\\
1675	10\\
1676	7\\
1677	9\\
1678	7\\
1679	9\\
1680	8\\
1681	9\\
1682	9\\
1683	8\\
1684	10\\
1685	9\\
1686	8\\
1687	8\\
1688	7\\
1689	10\\
1690	9\\
1691	10\\
1692	10\\
1693	10\\
1694	9\\
1695	7\\
1696	7\\
1697	9\\
1698	7\\
1699	10\\
1700	10\\
1701	10\\
1702	9\\
1703	9\\
1704	8\\
1705	8\\
1706	11\\
1707	8\\
1708	9\\
1709	9\\
1710	9\\
1711	8\\
1712	5\\
1713	9\\
1714	8\\
1715	10\\
1716	9\\
1717	9\\
1718	9\\
1719	9\\
1720	7\\
1721	9\\
1722	8\\
1723	10\\
1724	10\\
1725	8\\
1726	9\\
1727	9\\
1728	9\\
1729	7\\
1730	8\\
1731	9\\
1732	9\\
1733	5\\
1734	9\\
1735	8\\
1736	7\\
1737	9\\
1738	6\\
1739	9\\
1740	9\\
1741	8\\
1742	6\\
1743	8\\
1744	5\\
1745	7\\
1746	6\\
1747	7\\
1748	9\\
1749	10\\
1750	8\\
1751	8\\
1752	9\\
1753	6\\
1754	10\\
1755	6\\
1756	10\\
1757	7\\
1758	8\\
1759	8\\
1760	9\\
1761	4\\
1762	5\\
1763	10\\
1764	7\\
1765	9\\
1766	8\\
1767	11\\
1768	10\\
1769	11\\
1770	8\\
1771	8\\
1772	6\\
1773	8\\
1774	10\\
1775	10\\
1776	9\\
1777	8\\
1778	10\\
1779	9\\
1780	7\\
1781	9\\
1782	11\\
1783	9\\
1784	6\\
1785	10\\
1786	9\\
1787	6\\
1788	9\\
1789	9\\
1790	9\\
1791	9\\
1792	9\\
1793	9\\
1794	7\\
1795	10\\
1796	9\\
1797	7\\
1798	9\\
1799	8\\
1800	7\\
1801	4\\
1802	9\\
1803	9\\
1804	8\\
1805	8\\
1806	8\\
1807	9\\
1808	9\\
1809	8\\
1810	5\\
1811	8\\
1812	7\\
1813	7\\
1814	10\\
1815	9\\
1816	10\\
1817	10\\
1818	8\\
1819	9\\
1820	9\\
1821	9\\
1822	7\\
1823	8\\
1824	8\\
1825	7\\
1826	6\\
1827	9\\
1828	5\\
1829	9\\
1830	8\\
1831	9\\
1832	9\\
1833	4\\
1834	7\\
1835	2\\
1836	7\\
1837	9\\
1838	6\\
1839	9\\
1840	6\\
1841	10\\
1842	9\\
1843	10\\
1844	10\\
1845	8\\
1846	8\\
1847	7\\
1848	9\\
1849	10\\
1850	6\\
1851	10\\
1852	8\\
1853	8\\
1854	9\\
1855	9\\
1856	9\\
1857	5\\
1858	7\\
1859	5\\
1860	8\\
1861	9\\
1862	8\\
1863	8\\
1864	9\\
1865	7\\
1866	9\\
1867	4\\
1868	9\\
1869	5\\
1870	9\\
1871	9\\
1872	8\\
1873	9\\
1874	7\\
1875	6\\
1876	7\\
1877	8\\
1878	6\\
1879	9\\
1880	10\\
1881	6\\
1882	5\\
1883	5\\
1884	8\\
1885	8\\
1886	8\\
1887	7\\
1888	8\\
1889	9\\
1890	5\\
1891	8\\
1892	8\\
1893	7\\
1894	7\\
1895	8\\
1896	7\\
1897	5\\
1898	8\\
1899	9\\
1900	7\\
1901	9\\
1902	9\\
1903	8\\
1904	8\\
1905	9\\
1906	9\\
1907	5\\
1908	7\\
1909	8\\
1910	10\\
1911	7\\
1912	8\\
1913	9\\
1914	8\\
1915	9\\
1916	8\\
1917	7\\
1918	7\\
1919	9\\
1920	7\\
1921	9\\
1922	7\\
1923	9\\
1924	8\\
1925	8\\
1926	6\\
1927	7\\
1928	9\\
1929	9\\
1930	8\\
1931	9\\
1932	8\\
1933	9\\
1934	8\\
1935	9\\
1936	8\\
1937	8\\
1938	9\\
1939	10\\
1940	8\\
1941	6\\
1942	7\\
1943	10\\
1944	7\\
1945	9\\
1946	9\\
1947	8\\
1948	7\\
1949	8\\
1950	8\\
1951	8\\
1952	9\\
1953	10\\
1954	7\\
1955	7\\
1956	5\\
1957	7\\
1958	6\\
1959	9\\
1960	7\\
1961	7\\
1962	7\\
1963	7\\
1964	9\\
1965	9\\
1966	6\\
1967	9\\
1968	8\\
1969	7\\
1970	7\\
1971	8\\
1972	9\\
1973	7\\
1974	4\\
1975	9\\
1976	7\\
1977	8\\
1978	8\\
1979	8\\
1980	9\\
1981	9\\
1982	10\\
1983	8\\
1984	8\\
1985	10\\
1986	10\\
1987	10\\
1988	5\\
1989	9\\
1990	8\\
1991	8\\
1992	7\\
1993	9\\
1994	9\\
1995	8\\
1996	6\\
1997	9\\
1998	4\\
1999	9\\
};
\addlegendentry{$W$+$L$}

\addplot [color=mycolor2, line width=0.2pt]
  table[row sep=crcr]{%
0	-6\\
1	-6\\
2	-3\\
3	-6\\
4	-3\\
5	-5\\
6	-3\\
7	-6\\
8	-6\\
9	-4\\
10	-1\\
11	-3\\
12	-2\\
13	-4\\
14	-5\\
15	-5\\
16	-3\\
17	-4\\
18	-3\\
19	-4\\
20	-6\\
21	-4\\
22	-5\\
23	-4\\
24	-4\\
25	-3\\
26	-4\\
27	-5\\
28	-6\\
29	-4\\
30	-3\\
31	-3\\
32	-5\\
33	-1\\
34	-3\\
35	-1\\
36	-2\\
37	0\\
38	-2\\
39	-4\\
40	-3\\
41	-2\\
42	-7\\
43	-3\\
44	-1\\
45	-3\\
46	-2\\
47	-4\\
48	-4\\
49	-6\\
50	-2\\
51	-2\\
52	0\\
53	-4\\
54	-4\\
55	1\\
56	-2\\
57	-4\\
58	-3\\
59	-2\\
60	-4\\
61	-6\\
62	-2\\
63	-5\\
64	-2\\
65	-2\\
66	-5\\
67	-5\\
68	-5\\
69	-2\\
70	-1\\
71	-1\\
72	-6\\
73	-5\\
74	-5\\
75	-5\\
76	-5\\
77	-2\\
78	-3\\
79	-4\\
80	-2\\
81	-3\\
82	-2\\
83	-2\\
84	-4\\
85	-4\\
86	-3\\
87	-1\\
88	-5\\
89	-5\\
90	-5\\
91	-3\\
92	-2\\
93	-3\\
94	-2\\
95	-4\\
96	-3\\
97	-3\\
98	-3\\
99	-2\\
100	-2\\
101	-5\\
102	-1\\
103	-2\\
104	-5\\
105	-4\\
106	-2\\
107	-4\\
108	-4\\
109	-4\\
110	-3\\
111	-3\\
112	-2\\
113	-4\\
114	-4\\
115	-7\\
116	-2\\
117	-2\\
118	-3\\
119	0\\
120	-4\\
121	-3\\
122	-2\\
123	-2\\
124	-7\\
125	-2\\
126	-3\\
127	-3\\
128	-3\\
129	-3\\
130	-4\\
131	0\\
132	-1\\
133	-2\\
134	-1\\
135	-1\\
136	-5\\
137	0\\
138	-2\\
139	-2\\
140	-1\\
141	-1\\
142	2\\
143	-2\\
144	0\\
145	2\\
146	0\\
147	0\\
148	-3\\
149	-1\\
150	-2\\
151	-2\\
152	-1\\
153	-2\\
154	-2\\
155	-3\\
156	-3\\
157	2\\
158	0\\
159	-4\\
160	-2\\
161	-1\\
162	1\\
163	-3\\
164	-4\\
165	-1\\
166	-2\\
167	1\\
168	-2\\
169	0\\
170	-3\\
171	-3\\
172	-2\\
173	-4\\
174	-1\\
175	0\\
176	-3\\
177	0\\
178	0\\
179	2\\
180	-1\\
181	0\\
182	-3\\
183	-1\\
184	-1\\
185	0\\
186	0\\
187	-1\\
188	2\\
189	0\\
190	-1\\
191	-2\\
192	-3\\
193	-4\\
194	0\\
195	-3\\
196	-4\\
197	0\\
198	1\\
199	-2\\
200	0\\
201	-3\\
202	-4\\
203	0\\
204	0\\
205	0\\
206	-4\\
207	0\\
208	-3\\
209	-3\\
210	-1\\
211	-3\\
212	-3\\
213	-2\\
214	-1\\
215	-4\\
216	-2\\
217	-1\\
218	2\\
219	-1\\
220	-3\\
221	0\\
222	-2\\
223	-3\\
224	0\\
225	-1\\
226	-2\\
227	2\\
228	-2\\
229	0\\
230	0\\
231	-4\\
232	-2\\
233	1\\
234	-2\\
235	-2\\
236	-1\\
237	1\\
238	-2\\
239	0\\
240	-2\\
241	0\\
242	1\\
243	-1\\
244	0\\
245	0\\
246	-3\\
247	-1\\
248	-1\\
249	-2\\
250	-2\\
251	-1\\
252	-1\\
253	0\\
254	-4\\
255	-2\\
256	0\\
257	1\\
258	-3\\
259	-2\\
260	-1\\
261	0\\
262	0\\
263	0\\
264	-1\\
265	0\\
266	-2\\
267	-1\\
268	-2\\
269	-3\\
270	-1\\
271	-1\\
272	-2\\
273	0\\
274	-2\\
275	0\\
276	-1\\
277	-1\\
278	-2\\
279	1\\
280	0\\
281	2\\
282	-2\\
283	0\\
284	0\\
285	0\\
286	-3\\
287	-2\\
288	0\\
289	-1\\
290	-1\\
291	-3\\
292	1\\
293	-1\\
294	0\\
295	2\\
296	-4\\
297	0\\
298	-1\\
299	0\\
300	0\\
301	1\\
302	-3\\
303	-1\\
304	-1\\
305	0\\
306	0\\
307	-4\\
308	-2\\
309	-2\\
310	4\\
311	1\\
312	1\\
313	-2\\
314	3\\
315	1\\
316	3\\
317	-2\\
318	1\\
319	0\\
320	2\\
321	-1\\
322	-2\\
323	1\\
324	1\\
325	2\\
326	2\\
327	-1\\
328	-3\\
329	2\\
330	2\\
331	0\\
332	-2\\
333	2\\
334	1\\
335	3\\
336	2\\
337	1\\
338	0\\
339	2\\
340	0\\
341	-2\\
342	0\\
343	-1\\
344	-2\\
345	-3\\
346	-2\\
347	-2\\
348	-2\\
349	-2\\
350	1\\
351	0\\
352	-2\\
353	-1\\
354	2\\
355	2\\
356	1\\
357	-2\\
358	0\\
359	0\\
360	1\\
361	1\\
362	-1\\
363	3\\
364	1\\
365	1\\
366	-2\\
367	1\\
368	1\\
369	3\\
370	2\\
371	-1\\
372	-1\\
373	0\\
374	1\\
375	-2\\
376	0\\
377	0\\
378	1\\
379	-2\\
380	-1\\
381	0\\
382	2\\
383	2\\
384	0\\
385	0\\
386	2\\
387	-1\\
388	-1\\
389	-1\\
390	0\\
391	2\\
392	-2\\
393	0\\
394	-4\\
395	0\\
396	1\\
397	0\\
398	0\\
399	-2\\
400	0\\
401	0\\
402	-1\\
403	2\\
404	1\\
405	1\\
406	-1\\
407	0\\
408	-2\\
409	2\\
410	0\\
411	-1\\
412	-2\\
413	-2\\
414	-2\\
415	1\\
416	-2\\
417	0\\
418	1\\
419	4\\
420	-2\\
421	0\\
422	0\\
423	-2\\
424	-1\\
425	2\\
426	0\\
427	0\\
428	0\\
429	-2\\
430	-1\\
431	-1\\
432	0\\
433	-1\\
434	0\\
435	-1\\
436	-1\\
437	2\\
438	-2\\
439	-1\\
440	5\\
441	-2\\
442	-4\\
443	-2\\
444	1\\
445	-3\\
446	2\\
447	2\\
448	3\\
449	2\\
450	2\\
451	1\\
452	0\\
453	-4\\
454	2\\
455	3\\
456	0\\
457	-1\\
458	1\\
459	0\\
460	2\\
461	4\\
462	-1\\
463	2\\
464	1\\
465	1\\
466	-2\\
467	-1\\
468	3\\
469	2\\
470	0\\
471	-2\\
472	-2\\
473	0\\
474	3\\
475	-1\\
476	-1\\
477	0\\
478	-1\\
479	2\\
480	1\\
481	-3\\
482	2\\
483	0\\
484	-2\\
485	0\\
486	1\\
487	1\\
488	0\\
489	2\\
490	1\\
491	0\\
492	-2\\
493	-3\\
494	2\\
495	1\\
496	-1\\
497	1\\
498	-1\\
499	0\\
500	-1\\
501	-1\\
502	2\\
503	-2\\
504	0\\
505	1\\
506	2\\
507	4\\
508	0\\
509	2\\
510	5\\
511	-1\\
512	2\\
513	1\\
514	0\\
515	1\\
516	1\\
517	1\\
518	2\\
519	0\\
520	2\\
521	1\\
522	4\\
523	1\\
524	2\\
525	-1\\
526	-1\\
527	-3\\
528	0\\
529	0\\
530	2\\
531	4\\
532	1\\
533	-2\\
534	2\\
535	-1\\
536	-1\\
537	2\\
538	1\\
539	0\\
540	1\\
541	-1\\
542	2\\
543	1\\
544	1\\
545	4\\
546	1\\
547	1\\
548	-2\\
549	1\\
550	2\\
551	-2\\
552	1\\
553	0\\
554	1\\
555	1\\
556	2\\
557	2\\
558	1\\
559	0\\
560	3\\
561	-4\\
562	-1\\
563	-1\\
564	1\\
565	4\\
566	1\\
567	1\\
568	1\\
569	2\\
570	1\\
571	-3\\
572	1\\
573	3\\
574	2\\
575	2\\
576	2\\
577	-1\\
578	0\\
579	3\\
580	2\\
581	0\\
582	-1\\
583	0\\
584	0\\
585	-1\\
586	2\\
587	2\\
588	3\\
589	0\\
590	-2\\
591	-1\\
592	1\\
593	2\\
594	0\\
595	2\\
596	0\\
597	1\\
598	-2\\
599	2\\
600	1\\
601	5\\
602	1\\
603	3\\
604	-1\\
605	-4\\
606	1\\
607	1\\
608	-1\\
609	1\\
610	-2\\
611	4\\
612	1\\
613	4\\
614	1\\
615	1\\
616	2\\
617	0\\
618	1\\
619	4\\
620	2\\
621	3\\
622	2\\
623	4\\
624	5\\
625	3\\
626	0\\
627	2\\
628	3\\
629	-1\\
630	2\\
631	2\\
632	-1\\
633	2\\
634	2\\
635	3\\
636	2\\
637	4\\
638	-2\\
639	0\\
640	-1\\
641	2\\
642	0\\
643	-1\\
644	1\\
645	-1\\
646	0\\
647	0\\
648	3\\
649	0\\
650	0\\
651	1\\
652	2\\
653	4\\
654	2\\
655	1\\
656	3\\
657	3\\
658	-1\\
659	1\\
660	-2\\
661	5\\
662	4\\
663	2\\
664	1\\
665	0\\
666	3\\
667	2\\
668	5\\
669	0\\
670	1\\
671	4\\
672	-2\\
673	-3\\
674	-2\\
675	1\\
676	3\\
677	1\\
678	2\\
679	4\\
680	2\\
681	-1\\
682	0\\
683	1\\
684	1\\
685	4\\
686	-2\\
687	3\\
688	-1\\
689	-2\\
690	2\\
691	1\\
692	4\\
693	2\\
694	1\\
695	1\\
696	4\\
697	-1\\
698	4\\
699	2\\
700	3\\
701	4\\
702	2\\
703	2\\
704	0\\
705	0\\
706	3\\
707	3\\
708	1\\
709	-2\\
710	1\\
711	2\\
712	1\\
713	0\\
714	0\\
715	0\\
716	1\\
717	5\\
718	2\\
719	4\\
720	3\\
721	1\\
722	2\\
723	-2\\
724	0\\
725	3\\
726	2\\
727	-1\\
728	3\\
729	3\\
730	0\\
731	1\\
732	0\\
733	-1\\
734	2\\
735	3\\
736	3\\
737	1\\
738	0\\
739	0\\
740	-1\\
741	3\\
742	1\\
743	2\\
744	2\\
745	1\\
746	2\\
747	0\\
748	3\\
749	3\\
750	-1\\
751	2\\
752	2\\
753	4\\
754	1\\
755	-1\\
756	4\\
757	0\\
758	3\\
759	-1\\
760	2\\
761	5\\
762	0\\
763	3\\
764	3\\
765	1\\
766	1\\
767	2\\
768	1\\
769	3\\
770	2\\
771	-1\\
772	4\\
773	0\\
774	1\\
775	0\\
776	1\\
777	-2\\
778	1\\
779	2\\
780	0\\
781	1\\
782	0\\
783	6\\
784	4\\
785	4\\
786	1\\
787	1\\
788	-2\\
789	4\\
790	0\\
791	1\\
792	0\\
793	1\\
794	1\\
795	0\\
796	-2\\
797	1\\
798	1\\
799	3\\
800	2\\
801	3\\
802	0\\
803	0\\
804	2\\
805	3\\
806	0\\
807	4\\
808	1\\
809	4\\
810	1\\
811	-3\\
812	1\\
813	2\\
814	1\\
815	1\\
816	3\\
817	3\\
818	1\\
819	2\\
820	2\\
821	2\\
822	2\\
823	3\\
824	2\\
825	2\\
826	0\\
827	2\\
828	1\\
829	3\\
830	2\\
831	4\\
832	-2\\
833	5\\
834	1\\
835	-1\\
836	2\\
837	5\\
838	1\\
839	0\\
840	1\\
841	2\\
842	2\\
843	-1\\
844	3\\
845	3\\
846	2\\
847	-1\\
848	-1\\
849	-1\\
850	0\\
851	5\\
852	-1\\
853	2\\
854	1\\
855	1\\
856	4\\
857	4\\
858	3\\
859	3\\
860	3\\
861	4\\
862	0\\
863	-1\\
864	1\\
865	1\\
866	4\\
867	3\\
868	3\\
869	3\\
870	3\\
871	3\\
872	0\\
873	3\\
874	1\\
875	5\\
876	1\\
877	0\\
878	4\\
879	-1\\
880	3\\
881	2\\
882	1\\
883	6\\
884	1\\
885	1\\
886	1\\
887	4\\
888	3\\
889	0\\
890	2\\
891	1\\
892	0\\
893	-1\\
894	5\\
895	4\\
896	4\\
897	2\\
898	1\\
899	3\\
900	0\\
901	3\\
902	4\\
903	2\\
904	3\\
905	0\\
906	2\\
907	3\\
908	3\\
909	3\\
910	2\\
911	3\\
912	0\\
913	2\\
914	3\\
915	0\\
916	1\\
917	1\\
918	3\\
919	2\\
920	1\\
921	0\\
922	2\\
923	3\\
924	3\\
925	3\\
926	0\\
927	3\\
928	4\\
929	0\\
930	1\\
931	-1\\
932	2\\
933	0\\
934	1\\
935	0\\
936	2\\
937	5\\
938	4\\
939	2\\
940	6\\
941	4\\
942	4\\
943	4\\
944	2\\
945	2\\
946	2\\
947	1\\
948	3\\
949	3\\
950	-1\\
951	3\\
952	2\\
953	0\\
954	2\\
955	2\\
956	4\\
957	1\\
958	3\\
959	1\\
960	1\\
961	2\\
962	1\\
963	1\\
964	4\\
965	0\\
966	2\\
967	4\\
968	1\\
969	0\\
970	1\\
971	3\\
972	2\\
973	2\\
974	1\\
975	2\\
976	1\\
977	1\\
978	5\\
979	2\\
980	1\\
981	1\\
982	4\\
983	3\\
984	2\\
985	1\\
986	2\\
987	3\\
988	3\\
989	1\\
990	2\\
991	2\\
992	2\\
993	2\\
994	-2\\
995	2\\
996	-1\\
997	1\\
998	1\\
999	6\\
1000	5\\
1001	2\\
1002	6\\
1003	2\\
1004	3\\
1005	3\\
1006	3\\
1007	3\\
1008	5\\
1009	3\\
1010	2\\
1011	2\\
1012	3\\
1013	3\\
1014	0\\
1015	0\\
1016	2\\
1017	4\\
1018	-1\\
1019	2\\
1020	2\\
1021	-1\\
1022	2\\
1023	2\\
1024	-1\\
1025	0\\
1026	1\\
1027	4\\
1028	3\\
1029	3\\
1030	3\\
1031	5\\
1032	2\\
1033	1\\
1034	1\\
1035	1\\
1036	1\\
1037	2\\
1038	-2\\
1039	3\\
1040	1\\
1041	3\\
1042	1\\
1043	3\\
1044	2\\
1045	-2\\
1046	5\\
1047	4\\
1048	1\\
1049	3\\
1050	1\\
1051	1\\
1052	5\\
1053	3\\
1054	3\\
1055	1\\
1056	2\\
1057	4\\
1058	4\\
1059	4\\
1060	6\\
1061	3\\
1062	3\\
1063	6\\
1064	0\\
1065	1\\
1066	3\\
1067	2\\
1068	2\\
1069	2\\
1070	6\\
1071	4\\
1072	1\\
1073	3\\
1074	4\\
1075	2\\
1076	4\\
1077	6\\
1078	2\\
1079	5\\
1080	1\\
1081	5\\
1082	1\\
1083	2\\
1084	-1\\
1085	4\\
1086	4\\
1087	3\\
1088	2\\
1089	4\\
1090	-1\\
1091	0\\
1092	2\\
1093	3\\
1094	0\\
1095	3\\
1096	3\\
1097	1\\
1098	1\\
1099	-1\\
1100	1\\
1101	1\\
1102	3\\
1103	3\\
1104	3\\
1105	2\\
1106	0\\
1107	0\\
1108	7\\
1109	5\\
1110	0\\
1111	2\\
1112	2\\
1113	2\\
1114	3\\
1115	4\\
1116	2\\
1117	4\\
1118	2\\
1119	0\\
1120	4\\
1121	4\\
1122	1\\
1123	2\\
1124	5\\
1125	0\\
1126	2\\
1127	-1\\
1128	4\\
1129	2\\
1130	3\\
1131	3\\
1132	0\\
1133	4\\
1134	0\\
1135	0\\
1136	3\\
1137	3\\
1138	3\\
1139	2\\
1140	1\\
1141	-3\\
1142	2\\
1143	2\\
1144	3\\
1145	2\\
1146	3\\
1147	5\\
1148	3\\
1149	6\\
1150	3\\
1151	5\\
1152	2\\
1153	-1\\
1154	4\\
1155	5\\
1156	3\\
1157	2\\
1158	4\\
1159	2\\
1160	-1\\
1161	4\\
1162	4\\
1163	4\\
1164	3\\
1165	0\\
1166	0\\
1167	1\\
1168	4\\
1169	3\\
1170	5\\
1171	0\\
1172	-1\\
1173	0\\
1174	2\\
1175	1\\
1176	2\\
1177	-2\\
1178	-1\\
1179	2\\
1180	7\\
1181	2\\
1182	3\\
1183	1\\
1184	2\\
1185	1\\
1186	1\\
1187	3\\
1188	0\\
1189	4\\
1190	2\\
1191	0\\
1192	2\\
1193	4\\
1194	4\\
1195	1\\
1196	3\\
1197	3\\
1198	5\\
1199	4\\
1200	1\\
1201	4\\
1202	1\\
1203	5\\
1204	5\\
1205	6\\
1206	3\\
1207	2\\
1208	6\\
1209	3\\
1210	5\\
1211	3\\
1212	3\\
1213	4\\
1214	2\\
1215	5\\
1216	3\\
1217	2\\
1218	5\\
1219	6\\
1220	5\\
1221	4\\
1222	2\\
1223	2\\
1224	4\\
1225	4\\
1226	5\\
1227	7\\
1228	3\\
1229	6\\
1230	5\\
1231	5\\
1232	3\\
1233	4\\
1234	2\\
1235	3\\
1236	5\\
1237	2\\
1238	1\\
1239	4\\
1240	1\\
1241	3\\
1242	4\\
1243	6\\
1244	1\\
1245	6\\
1246	3\\
1247	1\\
1248	3\\
1249	3\\
1250	3\\
1251	5\\
1252	6\\
1253	4\\
1254	0\\
1255	5\\
1256	5\\
1257	3\\
1258	3\\
1259	1\\
1260	4\\
1261	2\\
1262	1\\
1263	4\\
1264	5\\
1265	2\\
1266	2\\
1267	3\\
1268	3\\
1269	6\\
1270	1\\
1271	2\\
1272	3\\
1273	3\\
1274	3\\
1275	3\\
1276	2\\
1277	1\\
1278	6\\
1279	3\\
1280	3\\
1281	3\\
1282	1\\
1283	4\\
1284	1\\
1285	5\\
1286	5\\
1287	1\\
1288	1\\
1289	6\\
1290	3\\
1291	4\\
1292	5\\
1293	0\\
1294	1\\
1295	5\\
1296	6\\
1297	0\\
1298	3\\
1299	0\\
1300	1\\
1301	2\\
1302	3\\
1303	4\\
1304	5\\
1305	5\\
1306	4\\
1307	5\\
1308	7\\
1309	3\\
1310	6\\
1311	6\\
1312	5\\
1313	3\\
1314	3\\
1315	4\\
1316	4\\
1317	3\\
1318	5\\
1319	2\\
1320	5\\
1321	4\\
1322	5\\
1323	2\\
1324	2\\
1325	2\\
1326	3\\
1327	5\\
1328	2\\
1329	3\\
1330	4\\
1331	4\\
1332	1\\
1333	6\\
1334	2\\
1335	2\\
1336	3\\
1337	7\\
1338	4\\
1339	3\\
1340	2\\
1341	2\\
1342	1\\
1343	4\\
1344	3\\
1345	6\\
1346	3\\
1347	6\\
1348	4\\
1349	6\\
1350	2\\
1351	5\\
1352	2\\
1353	4\\
1354	3\\
1355	3\\
1356	4\\
1357	5\\
1358	3\\
1359	5\\
1360	3\\
1361	2\\
1362	3\\
1363	4\\
1364	2\\
1365	6\\
1366	5\\
1367	2\\
1368	7\\
1369	4\\
1370	4\\
1371	5\\
1372	6\\
1373	4\\
1374	3\\
1375	3\\
1376	5\\
1377	3\\
1378	4\\
1379	6\\
1380	4\\
1381	5\\
1382	3\\
1383	3\\
1384	2\\
1385	3\\
1386	4\\
1387	3\\
1388	5\\
1389	2\\
1390	4\\
1391	4\\
1392	8\\
1393	2\\
1394	3\\
1395	4\\
1396	5\\
1397	1\\
1398	5\\
1399	2\\
1400	5\\
1401	5\\
1402	4\\
1403	5\\
1404	2\\
1405	2\\
1406	3\\
1407	4\\
1408	5\\
1409	7\\
1410	7\\
1411	5\\
1412	4\\
1413	4\\
1414	6\\
1415	6\\
1416	5\\
1417	3\\
1418	7\\
1419	4\\
1420	0\\
1421	2\\
1422	5\\
1423	6\\
1424	5\\
1425	4\\
1426	5\\
1427	4\\
1428	7\\
1429	5\\
1430	2\\
1431	5\\
1432	5\\
1433	2\\
1434	5\\
1435	4\\
1436	4\\
1437	4\\
1438	4\\
1439	4\\
1440	7\\
1441	8\\
1442	3\\
1443	4\\
1444	4\\
1445	5\\
1446	6\\
1447	4\\
1448	5\\
1449	4\\
1450	7\\
1451	2\\
1452	4\\
1453	4\\
1454	2\\
1455	5\\
1456	4\\
1457	3\\
1458	1\\
1459	2\\
1460	5\\
1461	7\\
1462	6\\
1463	6\\
1464	7\\
1465	3\\
1466	3\\
1467	8\\
1468	4\\
1469	4\\
1470	1\\
1471	4\\
1472	4\\
1473	9\\
1474	5\\
1475	3\\
1476	6\\
1477	5\\
1478	5\\
1479	3\\
1480	3\\
1481	6\\
1482	3\\
1483	4\\
1484	5\\
1485	5\\
1486	4\\
1487	4\\
1488	4\\
1489	4\\
1490	4\\
1491	2\\
1492	3\\
1493	6\\
1494	5\\
1495	4\\
1496	2\\
1497	3\\
1498	1\\
1499	3\\
1500	-1\\
1501	1\\
1502	7\\
1503	1\\
1504	3\\
1505	6\\
1506	7\\
1507	4\\
1508	5\\
1509	2\\
1510	3\\
1511	6\\
1512	4\\
1513	7\\
1514	4\\
1515	6\\
1516	5\\
1517	7\\
1518	3\\
1519	5\\
1520	4\\
1521	4\\
1522	6\\
1523	6\\
1524	7\\
1525	4\\
1526	2\\
1527	5\\
1528	4\\
1529	4\\
1530	4\\
1531	6\\
1532	5\\
1533	5\\
1534	4\\
1535	6\\
1536	4\\
1537	5\\
1538	5\\
1539	3\\
1540	6\\
1541	3\\
1542	2\\
1543	4\\
1544	6\\
1545	4\\
1546	7\\
1547	5\\
1548	2\\
1549	6\\
1550	7\\
1551	5\\
1552	1\\
1553	5\\
1554	6\\
1555	5\\
1556	8\\
1557	6\\
1558	5\\
1559	6\\
1560	2\\
1561	0\\
1562	5\\
1563	6\\
1564	8\\
1565	5\\
1566	7\\
1567	4\\
1568	4\\
1569	3\\
1570	4\\
1571	4\\
1572	5\\
1573	6\\
1574	6\\
1575	5\\
1576	6\\
1577	7\\
1578	7\\
1579	6\\
1580	5\\
1581	3\\
1582	4\\
1583	6\\
1584	6\\
1585	2\\
1586	6\\
1587	0\\
1588	8\\
1589	4\\
1590	7\\
1591	6\\
1592	5\\
1593	5\\
1594	4\\
1595	5\\
1596	0\\
1597	4\\
1598	8\\
1599	1\\
1600	5\\
1601	4\\
1602	4\\
1603	6\\
1604	4\\
1605	3\\
1606	6\\
1607	6\\
1608	7\\
1609	4\\
1610	7\\
1611	5\\
1612	2\\
1613	3\\
1614	5\\
1615	1\\
1616	2\\
1617	3\\
1618	5\\
1619	4\\
1620	4\\
1621	0\\
1622	5\\
1623	6\\
1624	6\\
1625	5\\
1626	6\\
1627	6\\
1628	6\\
1629	4\\
1630	4\\
1631	7\\
1632	3\\
1633	6\\
1634	7\\
1635	5\\
1636	6\\
1637	3\\
1638	4\\
1639	6\\
1640	2\\
1641	5\\
1642	6\\
1643	6\\
1644	6\\
1645	4\\
1646	4\\
1647	5\\
1648	2\\
1649	3\\
1650	5\\
1651	3\\
1652	4\\
1653	6\\
1654	4\\
1655	5\\
1656	6\\
1657	3\\
1658	5\\
1659	4\\
1660	4\\
1661	4\\
1662	6\\
1663	4\\
1664	7\\
1665	5\\
1666	4\\
1667	7\\
1668	7\\
1669	5\\
1670	6\\
1671	5\\
1672	5\\
1673	7\\
1674	3\\
1675	6\\
1676	6\\
1677	6\\
1678	5\\
1679	4\\
1680	6\\
1681	4\\
1682	4\\
1683	6\\
1684	5\\
1685	3\\
1686	5\\
1687	4\\
1688	6\\
1689	3\\
1690	5\\
1691	7\\
1692	5\\
1693	4\\
1694	5\\
1695	4\\
1696	5\\
1697	4\\
1698	5\\
1699	5\\
1700	5\\
1701	4\\
1702	3\\
1703	6\\
1704	7\\
1705	5\\
1706	6\\
1707	7\\
1708	7\\
1709	6\\
1710	5\\
1711	7\\
1712	6\\
1713	7\\
1714	5\\
1715	7\\
1716	2\\
1717	2\\
1718	6\\
1719	3\\
1720	4\\
1721	7\\
1722	3\\
1723	5\\
1724	1\\
1725	4\\
1726	7\\
1727	4\\
1728	5\\
1729	6\\
1730	5\\
1731	4\\
1732	4\\
1733	7\\
1734	5\\
1735	5\\
1736	6\\
1737	6\\
1738	7\\
1739	6\\
1740	3\\
1741	4\\
1742	1\\
1743	6\\
1744	5\\
1745	7\\
1746	3\\
1747	7\\
1748	5\\
1749	5\\
1750	4\\
1751	6\\
1752	6\\
1753	6\\
1754	7\\
1755	3\\
1756	5\\
1757	3\\
1758	5\\
1759	5\\
1760	5\\
1761	5\\
1762	5\\
1763	4\\
1764	4\\
1765	5\\
1766	3\\
1767	3\\
1768	6\\
1769	2\\
1770	5\\
1771	2\\
1772	3\\
1773	4\\
1774	4\\
1775	6\\
1776	2\\
1777	5\\
1778	6\\
1779	6\\
1780	6\\
1781	5\\
1782	3\\
1783	3\\
1784	5\\
1785	3\\
1786	4\\
1787	3\\
1788	6\\
1789	5\\
1790	5\\
1791	7\\
1792	6\\
1793	5\\
1794	5\\
1795	5\\
1796	7\\
1797	6\\
1798	5\\
1799	5\\
1800	6\\
1801	6\\
1802	5\\
1803	5\\
1804	5\\
1805	5\\
1806	4\\
1807	4\\
1808	7\\
1809	6\\
1810	6\\
1811	1\\
1812	3\\
1813	6\\
1814	6\\
1815	5\\
1816	7\\
1817	3\\
1818	4\\
1819	4\\
1820	4\\
1821	4\\
1822	5\\
1823	6\\
1824	5\\
1825	5\\
1826	8\\
1827	1\\
1828	7\\
1829	7\\
1830	4\\
1831	1\\
1832	5\\
1833	7\\
1834	4\\
1835	4\\
1836	4\\
1837	6\\
1838	2\\
1839	4\\
1840	8\\
1841	3\\
1842	6\\
1843	3\\
1844	6\\
1845	7\\
1846	4\\
1847	6\\
1848	6\\
1849	6\\
1850	6\\
1851	2\\
1852	4\\
1853	6\\
1854	5\\
1855	1\\
1856	2\\
1857	6\\
1858	6\\
1859	3\\
1860	7\\
1861	5\\
1862	4\\
1863	4\\
1864	6\\
1865	4\\
1866	7\\
1867	6\\
1868	5\\
1869	5\\
1870	5\\
1871	6\\
1872	3\\
1873	4\\
1874	3\\
1875	3\\
1876	6\\
1877	6\\
1878	4\\
1879	7\\
1880	6\\
1881	6\\
1882	6\\
1883	5\\
1884	5\\
1885	6\\
1886	6\\
1887	5\\
1888	6\\
1889	6\\
1890	6\\
1891	2\\
1892	6\\
1893	7\\
1894	8\\
1895	5\\
1896	2\\
1897	8\\
1898	6\\
1899	8\\
1900	8\\
1901	5\\
1902	5\\
1903	6\\
1904	3\\
1905	3\\
1906	6\\
1907	6\\
1908	5\\
1909	7\\
1910	4\\
1911	5\\
1912	5\\
1913	4\\
1914	7\\
1915	7\\
1916	5\\
1917	5\\
1918	3\\
1919	7\\
1920	6\\
1921	4\\
1922	7\\
1923	6\\
1924	8\\
1925	4\\
1926	7\\
1927	5\\
1928	5\\
1929	6\\
1930	6\\
1931	4\\
1932	6\\
1933	7\\
1934	9\\
1935	7\\
1936	6\\
1937	4\\
1938	6\\
1939	6\\
1940	7\\
1941	6\\
1942	5\\
1943	8\\
1944	4\\
1945	8\\
1946	5\\
1947	6\\
1948	7\\
1949	6\\
1950	7\\
1951	7\\
1952	5\\
1953	9\\
1954	4\\
1955	3\\
1956	3\\
1957	8\\
1958	7\\
1959	7\\
1960	7\\
1961	6\\
1962	5\\
1963	5\\
1964	5\\
1965	7\\
1966	8\\
1967	8\\
1968	6\\
1969	5\\
1970	6\\
1971	6\\
1972	6\\
1973	7\\
1974	5\\
1975	5\\
1976	5\\
1977	5\\
1978	7\\
1979	5\\
1980	7\\
1981	8\\
1982	6\\
1983	4\\
1984	4\\
1985	6\\
1986	6\\
1987	7\\
1988	8\\
1989	8\\
1990	7\\
1991	8\\
1992	5\\
1993	8\\
1994	5\\
1995	7\\
1996	4\\
1997	6\\
1998	6\\
1999	5\\
};
\addlegendentry{Pos}
\end{axis}
\node[above,font=\scriptsize\bf] at (2.0, 3.0) {(b)Average Reward};
\end{tikzpicture}%


==> images/test_noisy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{1.00000,0.65490,0.00000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=0.15\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xlabel={\#Step},
ymin=0,
ymax=2.3,
ytick={  0, 0.5,   1, 1.5,   2},
ylabel={$\Gamma_{\mathrm{U}}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,0.65)}, legend columns = 2, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.141200294167323\\
1	0.674730303776638\\
2	1.27935751403799\\
3	1.52632111063946\\
4	1.45356339641196\\
5	1.36081171634033\\
6	1.23433199729526\\
7	1.1904006066199\\
8	1.1556793076681\\
9	1.19099658581501\\
10	1.17520785645254\\
10	2.23408806022305\\
9	2.24990068183943\\
8	2.28085992564744\\
7	2.26855366475422\\
6	2.27085916765068\\
5	2.24689513663753\\
4	2.23086892813294\\
3	2.20562851165362\\
2	1.86840809664464\\
1	1.11202839538752\\
0	0.295259166739966\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.128440680002893\\
1	0.759577881764135\\
2	1.26653312369122\\
3	1.51264403522993\\
4	1.47566846135293\\
5	1.40558634628491\\
6	1.36753863388162\\
7	1.33587392963292\\
8	1.27893508024273\\
9	1.20055288767817\\
10	1.15142961423444\\
10	2.34852670926816\\
9	2.3749720557056\\
8	2.38642300633144\\
7	2.42226892568113\\
6	2.47383097367282\\
5	2.46011326381935\\
4	2.42284448909453\\
3	2.30899222276783\\
2	1.90031126184242\\
1	1.12170112096062\\
0	0.313239038962154\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.136822110113552\\
1	0.735012611052775\\
2	1.29749760027447\\
3	1.67621354690443\\
4	1.59866968146135\\
5	1.48350589487373\\
6	1.39493537681902\\
7	1.28405395722398\\
8	1.22011594206964\\
9	1.22511408466266\\
10	1.21602198013491\\
10	2.34808964811601\\
9	2.38209856240139\\
8	2.4383783338702\\
7	2.46410063769085\\
6	2.45347277442293\\
5	2.43546858774398\\
4	2.38181265416381\\
3	2.30497050655883\\
2	1.92011704390687\\
1	1.08815949495954\\
0	0.301507944538483\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.135760948592158\\
1	0.738308205070525\\
2	1.32232535113641\\
3	1.68523144200498\\
4	1.65590214942406\\
5	1.51277304838426\\
6	1.41976550797395\\
7	1.33357741739335\\
8	1.26886988914225\\
9	1.25253971014361\\
10	1.20727715015588\\
10	2.34532189058324\\
9	2.35123286844569\\
8	2.37102524431903\\
7	2.36915595856799\\
6	2.38897557566597\\
5	2.39957135122212\\
4	2.28806322586685\\
3	2.26550167311309\\
2	1.90064952586799\\
1	1.09556172742313\\
0	0.314552291475373\\
}--cycle;
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.225156620033766\\
1	0.916934966246827\\
2	1.6114874385022\\
3	1.97536655755903\\
4	1.97198268764546\\
5	1.95617219980319\\
6	1.90437054181996\\
7	1.85136668798067\\
8	1.81994756673064\\
9	1.80188628929465\\
10	1.77629952036956\\
};
\addlegendentry{0}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.219165027326017\\
1	0.911586053006159\\
2	1.60880732209067\\
3	1.99059202673163\\
4	1.99024116781258\\
5	1.95948724130886\\
6	1.92420407562098\\
7	1.87407729745741\\
8	1.82924713796992\\
9	1.80360632353203\\
10	1.78205581412546\\
};
\addlegendentry{0.1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.220839859482524\\
1	0.94063950136238\\
2	1.58342219276682\\
3	1.91081812899888\\
4	1.94925647522373\\
5	1.93284980505213\\
6	1.92068480377722\\
7	1.87907142765703\\
8	1.83267904328709\\
9	1.78776247169189\\
10	1.7499781617513\\
};
\addlegendentry{0.2}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.218229730453645\\
1	0.893379349582081\\
2	1.57388280534131\\
3	1.86597481114654\\
4	1.84221616227245\\
5	1.80385342648893\\
6	1.75259558247297\\
7	1.72947713568706\\
8	1.71826961665777\\
9	1.72044863382722\\
10	1.70464795833779\\
};
\addlegendentry{0.3}

\end{axis}
\end{tikzpicture}%

